Deriving Finite Sphere Packings

Sphere packing problems have a rich history in both mathematics and physics; yet, relatively few analytical analyses of sphere packings exist, and answers to seemingly simple questions are unknown. Here, we present an analytical method for deriving all packings of n spheres in R^3 satisfying minimal rigidity constraints (>= 3 contacts per sphere and >= 3n-6 total contacts). We derive such packings for n <= 10, and provide a preliminary set of maximal contact packings for 10 < n <= 20. The resultant set of packings has some striking features, among them: (i) all minimally rigid packings for n <= 9 have 3n-6 contacts, (ii) non-rigid packings satisfying minimal rigidity constraints arise for n >= 9, (iii) the number of ground states (i.e. packings with the maximal number of contacts) oscillates with respect to n, (iv) for 10 <= n <= 20 there are only a small number of packings with the maximal number of contacts, and for 10 <= n < 13 these are all commensurate with the HCP lattice. The general method presented here may have applications to other related problems in mathematics, such as the Erdos repeated distance problem and Euclidean distance matrix completion problems.

==> (inline-0) <==
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&1&1\\
0&1&1&1&0&0&1&1&1\\
1&1&1&0&0&1&0&1&1\\
1&1&0&1&1&1&1&0&1\\
1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1.6667&1&1.6330&1&1&1\\
1.6667&0&1.6667&1.6667&1.9907&1&1&1&1.6330\\
1.6667&1.6667&0&1.6667&1.9907&1&1&1.6330&1\\
1.6667&1.6667&1.6667&0&1.0887&1&1.6330&1&1\\
1&1.9907&1.9907&1.0887&0&1.6667&1.6330&1&1\\
1.6330&1&1&1&1.6667&0&1&1&1\\
1&1&1&1.6330&1.6330&1&0&1&1\\
1&1&1.6330&1&1&1&1&0&1\\
1&1.6330&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\1.4434\\0.8333\\0\\0.4811\\0.8333\\-1.3608\\-0.0321\\-0.0556\\-0.9979\\0.7698\\1.3333\\-0.5443\\0.4811\\0.8333\\0.2722\\-0.0962\\0.8333\\-0.5443\\0.7698\\0.3333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph406Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph406BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.98765 R^2$ & $C_{1 h}$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 2 (Graph 756):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&1\\
0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&1&0&1&1\\
0&0&0&0&0&0&1&1&1\\
1&1&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&1&1\\
1&0&1&1&0&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.6330&1&1&1&1&1\\
1.6330&0&1.7778&1.0887&1&1.9907&1&1.6667&1\\
1.6330&1.7778&0&1.0887&1.9907&1&1.6667&1&1\\
1.6330&1.0887&1.0887&0&1.6667&1.6667&1&1&1\\
1&1&1.9907&1.6667&0&1.6667&1&1.6330&1\\
1&1.9907&1&1.6667&1.6667&0&1.6330&1&1\\
1&1&1.6667&1&1&1.6330&0&1&1\\
1&1.6667&1&1&1.6330&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4913\\-0.6653\\0\\-0.8242\\-1.2701\\0.6118\\0.4636\\-0.8165\\-0.3441\\-0.9345\\0\\-0.3441\\0\\-0.8165\\0.5735\\-0.7726\\-0.2722\\0.5735\\-0.5298\\-0.8165\\-0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph756Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph756BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.85322 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 3 (Graph 971):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&1&0&1\\
0&0&1&1&0&0&0&1&1\\
1&1&1&0&1&0&0&1&1\\
1&0&1&1&0&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.0887&1&1.6667&1&1&1\\
1.6330&0&1.0887&1.9959&1&1.7249&1&1.6667&1\\
1.6330&1.0887&0&1.6330&1.6667&1&1&1&1\\
1.0887&1.9959&1.6330&0&1.7249&1&1.6667&1&1\\
1&1&1.6667&1.7249&0&1.9907&1&1.6330&1\\
1.6667&1.7249&1&1&1.9907&0&1.6330&1&1\\
1&1&1&1.6667&1&1.6330&0&1&1\\
1&1.6667&1&1&1.6330&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-1.2701\\0\\-0.6272\\0\\0.8889\\0.5774\\-0.8165\\-0.0000\\-1.2295\\-0.7560\\0.8333\\-0.2887\\-0.8165\\-0.5000\\-0.9623\\-0.2722\\-0.0000\\-0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph971Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph971BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.85688 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 4 (Graph 991):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0\\
0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&1&1&1\\
0&0&1&1&0&0&0&1&1\\
1&1&1&0&1&0&0&1&1\\
1&0&1&1&1&1&1&0&1\\
0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1.7249&1&1.9907&1&1&1.6330\\
1.6667&0&1.6667&1.7249&1&1.9907&1&1.6330&1\\
1.6667&1.6667&0&1.6330&1.6330&1&1&1&1\\
1.7249&1.7249&1.6330&0&1.0887&1&1.6667&1&1\\
1&1&1.6330&1.0887&0&1.6667&1&1&1\\
1.9907&1.9907&1&1&1.6667&0&1.6330&1&1\\
1&1&1&1.6667&1&1.6330&0&1&1\\
1&1.6330&1&1&1&1&1&0&1\\
1.6330&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\-1.4434\\0.8333\\0\\-0.5880\\0.8333\\-1.3911\\0\\0.8333\\-0.5443\\-1.5075\\0.8333\\-0.9979\\-0.4811\\0.8333\\0.2722\\-0.7698\\0.3333\\-0.5443\\-0.7698\\1.3333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph991Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph991BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.03155 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 5 (Graph 1039):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1\\
0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&1&1&1\\
0&0&1&1&0&0&1&1&1\\
1&0&1&0&1&1&0&1&1\\
0&1&0&1&1&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.0887&1.9907&1&1.6667&1&1.6330&1\\
1.6667&0&1.9907&1.0887&1&1.6667&1.6330&1&1\\
1.0887&1.9907&0&1.6667&1.6667&1&1&1.6330&1\\
1.9907&1.0887&1.6667&0&1.6667&1&1.6330&1&1\\
1&1&1.6667&1.6667&0&1.6330&1&1&1\\
1.6667&1.6667&1&1&1.6330&0&1&1&1\\
1&1.6330&1&1.6330&1&1&0&1&1\\
1.6330&1&1.6330&1&1&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.0887\\-0.0000\\0\\-1.0887\\-1.6667\\-0.0000\\0.2722\\-0.8333\\0.4811\\-1.3608\\-0.8333\\0.4811\\-0.5443\\-0.3333\\0.7698\\-0.5443\\-1.3333\\0.7698\\-0.5443\\-0.8333\\-0.0962 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph1039Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph1039BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.81070 R^2$ & $C_{2 v}$ & 2 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 6 (Graph 1050):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0\\
0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&1&1&1\\
0&0&1&1&0&0&1&1&1\\
1&0&1&0&1&1&0&1&1\\
1&1&0&1&1&1&1&0&1\\
0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.9907&1.9907&1&1.6667&1&1&1.6330\\
1.6667&0&1.9907&1.0887&1&1.6667&1.6330&1&1\\
1.9907&1.9907&0&1.6667&1.6667&1&1&1.6330&1\\
1.9907&1.0887&1.6667&0&1.6667&1&1.6330&1&1\\
1&1&1.6667&1.6667&0&1.6330&1&1&1\\
1.6667&1.6667&1&1&1.6330&0&1&1&1\\
1&1.6330&1&1.6330&1&1&0&1&1\\
1&1&1.6330&1&1&1&1&0&1\\
1.6330&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.8079\\-0.8333\\0\\0.6556\\-1.6667\\0.8692\\0.2202\\-0.8333\\-0.5070\\1.2036\\-0.8333\\0.7967\\0.9424\\-0.3333\\-0.0290\\0.2510\\-0.8333\\0.4925\\0.9424\\-1.3333\\-0.0290 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph1050Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph1050BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.11934 R^2$ & $C_2$ & 2 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 7 (Graph 1427):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1\\
0&1&1&1&0&0&0&1&1\\
1&1&1&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6859&1.6859&1&1&1.6667&1&1\\
1.6330&0&1.6859&1.6859&1&1.6667&1&1&1\\
1.6859&1.6859&0&1.5789&1.9868&1&1&1&1.6059\\
1.6859&1.6859&1.5789&0&1.9868&1&1&1.6059&1\\
1&1&1.9868&1.9868&0&1.6330&1.6330&1&1\\
1&1.6667&1&1&1.6330&0&1.0887&1&1\\
1.6667&1&1&1&1.6330&1.0887&0&1&1\\
1&1&1&1.6059&1&1&1&0&1\\
1&1&1.6059&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4749\\-0.8165\\0\\-0.6298\\-0.8165\\-1.3337\\0.4877\\-0.8165\\0.3090\\-0.8128\\-0.2722\\-0.5151\\-0.8128\\-1.3608\\-0.5151\\-0.5115\\-0.8165\\0.2678\\0\\-0.8165\\-0.5769 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph1427Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph1427BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.96165 R^2$ & $C_{2 v}$ & 2 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 8 (Graph 1946):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&0\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&1&1&0\\
1&0&1&1&0&0&1&1&1\\
1&1&1&0&1&1&0&0&1\\
1&1&0&1&1&1&0&0&1\\
0&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1.6779&1&1&1&1&1.6180\\
1.6180&0&1.6779&1.6779&1&1.6180&1&1&1\\
1.6779&1.6779&0&1.6482&1.9843&1&1&1.6532&1\\
1.6779&1.6779&1.6482&0&1.9843&1&1.6532&1&1\\
1&1&1.9843&1.9843&0&1.6180&1&1&1.6180\\
1&1.6180&1&1&1.6180&0&1&1&1\\
1&1&1&1.6532&1&1&0&1.0515&1\\
1&1&1.6532&1&1&1&1.0515&0&1\\
1.6180&1&1&1&1.6180&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6180\\0\\-1.4700\\-0.8090\\0\\-0.5461\\-0.8090\\-1.3648\\0.4867\\-0.8090\\0.3295\\-0.7876\\-0.3090\\-0.5331\\-0.5124\\-0.8090\\0.2880\\0\\-0.8090\\-0.5827\\-0.7876\\-1.3090\\-0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph1946Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph1946BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.94612 R^2$ & $C_{2 v}$ & 2 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 9 (Graph 2196):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&0\\
0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&1&0&1&1\\
0&0&0&0&0&0&1&1&1\\
1&1&0&0&0&1&1&0&1\\
1&0&1&0&1&0&0&1&1\\
1&1&0&1&1&0&0&1&1\\
1&0&1&1&0&1&1&0&1\\
0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.7321&1&1&1&1&1.4142\\
1.7321&0&2.0000&1.4142&1&1.7321&1&1.7321&1\\
1.7321&2.0000&0&1.4142&1.7321&1&1.7321&1&1\\
1.7321&1.4142&1.4142&0&1.7321&1.7321&1&1&1\\
1&1&1.7321&1.7321&0&1&1&1.4142&1\\
1&1.7321&1&1.7321&1&0&1.4142&1&1\\
1&1&1.7321&1&1&1.4142&0&1&1\\
1&1.7321&1&1&1.4142&1&1&0&1\\
1.4142&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.6330\\-0.5774\\0\\0.8165\\-1.1547\\1.0000\\-0.0000\\-0.8660\\-0.5000\\0.8165\\-0.2887\\-0.5000\\-0.0000\\-0.8660\\0.5000\\0.8165\\-0.2887\\0.5000\\0.8165\\-1.1547\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph2196Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph2196BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.88889 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 10 (Graph 3313):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&1&1\\
1&1&1&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.6667&1&1&1&1\\
1.6330&0&1.0887&1.6667&1&1.6667&1&1&1\\
1.6330&1.0887&0&1.9907&1.7249&1&1.6667&1&1\\
1&1.6667&1.9907&0&1.0887&1.6667&1&1.6330&1\\
1.6667&1&1.7249&1.0887&0&1.9907&1&1.6330&1\\
1&1.6667&1&1.6667&1.9907&0&1.6330&1&1\\
1&1&1.6667&1&1&1.6330&0&1&1\\
1&1&1&1.6330&1.6330&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-1.2701\\0\\-0.4811\\-0.2722\\-0.8333\\-0.4811\\-1.3608\\-0.8333\\0.9623\\-0.2722\\0\\-0.5774\\-0.8165\\0\\0.2887\\-0.8165\\0.5000\\0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph3313Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph3313BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.83265 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 11 (Graph 3326):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&1&1\\
1&1&1&1&0&1&1&0&1\\
1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.6667&1&1&1&1\\
1.6330&0&1.0887&1.6667&1&1.6667&1&1&1\\
1.6330&1.0887&0&1.9907&1.7249&1&1.6667&1&1\\
1&1.6667&1.9907&0&1.9907&1.6667&1&1&1.6330\\
1.6667&1&1.7249&1.9907&0&1.9907&1&1.6330&1\\
1&1.6667&1&1.6667&1.9907&0&1.6330&1&1\\
1&1&1.6667&1&1&1.6330&0&1&1\\
1&1&1&1&1.6330&1&1&0&1\\
1&1&1&1.6330&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.0264\\1.2701\\0\\0.4811\\0.2722\\-0.8333\\0.4811\\1.3608\\0.8333\\-0.9623\\0.2722\\0\\0.5774\\0.8165\\0\\-0.2887\\0.8165\\-0.5000\\-0.2887\\0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph3326Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph3326BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.14129 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 12 (Graph 3850):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&1&1&1\\
0&1&0&0&0&0&0&1&1\\
1&1&1&0&0&0&1&1&1\\
1&0&1&1&0&1&0&0&1\\
1&1&0&1&1&1&0&0&1\\
0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1.9149&1&1&1&1.4142\\
1.7321&0&1.4142&1.7321&1&1&1.7321&1&1\\
1.7321&1.4142&0&1.7321&1.9149&1&1&1.7321&1\\
1&1.7321&1.7321&0&1.4142&1.4142&1&1&1\\
1.9149&1&1.9149&1.4142&0&1.6330&1.9149&1&1\\
1&1&1&1.4142&1.6330&0&1&1&1\\
1&1.7321&1&1&1.9149&1&0&1.4142&1\\
1&1&1.7321&1&1&1&1.4142&0&1\\
1.4142&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.2910\\-1.1547\\0\\0.1291\\-0.2887\\0.9487\\-0.3012\\-1.6358\\0.9487\\0.3873\\-0.8660\\-0.3162\\0.9037\\-0.2887\\0.3162\\-0.3873\\-0.8660\\0.3162\\0.5164\\-1.1547\\0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph3850Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph3850BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.96296 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 13 (Graph 4537):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&1&1\\
1&1&0&0&1&0&0&1&1\\
1&1&1&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.6667&1&1&1&1\\
1.6330&0&1.0887&1.9907&1&1.6667&1&1&1\\
1.6330&1.0887&0&1.6667&1.7249&1&1.6667&1&1\\
1&1.9907&1.6667&0&1.7778&1&1.6667&1.6330&1\\
1.6667&1&1.7249&1.7778&0&1.9907&1&1.6330&1\\
1&1.6667&1&1&1.9907&0&1.6330&1&1\\
1&1&1.6667&1.6667&1&1.6330&0&1&1\\
1&1&1&1.6330&1.6330&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-1.2701\\0\\-0.5453\\0\\0.8333\\0.4811\\-1.3608\\0.8333\\-0.9623\\-0.2722\\-0.0000\\0.5774\\-0.8165\\0\\-0.2887\\-0.8165\\-0.5000\\-0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph4537Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph4537BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.05213 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 14 (Graph 4549):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&1&1\\
1&1&0&0&1&0&0&1&1\\
1&1&1&1&0&1&1&0&1\\
1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.6667&1&1&1&1\\
1.6330&0&1.0887&1.9907&1&1.6667&1&1&1\\
1.6330&1.0887&0&1.6667&1.7249&1&1.6667&1&1\\
1&1.9907&1.6667&0&2.4369&1&1.6667&1&1.6330\\
1.6667&1&1.7249&2.4369&0&1.9907&1&1.6330&1\\
1&1.6667&1&1&1.9907&0&1.6330&1&1\\
1&1&1.6667&1.6667&1&1.6330&0&1&1\\
1&1&1&1&1.6330&1&1&0&1\\
1&1&1&1.6330&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.0264\\1.2701\\0\\-0.5453\\-0.0907\\-0.8333\\0.4811\\1.3608\\0.8333\\-0.9623\\0.2722\\0\\0.5774\\0.8165\\-0.0000\\-0.2887\\0.8165\\-0.5000\\-0.2887\\0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph4549Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph4549BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.36077 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 15 (Graph 4564):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&1&1\\
0&1&1&0&1&0&0&1&1\\
1&1&1&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1.7249&1&1.6667&1&1\\
1.0887&0&1.6330&1.7249&1&1.6667&1&1&1\\
1.6330&1.6330&0&1.6667&1.6667&1&1&1&1\\
1&1.7249&1.6667&0&1.8144&1&1.9907&1.6330&1\\
1.7249&1&1.6667&1.8144&0&1.9907&1&1.6330&1\\
1&1.6667&1&1&1.9907&0&1.6330&1&1\\
1.6667&1&1&1.9907&1&1.6330&0&1&1\\
1&1&1&1.6330&1.6330&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\-1.5396\\0.5443\\0\\-0.4170\\-0.3629\\-0.8333\\-0.4170\\1.4515\\-0.8333\\-0.9623\\-0.2722\\-0.0000\\-0.9623\\1.3608\\-0.0000\\-0.6736\\0.5443\\0.5000\\-0.6736\\0.5443\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph4564Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph4564BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.08871 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 16 (Graph 4574):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&1&1\\
0&1&1&0&1&0&0&1&1\\
1&1&1&1&0&1&1&0&1\\
1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1.7249&1&1.6667&1&1\\
1.0887&0&1.6330&1.7249&1&1.6667&1&1&1\\
1.6330&1.6330&0&1.6667&1.6667&1&1&1&1\\
1&1.7249&1.6667&0&2.4637&1&1.9907&1&1.6330\\
1.7249&1&1.6667&2.4637&0&1.9907&1&1.6330&1\\
1&1.6667&1&1&1.9907&0&1.6330&1&1\\
1.6667&1&1&1.9907&1&1.6330&0&1&1\\
1&1&1&1&1.6330&1&1&0&1\\
1&1&1&1.6330&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\1.5396\\-0.5443\\0\\0.4170\\0.3629\\0.8333\\0.4170\\-1.4515\\-0.8333\\0.9623\\0.2722\\-0.0000\\0.9623\\-1.3608\\-0.0000\\0.6736\\-0.5443\\0.5000\\0.6736\\-0.5443\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph4574Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph4574BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.39735 R^2$ & $C_2$ & 2 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 17 (Graph 4811):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&1&1&1\\
0&1&1&0&1&1&0&1&1\\
1&1&1&0&0&1&1&0&1\\
1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1&1.6330&1&1\\
1.6667&0&1.6667&1.9907&1&1.6330&1&1&1\\
1.6667&1.6667&0&1.9907&1.9907&1&1&1&1.6330\\
1&1.9907&1.9907&0&1.7778&1&1.6667&1.6330&1\\
1.9907&1&1.9907&1.7778&0&1.6667&1&1.6330&1\\
1&1.6330&1&1&1.6667&0&1&1&1\\
1.6330&1&1&1.6667&1&1&0&1&1\\
1&1&1&1.6330&1.6330&1&1&0&1\\
1&1&1.6330&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.4434\\-0.8333\\0\\0\\0\\-0.9979\\0\\-1.7222\\-0.9979\\-0.7698\\-0.3333\\-0.5443\\-0.7698\\-1.3333\\-0.5443\\-0.4811\\-0.8333\\0.2722\\0\\-0.8333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph4811Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph4811BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.47051 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 18 (Graph 4816):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&1&1&1\\
0&1&1&0&1&1&0&1&1\\
1&1&0&1&0&1&1&0&1\\
1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1&1.6330&1&1\\
1.6667&0&1.6667&1.9907&1&1.6330&1&1&1\\
1.6667&1.6667&0&1.9907&1.0887&1&1&1.6330&1\\
1&1.9907&1.9907&0&2.4369&1&1.6667&1&1.6330\\
1.9907&1&1.0887&2.4369&0&1.6667&1&1.6330&1\\
1&1.6330&1&1&1.6667&0&1&1&1\\
1.6330&1&1&1.6667&1&1&0&1&1\\
1&1&1.6330&1&1.6330&1&1&0&1\\
1&1&1&1.6330&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.4434\\-0.8333\\0\\-0.0321\\0\\-0.9979\\0.9302\\-1.7222\\0.3629\\0.7698\\-0.3333\\-0.5443\\0.7698\\-1.3333\\-0.5443\\-0.0962\\-0.8333\\-0.5443\\0.4811\\-0.8333\\0.2722 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph4816Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph4816BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.47051 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 19 (Graph 5093):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&0&1&1\\
0&1&1&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&1\\
1&1&1&0&1&1&0&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1&1.6667&1&1&1\\
1.6330&0&1.6330&1.7622&1&1&1.9868&1&1\\
1.0887&1.6330&0&1.6667&1.6667&1&1&1&1\\
1&1.7622&1.6667&0&1.1471&1.9956&1&1.6859&1\\
1&1&1.6667&1.1471&0&1.6330&1.6859&1&1\\
1.6667&1&1&1.9956&1.6330&0&1.6859&1&1\\
1&1.9868&1&1&1.6859&1.6859&0&1.6059&1\\
1&1&1&1.6859&1&1&1.6059&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-0.3629\\0\\0.3494\\-0.1719\\-0.9211\\0.5774\\-0.8165\\0\\-0.9623\\-1.3608\\-0.0000\\-0.6077\\0\\-0.7895\\-0.2887\\-0.8165\\0.5000\\-0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5093Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5093BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.88607 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 20 (Graph 5098):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&0&1&1\\
0&1&1&0&0&0&0&0&1\\
1&0&1&1&0&0&0&1&1\\
1&1&1&0&1&0&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1&1.9868&1&1&1\\
1.6330&0&1.0887&1.9907&1&1&1.6667&1&1\\
1.6330&1.0887&0&1.6667&1.6667&1&1&1&1\\
1&1.9907&1.6667&0&1.6667&1.8113&1&1.6330&1\\
1&1&1.6667&1.6667&0&1.6859&1.6330&1&1\\
1.9868&1&1&1.8113&1.6859&0&1.6859&1.6059&1\\
1&1.6667&1&1&1.6330&1.6859&0&1&1\\
1&1&1&1.6330&1&1.6059&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-1.2701\\0\\-0.5453\\0\\-0.8333\\0.5774\\-0.8165\\0\\-0.6077\\-1.7189\\-0.7895\\-0.9623\\-0.2722\\-0.0000\\-0.2887\\-0.8165\\0.5000\\-0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5098Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5098BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.04635 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 21 (Graph 5101):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&0&0&1\\
0&1&1&0&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1&1.6667&1&1&1\\
1.0887&0&1.6330&1.7249&1&1&1.6667&1&1\\
1.6330&1.6330&0&1.6667&1.9868&1&1&1&1\\
1&1.7249&1.6667&0&1.1471&1.9907&1&1.6330&1\\
1&1&1.9868&1.1471&0&1.6859&1.6859&1.6059&1\\
1.6667&1&1&1.9907&1.6859&0&1.6330&1&1\\
1&1.6667&1&1&1.6859&1.6330&0&1&1\\
1&1&1&1.6330&1.6059&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\1.5396\\0.5443\\0\\0.4170\\-0.3629\\-0.8333\\-0.2836\\0.5443\\-0.7895\\0.9623\\1.3608\\0\\0.9623\\-0.2722\\-0.0000\\0.6736\\0.5443\\0.5000\\0.6736\\0.5443\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5101Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5101BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.84997 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 22 (Graph 5112):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&1&1&0\\
1&1&0&0&0&0&0&1&1\\
0&1&1&0&0&0&0&0&1\\
1&0&1&1&0&0&0&1&1\\
1&1&1&1&1&0&1&0&1\\
1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1&1.9868&1&1&1\\
1.6330&0&1.0887&1.9907&1&1&1.6667&1&1\\
1.6330&1.0887&0&1.6667&1.6667&1&1&1&1\\
1&1.9907&1.6667&0&1.6667&2.4315&1&1&1.6330\\
1&1&1.6667&1.6667&0&1.6859&1.6330&1&1\\
1.9868&1&1&2.4315&1.6859&0&1.6859&1.6059&1\\
1&1.6667&1&1&1.6330&1.6859&0&1&1\\
1&1&1&1&1&1.6059&1&0&1\\
1&1&1&1.6330&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-1.2701\\0\\0.5453\\0\\-0.8333\\-0.5774\\-0.8165\\-0.0000\\0.6077\\-1.7189\\0.7895\\0.9623\\-0.2722\\0\\0.2887\\-0.8165\\-0.5000\\0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5112Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5112BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.33875 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 23 (Graph 5116):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&1&1&0\\
1&1&0&0&0&0&0&0&1\\
0&1&1&0&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1\\
1&1&1&1&0&1&1&0&1\\
1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1&1.6667&1&1&1\\
1.0887&0&1.6330&1.7249&1&1&1.6667&1&1\\
1.6330&1.6330&0&1.6667&1.9868&1&1&1&1\\
1&1.7249&1.6667&0&1.9868&1.9907&1&1&1.6330\\
1&1&1.9868&1.9868&0&1.6859&1.6859&1.6059&1\\
1.6667&1&1&1.9907&1.6859&0&1.6330&1&1\\
1&1.6667&1&1&1.6859&1.6330&0&1&1\\
1&1&1&1&1.6059&1&1&0&1\\
1&1&1&1.6330&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\1.5396\\-0.5443\\0\\0.4170\\0.3629\\-0.8333\\-0.2836\\-0.5443\\0.7895\\0.9623\\-1.3608\\-0.0000\\0.9623\\0.2722\\-0.0000\\0.6736\\-0.5443\\-0.5000\\0.6736\\-0.5443\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5116Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5116BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.14237 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 24 (Graph 5399):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1\\
0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&1&1&1\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1\\
0&1&1&0&1&1&0&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7778&1&1&1.9907&1&1.6667&1\\
1.6330&0&1.6330&1.6667&1&1&1&1&1\\
1.7778&1.6330&0&1.8178&1.6667&1&1.9907&1&1\\
1&1.6667&1.8178&0&1.6330&1.7778&1&1.9907&1\\
1&1&1.6667&1.6330&0&1.6330&1&1&1\\
1.9907&1&1&1.7778&1.6330&0&1.6667&1&1\\
1&1&1.9907&1&1&1.6667&0&1.6330&1\\
1.6667&1&1&1.9907&1&1&1.6330&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.4913\\0.9677\\0\\-0.1104\\0.2722\\-0.9559\\0\\0.8165\\0.5735\\-0.9345\\1.7237\\-0.3441\\0.4636\\0.8165\\-0.3441\\-0.7726\\1.3608\\0.5735\\-0.5298\\0.8165\\-0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5399Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5399BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.43987 R^2$ & $C_2$ & 2 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 25 (Graph 5416):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&1&1&0\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1\\
1&1&1&0&1&1&0&0&1\\
1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1&1.7321&1&1&1\\
1.4142&0&1.6330&1.7321&1&1&1&1&1\\
1.4142&1.6330&0&1.7321&1.9149&1&1.9149&1&1\\
1&1.7321&1.7321&0&1.7321&2.0000&1&1.7321&1\\
1&1&1.9149&1.7321&0&1.7321&1&1&1.4142\\
1.7321&1&1&2.0000&1.7321&0&1.7321&1&1\\
1&1&1.9149&1&1&1.7321&0&1.4142&1\\
1&1&1&1.7321&1&1&1.4142&0&1\\
1&1&1&1&1.4142&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.4714\\0\\0\\0\\-1.0000\\-0.5000\\-0.7071\\0.5000\\1.0000\\-1.4142\\-0.0000\\-0.5000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5416Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5416BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.11111 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 26 (Graph 5544):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&1&1&1\\
0&1&1&0&0&0&0&1&1\\
1&0&1&1&1&0&0&1&1\\
0&1&1&0&1&1&1&0&0\\
1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6779&1&1&1.9843&1&1.6532&1\\
1.6779&0&1.6180&1.9889&1&1&1.6180&1&1\\
1.6779&1.6180&0&1.1220&1.6180&1&1&1&1\\
1&1.9889&1.1220&0&1.6330&1.7566&1&1.7007&1\\
1&1&1.6180&1.6330&0&1.6180&1&1&1\\
1.9843&1&1&1.7566&1.6180&0&1.6180&1&1\\
1&1.6180&1&1&1&1.6180&0&1&1\\
1.6532&1&1&1.7007&1&1&1&0&1.0515\\
1&1&1&1&1&1&1&1.0515&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6779\\0\\1.4175\\0.8978\\0\\0.9282\\-0.0418\\-0.3697\\-0.1090\\0.8390\\0.5331\\0.9435\\1.7143\\-0.3295\\0.7671\\0.3568\\0.5331\\0.7459\\1.3554\\0.5827\\0.4617\\0.8390\\-0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5544Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5544BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.81739 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 27 (Graph 5835):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&0&1&1\\
0&1&1&0&0&0&1&1&1\\
1&0&1&1&0&1&0&1&1\\
1&1&0&0&1&1&1&0&0\\
1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1&1&1.6180&1&1&1\\
1.6180&0&1.6779&1.9843&1&1&1.6180&1&1\\
1.6779&1.6779&0&1.1220&1.9843&1&1&1.6532&1\\
1&1.9843&1.1220&0&1.6779&1.6779&1&1.6532&1\\
1&1&1.9843&1.6779&0&1.6180&1.6180&1&1\\
1.6180&1&1&1.6779&1.6180&0&1&1&1\\
1&1.6180&1&1&1.6180&1&0&1&1\\
1&1&1.6532&1.6532&1&1&1&0&1.0515\\
1&1&1&1&1&1&1&1.0515&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6180\\0\\1.4700\\-0.8090\\0\\0.9239\\0\\-0.3697\\-0.4867\\-0.8090\\-0.3295\\0.7876\\-1.3090\\0.5331\\0.7876\\-0.3090\\0.5331\\-0.0770\\-0.8090\\0.5827\\0.5124\\-0.8090\\-0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph5835Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph5835BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.78418 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 28 (Graph 6031):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&1&1\\
1&1&0&0&0&0&1&1&0\\
0&1&1&0&0&0&1&1&1\\
1&1&1&0&1&1&0&0&1\\
1&1&0&1&1&1&0&0&1\\
1&0&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1&1&1.6180&1&1&1\\
1.6180&0&1.6779&1.9843&1&1&1&1&1.6180\\
1.6779&1.6779&0&1.9938&1.9843&1&1&1.6532&1\\
1&1.9843&1.9938&0&1.6779&1.6779&1.6532&1&1\\
1&1&1.9843&1.6779&0&1.6180&1&1&1.6180\\
1.6180&1&1&1.6779&1.6180&0&1&1&1\\
1&1&1&1.6532&1&1&0&1.0515&1\\
1&1&1.6532&1&1&1&1.0515&0&1\\
1&1.6180&1&1&1.6180&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6180\\0\\1.4700\\0.8090\\0\\-0.0000\\-0.0987\\0.9951\\-0.4867\\0.8090\\-0.3295\\0.7876\\1.3090\\0.5331\\0.5124\\0.8090\\-0.2880\\-0.0770\\0.8090\\0.5827\\0.7876\\0.3090\\0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph6031Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph6031BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.08600 R^2$ & $C_2$ & 2 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 29 (Graph 8901):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&1\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1\\
1&0&1&1&0&0&0&0&1\\
1&1&1&0&1&0&0&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1.7321&1&1&1&1\\
1.4142&0&1.6330&1.7321&1&1&1.9149&1&1\\
1.4142&1.6330&0&1.7321&1&1.9149&1&1&1\\
1&1.7321&1.7321&0&2.0000&1&1&1.7321&1\\
1.7321&1&1&2.0000&0&1.7321&1.7321&1&1\\
1&1&1.9149&1&1.7321&0&1.6330&1.4142&1\\
1&1.9149&1&1&1.7321&1.6330&0&1.4142&1\\
1&1&1&1.7321&1&1.4142&1.4142&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4141\\0\\1.3335\\0.4715\\0\\0\\-0.0001\\-1.0000\\1.0000\\1.4142\\-0.0000\\-0.4999\\0.7070\\-0.5002\\0.8334\\-0.2358\\-0.4998\\0.5001\\0.7070\\0.5000\\0.5001\\0.7070\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph8901Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph8901BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.07407 R^2$ & $C_{2 v}$ & 2 & non-rigid\\
 &  &  & new seed\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 30 (Graph 8926):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&1\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&0&0&0&1\\
1&1&1&0&1&1&0&0&1\\
0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6796&1.1832&1&1.7496&1&1&1&1.1272\\
1.6796&0&1.6330&1.6938&1&1&1.9667&1&1\\
1.1832&1.6330&0&1.6667&1&1.6667&1&1&1\\
1&1.6938&1.6667&0&1.9838&1&1&1.5920&1\\
1.7496&1&1&1.9838&0&1.6330&1.7167&1&1\\
1&1&1.6667&1&1.6330&0&1.5920&1&1\\
1&1.9667&1&1&1.7167&1.5920&0&1.5345&1\\
1&1&1&1.5920&1&1&1.5345&0&1\\
1.1272&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6796\\0\\1.0890\\0.4628\\0\\-0.2939\\0.2835\\-0.9128\\0.9716\\1.4534\\0\\-0.5303\\0.8398\\-0.1162\\0.6487\\-0.0139\\-0.7609\\0.2860\\0.8398\\0.4615\\0.3760\\0.9204\\-0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph8926Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph8926BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.83165 R^2$ & $C_1$ & 1 & chiral\\
 &  &  & new seed\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 31 (Graph 8943):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&1\\
0&1&1&0&0&0&0&0&1\\
1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&1&0&1\\
0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&2.2361&1&1&1&1.4142\\
1.7321&0&1.4142&1.7321&1&1&1.7321&1&1\\
1.7321&1.4142&0&1.7321&1&1.7321&1&1&1\\
1&1.7321&1.7321&0&2.0000&1&1&1.4142&1\\
2.2361&1&1&2.0000&0&1.7321&1.7321&1.4142&1\\
1&1&1.7321&1&1.7321&0&1.4142&1&1\\
1&1.7321&1&1&1.7321&1.4142&0&1&1\\
1&1&1&1.4142&1.4142&1&1&0&1\\
1.4142&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.2910\\1.1547\\0\\0.1291\\0.2887\\-0.9487\\0.9037\\2.0207\\-0.3162\\-0.3873\\0.8660\\-0.3162\\0.9037\\0.2887\\-0.3162\\0.3873\\0.8660\\0.3162\\0.5164\\1.1547\\-0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph8943Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph8943BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.11111 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 32 (Graph 8955):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&1&1&0&1\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1\\
1&1&0&0&1&1&1&0&1\\
0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.9149&1&1.9149&1&1&1&1.4142\\
1.7321&0&1.7321&1.7321&1&1&1.7321&1&1\\
1.9149&1.7321&0&1.6330&1&1.9149&1&1.4142&1\\
1&1.7321&1.6330&0&1.9149&1&1&1.4142&1\\
1.9149&1&1&1.9149&0&1.6330&1.4142&1&1\\
1&1&1.9149&1&1.6330&0&1.4142&1&1\\
1&1.7321&1&1&1.4142&1.4142&0&1&1\\
1&1&1.4142&1.4142&1&1&1&0&1\\
1.4142&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.5957\\1.0585\\0\\0.4352\\0.2887\\0.8528\\0.8994\\1.6358\\-0.4264\\-0.2611\\0.8660\\0.4264\\0.9574\\0.2887\\-0.0000\\0.2611\\0.8660\\-0.4264\\0.6963\\1.1547\\0.4264 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph8955Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph8955BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.00000 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 33 (Graph 8959):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1\\
0&1&1&0&1&1&1&0&1\\
1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6859&1&1.9868&1&1&1.6059&1\\
1.6859&0&1.6330&1.9770&1&1&1.6667&1&1\\
1.6859&1.6330&0&1.9770&1&1.6667&1&1&1\\
1&1.9770&1.9770&0&2.3778&1&1&1.5789&1.6059\\
1.9868&1&1&2.3778&0&1.6330&1.6330&1&1\\
1&1&1.6667&1&1.6330&0&1.0887&1&1\\
1&1.6667&1&1&1.6330&1.0887&0&1&1\\
1.6059&1&1&1.5789&1&1&1&0&1\\
1&1&1&1.6059&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\-1.4287\\0.8950\\0\\0\\-0.0197\\0.9997\\-0.9505\\1.7171\\-0.3090\\0.1555\\0.8429\\0.5151\\-0.7969\\0.3157\\0.5151\\-0.7259\\1.3112\\0.5769\\-0.4666\\0.8429\\-0.2678 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph8959Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph8959BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.38824 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 34 (Graph 9352):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&1&1&1&1\\
0&0&0&0&1&0&0&1&1\\
1&0&0&0&0&1&1&0&0\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&1&1&0\\
1&1&0&1&0&1&0&0&1\\
1&1&1&0&1&1&0&0&1\\
1&1&1&0&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1.7321&1&1&1&1\\
1.4142&0&1.6330&1.7321&1&1&1&1&1\\
1.4142&1.6330&0&2.3805&1&1.9149&1.9149&1&1\\
1&1.7321&2.3805&0&2.4495&1&1&1.7321&1.7321\\
1.7321&1&1&2.4495&0&1.7321&1.7321&1&1\\
1&1&1.9149&1&1.7321&0&1&1&1.4142\\
1&1&1.9149&1&1.7321&1&0&1.4142&1\\
1&1&1&1.7321&1&1&1.4142&0&1\\
1&1&1&1.7321&1&1.4142&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\-1.3333\\-0.4714\\0\\1.0000\\0\\0\\-1.0000\\-1.4142\\0\\0.5000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\0.5000\\-0.5000\\-0.7071\\-0.5000\\-0.5000\\-0.7071\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph9352Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph9352BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.62963 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 35 (Graph 9503):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&1&0&0&1\\
0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&1&0&1&1\\
1&1&0&0&1&0&0&1&1\\
1&0&1&1&0&0&0&1&1\\
1&0&1&0&1&1&1&0&0\\
1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6180&1&1.6180&1&1&1&1\\
1.6779&0&1.6779&1.8155&1&1&1.9843&1.6532&1\\
1.6180&1.6779&0&1.6779&1&1.6180&1&1&1\\
1&1.8155&1.6779&0&1.9843&1.6779&1&1.6532&1\\
1.6180&1&1&1.9843&0&1&1.6180&1&1\\
1&1&1.6180&1.6779&1&0&1.6180&1&1\\
1&1.9843&1&1&1.6180&1.6180&0&1&1\\
1&1.6532&1&1.6532&1&1&1&0&1.0515\\
1&1&1&1&1&1&1&1.0515&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6779\\0\\-1.4175\\0.7801\\0\\-0.1979\\0.1548\\-0.9679\\-0.7671\\1.3211\\0.5331\\0.1090\\0.8390\\0.5331\\-0.9435\\-0.0364\\-0.3295\\-0.7459\\0.3226\\0.5827\\-0.4617\\0.8390\\-0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph9503Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph9503BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.01052 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 36 (Graph 9520):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&1&0&1&1\\
1&1&0&0&1&0&0&1&1\\
1&0&1&1&0&0&0&1&1\\
1&1&1&0&1&1&1&0&0\\
1&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6180&1&1.6180&1&1&1&1\\
1.6779&0&1.6779&2.4520&1&1&1.9843&1&1.6532\\
1.6180&1.6779&0&1.6779&1&1.6180&1&1&1\\
1&2.4520&1.6779&0&1.9843&1.6779&1&1.6532&1\\
1.6180&1&1&1.9843&0&1&1.6180&1&1\\
1&1&1.6180&1.6779&1&0&1.6180&1&1\\
1&1.9843&1&1&1.6180&1.6180&0&1&1\\
1&1&1&1.6532&1&1&1&0&1.0515\\
1&1.6532&1&1&1&1&1&1.0515&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6779\\0\\1.4175\\0.7801\\0\\0.6434\\-0.6546\\-0.3969\\0.7671\\1.3211\\-0.5331\\-0.1090\\0.8390\\-0.5331\\0.9435\\-0.0364\\0.3295\\0.4617\\0.8390\\0.2880\\0.7459\\0.3226\\-0.5827 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph9520Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph9520BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.31234 R^2$ & $C_2$ & 2 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 37 (Graph 10279):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&1&1&0&1\\
0&0&0&0&1&0&0&1&1\\
1&0&0&0&0&0&1&1&1\\
0&1&1&0&0&1&0&1&1\\
1&1&0&0&1&0&1&1&0\\
1&1&0&1&0&1&0&0&1\\
1&0&1&1&1&1&0&0&1\\
0&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7199&1.9591&1&1.7199&1&1&1&1.5130\\
1.7199&0&1.7221&1.7199&1&1&1&1.5130&1\\
1.9591&1.7221&0&1.5224&1&1.7204&1.8799&1&1\\
1&1.7199&1.5224&0&1.7199&1.5130&1&1&1\\
1.7199&1&1&1.7199&0&1&1.5130&1&1\\
1&1&1.7204&1.5130&1&0&1&1&1.2892\\
1&1&1.8799&1&1.5130&1&0&1.2892&1\\
1&1.5130&1&1&1&1&1.2892&0&1\\
1.5130&1&1&1&1&1.2892&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7199\\0\\1.6118\\-1.1135\\0\\0.5810\\-0.2907\\-0.7602\\0.8106\\-1.4292\\0.5083\\-0.0115\\-0.8600\\0.5102\\-0.1897\\-0.8600\\-0.4738\\0.8554\\-0.4852\\0.1815\\0.7374\\-1.2347\\-0.4699 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph10279Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph10279BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.76986 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 38 (Graph 10664):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&0\\
0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&0&1&1\\
0&1&1&0&0&1&1&1&1\\
1&1&0&0&1&0&1&1&0\\
1&0&1&0&1&1&0&0&1\\
1&1&0&1&1&1&0&0&1\\
1&0&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1.4142&1&1&1&1\\
1.7321&0&2.0000&2.0000&1&1&1.7321&1&1.7321\\
1.7321&2.0000&0&2.0000&1&1.7321&1&1.7321&1\\
1&2.0000&2.0000&0&1.7321&1.7321&1.7321&1&1\\
1.4142&1&1&1.7321&0&1&1&1&1\\
1&1&1.7321&1.7321&1&0&1&1&1.4142\\
1&1.7321&1&1.7321&1&1&0&1.4142&1\\
1&1&1.7321&1&1&1&1.4142&0&1\\
1&1.7321&1&1&1&1.4142&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.6330\\-0.5774\\0\\0\\-0.0000\\1.0000\\-0.8165\\-1.1547\\-0.0000\\0\\-0.8660\\-0.5000\\-0.8165\\-0.2887\\-0.5000\\-0.0000\\-0.8660\\0.5000\\-0.8165\\-0.2887\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph10664Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph10664BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.33333 R^2$ & $C_{3 v}$ & 3 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 39 (Graph 10989):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1\\
0&0&0&0&1&1&1&1&1\\
0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&1&0&1&0\\
0&1&1&0&1&0&0&0&1\\
1&1&0&1&0&0&0&1&1\\
1&1&1&0&1&0&1&0&1\\
1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.4142&1&1.9149&1.9149&1&1&1\\
1.6330&0&1.4142&1.6667&1&1&1&1&1\\
1.4142&1.4142&0&1.9149&1&1&1.7321&1&1\\
1&1.6667&1.9149&0&2.3333&1.9437&1&1.6330&1\\
1.9149&1&1&2.3333&0&1&1.7321&1&1.4142\\
1.9149&1&1&1.9437&1&0&1.7321&1.4142&1\\
1&1&1.7321&1&1.7321&1.7321&0&1&1\\
1&1&1&1.6330&1&1.4142&1&0&1\\
1&1&1&1&1.4142&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.1547\\0.8165\\0\\0.4811\\0.2722\\0.8333\\-0.8660\\1.6330\\-0.5000\\-0.8660\\1.6330\\0.5000\\0.5774\\0.8165\\-0.0000\\-0.2887\\0.8165\\-0.5000\\-0.2887\\0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph10989Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph10989BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.37037 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 40 (Graph 10997):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1\\
0&0&0&0&1&1&1&1&1\\
0&0&0&0&1&1&0&0&1\\
1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&1&0&1&1\\
0&1&1&0&1&0&0&0&1\\
1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&1&0&1\\
1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7778&1&1.6667&1.9907&1&1&1\\
1.6330&0&1.6330&1.6667&1&1&1&1&1\\
1.7778&1.6330&0&2.5035&1&1&1.9907&1.6667&1\\
1&1.6667&2.5035&0&1.9907&2.4369&1&1&1.6330\\
1.6667&1&1&1.9907&0&1&1.6330&1&1\\
1.9907&1&1&2.4369&1&0&1.6667&1.6330&1\\
1&1&1.9907&1&1.6330&1.6667&0&1&1\\
1&1&1.6667&1&1&1.6330&1&0&1\\
1&1&1&1.6330&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.4913\\-0.9677\\0\\-0.8830\\-0.2722\\-0.3824\\0.7726\\-1.3608\\-0.5735\\0.9345\\-1.7237\\0.3441\\-0.4636\\-0.8165\\0.3441\\-0.0662\\-0.8165\\-0.5735\\0.5298\\-0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph10997Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph10997BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.07773 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 41 (Graph 11229):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1\\
0&0&0&0&1&1&1&0&1\\
0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&1&1&1&0\\
0&1&1&0&1&0&0&0&1\\
1&1&0&1&1&0&0&1&1\\
1&0&1&1&1&0&1&0&1\\
1&1&1&0&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6779&1&1.6532&1.9843&1&1&1\\
1.6779&0&1.6180&1.9889&1&1&1&1.6180&1\\
1.6779&1.6180&0&1.9889&1&1&1.6180&1&1\\
1&1.9889&1.9889&0&1.6482&2.4047&1&1&1.6330\\
1.6532&1&1&1.6482&0&1&1&1&1.0515\\
1.9843&1&1&2.4047&1&0&1.6180&1.6180&1\\
1&1&1.6180&1&1&1.6180&0&1&1\\
1&1.6180&1&1&1&1.6180&1&0&1\\
1&1&1&1.6330&1.0515&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\1.4175\\-0.8978\\0\\-0.0230\\0\\0.9989\\0.7459\\-1.3554\\0.5827\\0.9435\\-1.7143\\-0.3295\\-0.1090\\-0.8390\\0.5331\\0.7671\\-0.3568\\0.5331\\0.4617\\-0.8390\\-0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph11229Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph11229BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.39711 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 42 (Graph 11245):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1\\
0&0&0&0&1&1&1&1&0\\
0&0&0&0&1&1&0&0&1\\
1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&1&1&0&1\\
0&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&0&1&1\\
1&1&0&1&0&1&1&0&1\\
1&0&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&2.0000&1&1.7321&1.7321&1&1&1\\
1.7321&0&1.7321&1.4142&1&1&1&1&1.4142\\
2.0000&1.7321&0&2.5166&1&1&1.7321&1.7321&1\\
1&1.4142&2.5166&0&1.9149&1.9149&1&1&1.6330\\
1.7321&1&1&1.9149&0&1&1&1.4142&1\\
1.7321&1&1&1.9149&1&0&1.4142&1&1\\
1&1&1.7321&1&1&1.4142&0&1&1\\
1&1&1.7321&1&1.4142&1&1&0&1\\
1&1.4142&1&1.6330&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.6330\\-1.1547\\0\\0.8165\\-0.5774\\-0.0000\\-0.8165\\-1.4434\\-0.5000\\-0.8165\\-1.4434\\0.5000\\0\\-0.8660\\-0.5000\\-0.0000\\-0.8660\\0.5000\\-0.8165\\-0.5774\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph11245Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph11245BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.48148 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 43 (Graph 11633):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&1&0\\
0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&1&0&0&1\\
0&1&1&0&0&1&1&1&1\\
1&0&0&1&1&0&0&1&1\\
1&1&1&0&1&0&0&1&1\\
1&1&0&0&1&1&1&0&0\\
1&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1.4142&1&1&1&1\\
1.7321&0&1.4142&2.4495&1&1.7321&1&1&1.7321\\
1.7321&1.4142&0&2.0000&1&1.7321&1&1.7321&1\\
1&2.4495&2.0000&0&1.7321&1&1.7321&1.7321&1\\
1.4142&1&1&1.7321&0&1&1&1&1\\
1&1.7321&1.7321&1&1&0&1.4142&1&1\\
1&1&1&1.7321&1&1.4142&0&1&1\\
1&1&1.7321&1.7321&1&1&1&0&1.4142\\
1&1.7321&1&1&1&1&1&1.4142&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.2910\\-1.1547\\0\\0.5164\\0.5774\\-0.6325\\0.5164\\-1.1547\\-0.6325\\0.1291\\-0.2887\\-0.9487\\0.3873\\-0.8660\\0.3162\\-0.3873\\-0.8660\\-0.3162\\0.9037\\-0.2887\\-0.3162 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph11633Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph11633BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.33333 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 44 (Graph 11998):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&1&0&1&0&1\\
1&0&0&1&0&0&0&0&1\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1&1.6667&1&1&1\\
1.6330&0&1.6330&1.6667&1.9907&1&1&1&1\\
1.0887&1.6330&0&1.7249&1.1529&1&1.6667&1&1\\
1&1.6667&1.7249&0&1&1.9907&1&1.6330&1\\
1&1.9907&1.1529&1&0&1.7778&1.6330&1.6667&1\\
1.6667&1&1&1.9907&1.7778&0&1.6330&1&1\\
1&1&1.6667&1&1.6330&1.6330&0&1&1\\
1&1&1&1.6330&1.6667&1&1&0&1\\
1&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-0.3629\\0\\-0.4811\\-0.2722\\0.8333\\0.4491\\0\\0.8889\\0.9623\\-1.3608\\-0.0000\\-0.5774\\-0.8165\\0\\0.2887\\-0.8165\\-0.5000\\0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph11998Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph11998BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.89118 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 45 (Graph 12163):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&1&1\\
0&0&0&0&0&1&1&0&1\\
1&0&0&0&1&0&0&1&1\\
1&0&0&1&0&0&0&1&0\\
0&1&1&0&0&0&1&0&1\\
1&1&1&0&0&1&0&1&1\\
1&1&0&1&1&0&1&0&1\\
1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1&1.6667&1&1&1\\
1.6330&0&1.6330&1.6667&1.9907&1&1&1&1\\
1.0887&1.6330&0&1.7249&2.0718&1&1&1.6667&1\\
1&1.6667&1.7249&0&1&1.9907&1.6330&1&1\\
1&1.9907&2.0718&1&0&2.4369&1.6667&1&1.6330\\
1.6667&1&1&1.9907&2.4369&0&1&1.6330&1\\
1&1&1&1.6330&1.6667&1&0&1&1\\
1&1&1.6667&1&1&1.6330&1&0&1\\
1&1&1&1&1.6330&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-0.3629\\0\\-0.4811\\-0.2722\\-0.8333\\-0.9943\\0\\-0.0556\\0.9623\\-1.3608\\0\\0.2887\\-0.8165\\0.5000\\-0.5774\\-0.8165\\-0.0000\\0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph12163Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph12163BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.52904 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 46 (Graph 12180):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1\\
1&0&0&0&1&0&0&1&1\\
1&0&0&1&0&0&0&0&1\\
0&1&1&0&0&0&1&1&1\\
1&1&1&0&0&1&0&1&1\\
1&1&0&1&0&1&1&0&1\\
1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1&1.6330&1&1&1\\
1.6667&0&1.6667&1.9907&2.4369&1&1&1&1.6330\\
1.6667&1.6667&0&1.9907&1.7778&1&1&1.6330&1\\
1&1.9907&1.9907&0&1&1.6667&1.6330&1&1\\
1&2.4369&1.7778&1&0&1.9907&1.6667&1.6330&1\\
1.6330&1&1&1.6667&1.9907&0&1&1&1\\
1&1&1&1.6330&1.6667&1&0&1&1\\
1&1&1.6330&1&1.6330&1&1&0&1\\
1&1.6330&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\-1.4434\\0.8333\\0\\0\\-0.0556\\-0.9979\\-0.5880\\-0.6481\\-0.4838\\-0.7698\\1.3333\\-0.5443\\-0.4811\\0.8333\\0.2722\\0\\0.8333\\-0.5443\\-0.7698\\0.3333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph12180Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph12180BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.68999 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 47 (Graph 12239):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0\\
0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&1&0&1&1\\
1&0&0&0&1&0&1&0&1\\
1&0&0&1&0&0&0&1&1\\
0&1&1&0&0&0&1&1&1\\
1&1&0&1&0&1&0&1&1\\
1&0&1&0&1&1&1&0&1\\
0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9149&1.9149&1&1&1.7321&1&1&1.4142\\
1.9149&0&1.6667&1.4142&1.9149&1&1&1.6330&1\\
1.9149&1.6667&0&1.9149&1.4142&1&1.6330&1&1\\
1&1.4142&1.9149&0&1&1.7321&1&1.4142&1\\
1&1.9149&1.4142&1&0&1.7321&1.4142&1&1\\
1.7321&1&1&1.7321&1.7321&0&1&1&1\\
1&1&1.6330&1&1.4142&1&0&1&1\\
1&1.6330&1&1.4142&1&1&1&0&1\\
1.4142&1&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9149\\0\\1.5006\\1.1895\\0\\-0.2188\\0.6963\\0.6836\\0.6816\\0.2611\\0.6836\\0.7152\\1.4797\\-0.5469\\-0.0926\\0.9574\\-0.2734\\0.8078\\0.5222\\-0.2734\\0.5890\\1.2185\\0.4102 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph12239Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph12239BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.97531 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 48 (Graph 12811):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1\\
0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&1\\
1&1&0&0&0&0&1&0&1\\
1&0&1&0&0&0&1&1&1\\
0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&1&0\\
0&1&1&0&1&1&1&0&0\\
1&1&1&1&1&1&0&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6071&1.6981&1&1&1.9707&1&1.6426&1\\
1.6071&0&1.6071&1&1.5827&1&1&1&1\\
1.6981&1.6071&0&1.9707&1&1&1.6426&1&1\\
1&1&1.9707&0&1.6071&1.6981&1&1.6426&1\\
1&1.5827&1&1.6071&0&1.6071&1&1&1\\
1.9707&1&1&1.6981&1.6071&0&1.6426&1&1\\
1&1&1.6426&1&1&1.6426&0&1&1.0853\\
1.6426&1&1&1.6426&1&1&1&0&1.0853\\
1&1&1&1&1&1&1.0853&1.0853&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6071\\0\\-1.4418\\0.8971\\0\\0.5000\\0.8035\\0.3230\\-0.7913\\0.3353\\-0.5112\\-0.9418\\1.7007\\0.3230\\0\\0.8035\\-0.5886\\-0.7601\\1.3319\\-0.5886\\-0.5000\\0.8035\\0.3230 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph12811Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph12811BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$6.72417 R^2$ & $C_{2 v}$ & 2 & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 49 (Graph 13380):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0\\
0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&1&0&1&1\\
1&1&0&0&0&1&1&1&0\\
1&0&1&0&0&0&1&1&1\\
0&1&1&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1\\
1&0&1&1&1&1&0&0&0\\
0&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7247&1.7247&1&1&1.6507&1&1&1.6507\\
1.7247&0&1.7247&1&1.6507&1&1&1.6507&1\\
1.7247&1.7247&0&1.6507&1&1&1.6507&1&1\\
1&1&1.6507&0&1.4142&1&1&1&1.4142\\
1&1.6507&1&1.4142&0&1.4142&1&1&1\\
1.6507&1&1&1&1.4142&0&1.4142&1&1\\
1&1&1.6507&1&1&1.4142&0&1.4142&1\\
1&1.6507&1&1&1&1&1.4142&0&1.4142\\
1.6507&1&1&1.4142&1&1&1&1.4142&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7247\\0\\-1.4937\\-0.8624\\0\\0\\-0.8624\\0.5000\\-0.7866\\-0.3624\\-0.5000\\-0.7866\\-1.3624\\0.5000\\0\\-0.8624\\-0.5000\\-0.7866\\-0.3624\\0.5000\\-0.7866\\-1.3624\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph13380Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph13380BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$^*6.47474 R^2$ & $D_{3 h}$ & 6 & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 50 (Graph 13521):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&1&0&1&0&1&1&0\\
0&0&0&1&0&1&1&1&0\\
1&0&0&0&1&0&1&0&1\\
0&1&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&1&1\\
0&1&0&1&0&0&0&1&1\\
1&1&1&1&0&0&0&1&1\\
1&1&0&0&1&1&1&0&1\\
0&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1&1.9149&1&1.9149&1&1&1.4142\\
1.6330&0&1.9149&1&1.9149&1&1&1&1.4142\\
1&1.9149&0&1.6330&1&1.9149&1&1.4142&1\\
1.9149&1&1.6330&0&1.9149&1&1&1.4142&1\\
1&1.9149&1&1.9149&0&1.6330&1.4142&1&1\\
1.9149&1&1.9149&1&1.6330&0&1.4142&1&1\\
1&1&1&1&1.4142&1.4142&0&1&1\\
1&1&1.4142&1.4142&1&1&1&0&1\\
1.4142&1.4142&1&1&1&1&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0000\\0\\0\\-1.0000\\-1.6330\\0\\-0.5000\\0\\0.8660\\-0.5000\\-1.6330\\0.8660\\-0.5000\\-0.8165\\-0.2887\\-0.0000\\-0.8165\\0.5774\\-1.0000\\-0.8165\\0.5774 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph13521Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph13521BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.00000 R^2$ & $D_{3 h}$ & 6 & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 51 (Graph 13576):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&1&0&1&0&1&1&1\\
0&0&0&1&0&1&1&1&1\\
1&0&0&0&1&0&1&0&1\\
0&1&0&0&0&1&0&1&1\\
1&0&1&0&0&0&1&0&0\\
0&1&0&1&0&0&0&1&0\\
1&1&1&0&1&0&0&1&1\\
1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1&1.6667&1&1.9907&1&1&1\\
1.6330&0&1.6667&1&1.9907&1&1&1&1\\
1&1.6667&0&1.9907&1&2.4369&1&1.6330&1\\
1.6667&1&1.9907&0&2.4369&1&1.6330&1&1\\
1&1.9907&1&2.4369&0&2.5402&1&1.6667&1.6330\\
1.9907&1&2.4369&1&2.5402&0&1.6667&1&1.6330\\
1&1&1&1.6330&1&1.6667&0&1&1\\
1&1&1.6330&1&1.6667&1&1&0&1\\
1&1&1&1&1.6330&1.6330&1&1&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-0.9623\\-0.2722\\0\\0.4811\\-1.3608\\0.8333\\-0.5453\\0\\-0.8333\\0.9943\\-1.7237\\0\\-0.2887\\-0.8165\\-0.5000\\0.5774\\-0.8165\\-0.0000\\-0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph13576Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph13576BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.40695 R^2$ & $C_2$ & 2 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 52 (Graph 13700):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&1&0&1&1&0&1&1\\
0&0&0&1&0&1&1&1&0\\
1&0&0&0&1&0&1&1&1\\
0&1&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1\\
1&1&0&1&0&0&0&1&1\\
0&1&1&1&0&0&0&1&1\\
1&1&1&0&0&1&1&0&0\\
1&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7199&1&1.7199&1&1&1.5130&1&1\\
1.7199&0&1.7199&1&2.3494&1&1&1&1.5130\\
1&1.7199&0&1.7199&1&1.5130&1&1&1\\
1.7199&1&1.7199&0&1.9998&1&1&1.5130&1\\
1&2.3494&1&1.9998&0&1.7221&1.7221&1.7204&1\\
1&1&1.5130&1&1.7221&0&1.2892&1&1\\
1.5130&1&1&1&1.7221&1.2892&0&1&1\\
1&1&1&1.5130&1.7204&1&1&0&1.2892\\
1&1.5130&1&1&1&1&1&1.2892&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7199\\0\\-0.9568\\-0.2907\\0\\-0.0883\\-1.4292\\-0.9527\\-0.6605\\0.4539\\-0.5981\\0.4124\\-0.8600\\-0.3006\\-0.8211\\-1.2347\\-0.3006\\-0.2613\\-0.8600\\0.4384\\-0.3752\\-0.4852\\-0.7898 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{9Graph13700Sphere.png} \; \; \; \includegraphics[width = 1in]{9Graph13700BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.08037 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}

==> (inline-1) <==
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&0&1&1&1\\
0&0&1&1&1&0&0&1&1&1\\
1&0&1&1&0&1&1&0&1&1\\
0&1&1&0&1&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.9907&1.0887&1.9907&1&1.6667&1&1.6330&0\\
1.6667&0&1.9907&1.9907&1.0887&1&1.6667&1.6330&1&0\\
1.9907&1.9907&0&1.6667&1.6667&1.6667&1&1&1&0\\
1.0887&1.9907&1.6667&0&1.6667&1.6667&1&1&1.6330&0\\
1.9907&1.0887&1.6667&1.6667&0&1.6667&1&1.6330&1&0\\
1&1&1.6667&1.6667&1.6667&0&1.6330&1&1&0\\
1.6667&1.6667&1&1&1&1.6330&0&1&1&0\\
1&1.6330&1&1&1.6330&1&1&0&1&0\\
1.6330&1&1&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\1.8079\\0.8333\\0\\0.6556\\-0.0000\\-0.8692\\0.6556\\1.6667\\-0.8692\\0.2202\\0.8333\\0.5070\\1.2036\\0.8333\\-0.7967\\0.9424\\0.3333\\0\\0.9424\\1.3333\\0\\0.2510\\0.8333\\-0.4925 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph4471Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph4471BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.32222 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 2 (Graph 12803):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&1&1&0&0&0&0&1&1&1\\
1&0&0&1&1&0&0&1&1&1\\
1&1&0&1&0&1&1&0&0&1\\
1&0&1&0&1&1&1&0&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.7321&1.7321&1&1&1&1&0\\
1.7321&0&1.4142&1.4142&2.0000&1&1.7321&1&1.7321&0\\
1.7321&1.4142&0&2.0000&1.4142&1&1.7321&1.7321&1&0\\
1.7321&1.4142&2.0000&0&1.4142&1.7321&1&1&1.7321&0\\
1.7321&2.0000&1.4142&1.4142&0&1.7321&1&1.7321&1&0\\
1&1&1&1.7321&1.7321&0&1.4142&1&1&0\\
1&1.7321&1.7321&1&1&1.4142&0&1&1&0\\
1&1&1.7321&1&1.7321&1&1&0&1.4142&0\\
1&1.7321&1&1.7321&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.2910\\-1.1547\\0\\0.2582\\-1.1547\\1.2649\\-1.0328\\-0.5774\\1.2649\\-0.3873\\-0.8660\\-0.3162\\-0.1291\\-0.2887\\0.9487\\0.3873\\-0.8660\\0.3162\\-0.9037\\-0.2887\\0.3162\\-0.5164\\-1.1547\\0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph12803Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph12803BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.20000 R^2$ & $C_{4 v}$ & 4 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 3 (Graph 17438):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&0&0&1&1\\
1&1&1&0&0&0&0&1&1&1\\
1&0&1&1&1&0&1&0&1&1\\
0&1&1&1&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1.6667&1&1.9907&1&1&1.6330&0\\
1.6667&0&1.6667&1.6667&1.9907&1&1&1.6330&1&0\\
1.6667&1.6667&0&1.6667&1.9907&1.9907&1&1&1&0\\
1.6667&1.6667&1.6667&0&1.0887&1.0887&1.6330&1&1&0\\
1&1.9907&1.9907&1.0887&0&1.7778&1.6330&1&1.6667&0\\
1.9907&1&1.9907&1.0887&1.7778&0&1.6330&1.6667&1&0\\
1&1&1&1.6330&1.6330&1.6330&0&1&1&0\\
1&1.6330&1&1&1&1.6667&1&0&1&0\\
1.6330&1&1&1&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.4434\\-0.8333\\0\\-0.4811\\-0.8333\\1.3608\\0\\0\\0.9979\\0\\-1.7222\\0.9979\\-0.4811\\-0.8333\\-0.2722\\-0.7698\\-0.3333\\0.5443\\-0.7698\\-1.3333\\0.5443\\0\\-0.8333\\0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph17438Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph17438BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.36049 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 4 (Graph 18823):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1&1\\
1&1&1&0&1&0&1&0&1&1\\
0&1&1&1&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1.6667&1&1.9907&1&1&1.6330&0\\
1.6667&0&1.6667&1.6667&1.0887&1&1.6330&1&1&0\\
1.6667&1.6667&0&1.6667&1.9907&1.9907&1&1&1&0\\
1.6667&1.6667&1.6667&0&1.9907&1.0887&1&1.6330&1&0\\
1&1.0887&1.9907&1.9907&0&1.7249&1.6330&1&1.6667&0\\
1.9907&1&1.9907&1.0887&1.7249&0&1.6667&1.6330&1&0\\
1&1.6330&1&1&1.6330&1.6667&0&1&1&0\\
1&1&1&1.6330&1&1.6330&1&0&1&0\\
1.6330&1&1&1&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\-1.4434\\0.8333\\0\\-0.4811\\0.8333\\-1.3608\\0.5132\\0.7778\\0.3629\\0\\1.7222\\-0.9979\\-0.7698\\0.3333\\-0.5443\\-0.4811\\0.8333\\0.2722\\-0.7698\\1.3333\\-0.5443\\0\\0.8333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph18823Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph18823BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.34198 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 5 (Graph 23979):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&1&1&0&0&1&1&1\\
0&1&1&1&0&1&1&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&0&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1.6667&1&1.9907&1&1.6330&1&0\\
1.6667&0&1.6667&1.6667&1.9907&1&1.6330&1&1&0\\
1.6667&1.6667&0&1.6667&1.0887&1.9907&1&1&1&0\\
1.6667&1.6667&1.6667&0&1.9907&1.0887&1&1&1.6330&0\\
1&1.9907&1.0887&1.9907&0&2.4369&1&1.6667&1&0\\
1.9907&1&1.9907&1.0887&2.4369&0&1.6667&1&1.6330&0\\
1&1.6330&1&1&1&1.6667&0&1&1&0\\
1.6330&1&1&1&1.6667&1&1&0&1&0\\
1&1&1&1.6330&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.4434\\-0.8333\\0\\0.4811\\-0.8333\\1.3608\\0.9302\\0\\-0.3629\\-0.0321\\-1.7222\\0.9979\\0.7698\\-0.3333\\0.5443\\0.7698\\-1.3333\\0.5443\\0.4811\\-0.8333\\-0.2722\\-0.0962\\-0.8333\\0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph23979Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph23979BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63827 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 6 (Graph 26619):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&1&1\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&1&1&0\\
1&1&0&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&1&0&1\\
1&0&1&1&1&0&1&0&1&1\\
1&1&1&0&1&1&0&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.0887&1&1&1.6667&1&1&0\\
1.6330&0&1.0887&1.9959&1.9907&1&1.7249&1.6667&1&0\\
1.6330&1.0887&0&1.6330&1.6667&1.6667&1&1&1&0\\
1.0887&1.9959&1.6330&0&1.7249&1.7249&1&1&1.6667&0\\
1&1.9907&1.6667&1.7249&0&1.6667&1.9907&1&1&0\\
1&1&1.6667&1.7249&1.6667&0&1.9907&1.6330&1&0\\
1.6667&1.7249&1&1&1.9907&1.9907&0&1&1.6330&0\\
1&1.6667&1&1&1&1.6330&1&0&1&0\\
1&1&1&1.6667&1&1&1.6330&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-1.2701\\0\\-0.6272\\0\\-0.8889\\-0.5453\\0\\0.8333\\0.5774\\-0.8165\\0\\-1.2295\\-0.7560\\-0.8333\\-0.9623\\-0.2722\\-0.0000\\-0.2887\\-0.8165\\0.5000\\-0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph26619Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph26619BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.38354 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 7 (Graph 26632):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&1&1&0&1&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6667&1.6667&1&1&1.6330&1&1&0\\
1.6330&0&1.7249&1.7249&1.9907&1&1.0887&1.6667&1&0\\
1.6667&1.7249&0&1.6667&1.9907&1.9907&1&1&1&0\\
1.6667&1.7249&1.6667&0&1.0887&1.9907&1&1&1.6330&0\\
1&1.9907&1.9907&1.0887&0&1.6667&1.6667&1&1.6330&0\\
1&1&1.9907&1.9907&1.6667&0&1.6667&1.6330&1&0\\
1.6330&1.0887&1&1&1.6667&1.6667&0&1&1&0\\
1&1.6667&1&1&1&1.6330&1&0&1&0\\
1&1&1&1.6330&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.4853\\0.7560\\0\\-0.5503\\0.7560\\-1.3796\\0\\-0.0907\\-0.9957\\0.4779\\0.8165\\0.3239\\-0.8496\\1.2701\\-0.5759\\-0.7965\\0.2722\\-0.5399\\-0.5195\\0.8165\\0.2519\\0\\0.8165\\-0.5759 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph26632Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph26632BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.36173 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 8 (Graph 29760):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
0&1&1&1&0&0&0&0&1&1\\
1&0&1&1&1&0&0&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6859&1.6859&1&1&1.6667&1&1&0\\
1.6330&0&1.6859&1.6859&1.9907&1&1&1.6667&1&0\\
1.6859&1.6859&0&1.5789&1.9868&1.9868&1&1&1&0\\
1.6859&1.6859&1.5789&0&1.1471&1.9868&1&1&1.6059&0\\
1&1.9907&1.9868&1.1471&0&1.6667&1.7249&1&1.6330&0\\
1&1&1.9868&1.9868&1.6667&0&1.6330&1.6330&1&0\\
1.6667&1&1&1&1.7249&1.6330&0&1.0887&1&0\\
1&1.6667&1&1&1&1.6330&1.0887&0&1&0\\
1&1&1&1.6059&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.4749\\0.8165\\0\\0.6298\\0.8165\\1.3337\\0\\-0.0907\\0.9958\\-0.4877\\0.8165\\-0.3090\\0.8128\\1.3608\\0.5151\\0.8128\\0.2722\\0.5151\\0.5115\\0.8165\\-0.2678\\-0.0238\\0.8165\\0.5769 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph29760Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph29760BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.33007 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 9 (Graph 31998):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&1&1&1\\
1&1&0&0&0&0&0&0&0&1\\
0&1&1&1&0&0&0&1&1&1\\
0&0&1&1&1&0&1&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.9907&1.9907&1&1&1.6667&1.6330&1&0\\
1.0887&0&1.6667&1.6667&1.6667&1&1&1.6330&1&0\\
1.9907&1.6667&0&1.6667&1.6667&2.4315&1&1&1&0\\
1.9907&1.6667&1.6667&0&1.6667&1.8113&1&1&1.6330&0\\
1&1.6667&1.6667&1.6667&0&1.6859&1.6330&1&1&0\\
1&1&2.4315&1.8113&1.6859&0&1.6859&1.9868&1.6059&0\\
1.6667&1&1&1&1.6330&1.6859&0&1&1&0\\
1.6330&1.6330&1&1&1&1.9868&1&0&1&0\\
1&1&1&1.6330&1&1.6059&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\1.6667\\1.0887\\0\\0.8333\\1.0887\\-1.4434\\0.8333\\-0.2722\\-0.4811\\-0.6404\\0.5443\\-0.5419\\0.8333\\1.3608\\-0.4811\\1.3333\\0.5443\\-0.7698\\0.8333\\0.5443\\0\\0.3333\\0.5443\\-0.7698 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph31998Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph31998BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.72924 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 10 (Graph 32015):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
0&1&1&1&0&0&0&1&1&1\\
0&0&1&1&1&0&1&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7249&1.7249&1&1&1.6667&1.0887&1&0\\
1.6330&0&1.6667&1.6667&1.9868&1&1&1.6330&1&0\\
1.7249&1.6667&0&1.6667&1.9868&1.9907&1&1&1&0\\
1.7249&1.6667&1.6667&0&1.1471&1.9907&1&1&1.6330&0\\
1&1.9868&1.9868&1.1471&0&1.6859&1.6859&1&1.6059&0\\
1&1&1.9907&1.9907&1.6859&0&1.6330&1.6667&1&0\\
1.6667&1&1&1&1.6859&1.6330&0&1&1&0\\
1.0887&1.6330&1&1&1&1.6667&1&0&1&0\\
1&1&1&1.6330&1.6059&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4853\\-0.8770\\0\\-0.5503\\-0.8770\\-1.3796\\-0.0602\\0\\-0.9945\\0.4779\\-0.8165\\0.3239\\-0.7965\\-1.3608\\-0.5399\\-0.8496\\-0.3629\\-0.5759\\-0.5195\\-0.8165\\0.2519\\0\\-0.8165\\-0.5759 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph32015Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph32015BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.37576 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 11 (Graph 34257):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
0&1&1&1&0&0&0&1&1&1\\
1&0&1&1&1&0&1&0&1&1\\
1&1&1&0&0&1&1&1&0&0\\
1&1&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1.6779&1&1&1.6180&1&1&0\\
1.6180&0&1.6779&1.6779&1.9843&1&1&1.6180&1&0\\
1.6779&1.6779&0&1.6482&1.9938&1.9843&1&1&1&0\\
1.6779&1.6779&1.6482&0&1.1220&1.9843&1&1&1.6532&0\\
1&1.9843&1.9938&1.1220&0&1.6779&1.6779&1&1.6532&0\\
1&1&1.9843&1.9843&1.6779&0&1.6180&1.6180&1&0\\
1.6180&1&1&1&1.6779&1.6180&0&1&1&0\\
1&1.6180&1&1&1&1.6180&1&0&1&0\\
1&1&1&1.6532&1.6532&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6180\\0\\1.4700\\0.8090\\0\\0.5461\\0.8090\\-1.3648\\-0.0000\\-0.0987\\-0.9951\\-0.4867\\0.8090\\0.3295\\0.7876\\1.3090\\-0.5331\\0.7876\\0.3090\\-0.5331\\0.5124\\0.8090\\0.2880\\-0.0770\\0.8090\\-0.5827 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph34257Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph34257BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.30509 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 12 (Graph 40878):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&0&0&1&1&0\\
1&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&1&0&0&1&1\\
1&1&0&1&1&1&0&0&1&1\\
1&0&1&1&1&0&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.7321&1&1&1&1&1&0\\
1.7321&0&2.0000&1.4142&2.0000&1&1.7321&1&1.7321&0\\
1.7321&2.0000&0&1.4142&2.0000&1.7321&1&1.7321&1&0\\
1.7321&1.4142&1.4142&0&1.4142&1.7321&1.7321&1&1&0\\
1&2.0000&2.0000&1.4142&0&1.7321&1.7321&1&1&0\\
1&1&1.7321&1.7321&1.7321&0&1&1&1.4142&0\\
1&1.7321&1&1.7321&1.7321&1&0&1.4142&1&0\\
1&1&1.7321&1&1&1&1.4142&0&1&0\\
1&1.7321&1&1&1&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\-1.6330\\0.5774\\0\\-0.8165\\1.1547\\1.0000\\-0.0000\\0\\1.0000\\0\\0.8660\\-0.5000\\-0.8165\\0.2887\\-0.5000\\0\\0.8660\\0.5000\\-0.8165\\0.2887\\0.5000\\-0.8165\\1.1547\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph40878Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph40878BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.40000 R^2$ & $C_{3 v}$ & 3 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 13 (Graph 53546):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&0&1&1&0&0&1\\
0&0&0&0&0&0&1&0&1&1\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&0&0&1&1&0\\
1&1&0&0&0&0&1&1&0&1\\
1&1&1&0&0&1&0&0&1&1\\
1&0&0&1&1&1&0&0&1&1\\
1&0&1&1&1&0&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.7321&1&1&1&1&1&0\\
1.7321&0&1.4142&2.0000&2.4495&1&1&1.7321&1.7321&0\\
1.7321&1.4142&0&1.4142&2.0000&1.7321&1&1.7321&1&0\\
1.7321&2.0000&1.4142&0&1.4142&1.7321&1.7321&1&1&0\\
1&2.4495&2.0000&1.4142&0&1.7321&1.7321&1&1&0\\
1&1&1.7321&1.7321&1.7321&0&1&1&1.4142&0\\
1&1&1&1.7321&1.7321&1&0&1.4142&1&0\\
1&1.7321&1.7321&1&1&1&1.4142&0&1&0\\
1&1.7321&1&1&1&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.2910\\-1.1547\\0\\1.0328\\-0.5774\\-1.2649\\0.5164\\0.5774\\-0.6325\\-0.3873\\-0.8660\\-0.3162\\0.3873\\-0.8660\\0.3162\\0.1291\\-0.2887\\-0.9487\\0.9037\\-0.2887\\-0.3162\\0.5164\\-1.1547\\-0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph53546Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph53546BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.60000 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 14 (Graph 57812):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&1&1&0&1&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1.0887&1&1.6667&1.6667&1&1&0\\
1.6330&0&1.6330&1.6330&1.6667&1&1&1&1&0\\
1.0887&1.6330&0&1.7778&1.7249&1&1.9907&1&1.6667&0\\
1.0887&1.6330&1.7778&0&1.7249&1.9907&1&1.6667&1&0\\
1&1.6667&1.7249&1.7249&0&1.9907&1.9907&1&1&0\\
1.6667&1&1&1.9907&1.9907&0&1.6667&1&1.6330&0\\
1.6667&1&1.9907&1&1.9907&1.6667&0&1.6330&1&0\\
1&1&1&1.6667&1&1&1.6330&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-0.3629\\0\\0.5132\\-0.3629\\-0.8889\\0.4811\\-0.2722\\0.8333\\-0.9623\\-1.3608\\-0.0000\\0.4811\\-1.3608\\-0.8333\\-0.2887\\-0.8165\\0.5000\\0.5774\\-0.8165\\0\\-0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph57812Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph57812BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.40000 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 15 (Graph 62297):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
1&0&1&1&1&0&0&0&1&1\\
0&1&1&1&0&1&1&1&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6859&1.5789&1&1.9868&1&1&1.6059&0\\
1.6859&0&1.6330&1.6859&1.9956&1&1&1.6667&1&0\\
1.6859&1.6330&0&1.6859&1.1471&1&1.6667&1&1&0\\
1.5789&1.6859&1.6859&0&1.9770&1.9868&1&1&1&0\\
1&1.9956&1.1471&1.9770&0&1.7622&1.6667&1&1.6859&0\\
1.9868&1&1&1.9868&1.7622&0&1.6330&1.6330&1&0\\
1&1&1.6667&1&1.6667&1.6330&0&1.0887&1&0\\
1&1.6667&1&1&1&1.6330&1.0887&0&1&0\\
1.6059&1&1&1&1.6859&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\-1.4287\\0.8950\\0\\-0.4093\\0.7394\\1.3337\\-0.9102\\-0.0416\\-0.4120\\-0.9505\\1.7171\\-0.3090\\0.1555\\0.8429\\0.5151\\-0.7969\\0.3157\\0.5151\\-0.7259\\1.3112\\0.5769\\-0.4666\\0.8429\\-0.2678 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph62297Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph62297BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.35868 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 16 (Graph 65350):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1&1\\
1&0&0&1&1&0&1&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1.6330&1&1.6667&1&1&1&0\\
1.6330&0&1.6330&1.0887&1.9907&1&1&1.6667&1&0\\
1.0887&1.6330&0&1.9959&1.1529&1&1.6667&1.7249&1&0\\
1.6330&1.0887&1.9959&0&1.6667&1.7249&1&1&1.6667&0\\
1&1.9907&1.1529&1.6667&0&1.7778&1.6330&1&1.6667&0\\
1.6667&1&1&1.7249&1.7778&0&1.6330&1.9907&1&0\\
1&1&1.6667&1&1.6330&1.6330&0&1&1&0\\
1&1.6667&1.7249&1&1&1.9907&1&0&1.6330&0\\
1&1&1&1.6667&1.6667&1&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-0.3629\\0\\0.5132\\-1.2701\\0.8889\\-0.4491\\0\\0.8889\\-0.9623\\-1.3608\\0\\0.5774\\-0.8165\\-0.0000\\0.4811\\-0.2722\\0.8333\\-0.2887\\-0.8165\\-0.5000\\-0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph65350Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph65350BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.13868 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 17 (Graph 65352):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1&1\\
1&0&0&1&1&0&1&0&0&1\\
0&1&1&1&0&1&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.9959&1.6330&1&1.7249&1&1&1.6667&0\\
1.0887&0&1.6330&1.6330&1.7249&1&1&1.6667&1&0\\
1.9959&1.6330&0&1.0887&1.7874&1&1.6667&1.7249&1&0\\
1.6330&1.6330&1.0887&0&1.6667&1.6667&1&1&1&0\\
1&1.7249&1.7874&1.6667&0&1.8144&1.6330&1&1.9907&0\\
1.7249&1&1&1.6667&1.8144&0&1.6330&1.9907&1&0\\
1&1&1.6667&1&1.6330&1.6330&0&1&1&0\\
1&1.6667&1.7249&1&1&1.9907&1&0&1.6330&0\\
1.6667&1&1&1&1.9907&1&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\-1.6319\\-1.1491\\0\\-1.2912\\-0.5443\\-0.8386\\-0.8036\\0.3629\\0.4717\\-0.8036\\-1.4515\\0.4717\\-0.2925\\-0.5443\\-0.7862\\-0.8070\\0.2722\\-0.5241\\-0.8070\\-1.3608\\-0.5241\\-0.8372\\-0.5443\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph65352Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph65352BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.35816 R^2$ & $C_1$ & 1 & chiral\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 18 (Graph 65490):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1&1\\
1&0&0&1&1&0&1&0&1&1\\
0&1&1&1&0&1&1&1&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.7249&1.6667&1&1.9907&1&1&1.6330&0\\
1.6667&0&1.6330&1.6667&1.9907&1&1&1.6330&1&0\\
1.7249&1.6330&0&1.7249&1.1529&1&1.6667&1.0887&1&0\\
1.6667&1.6667&1.7249&0&1.9907&1.9907&1&1&1&0\\
1&1.9907&1.1529&1.9907&0&1.7778&1.6330&1&1.6667&0\\
1.9907&1&1&1.9907&1.7778&0&1.6330&1.6667&1&0\\
1&1&1.6667&1&1.6330&1.6330&0&1&1&0\\
1&1.6330&1.0887&1&1&1.6667&1&0&1&0\\
1.6330&1&1&1&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\1.4553\\0.9259\\0\\0.4242\\0.8333\\1.3796\\0.9445\\-0.0556\\-0.3239\\0.9445\\1.7222\\-0.3239\\-0.1188\\0.8333\\0.5399\\0.7465\\0.3333\\0.5759\\0.7465\\1.3333\\0.5759\\0.4920\\0.8333\\-0.2519 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph65490Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph65490BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.41440 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 19 (Graph 69229):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&1&0&0&0&0&1&1&1\\
1&1&0&1&0&0&0&1&1&1\\
0&1&1&1&0&1&1&0&0&1\\
1&1&0&0&1&1&1&0&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&2.0000&1.4142&1&1.7321&1&1.7321&1&0\\
1.7321&0&1.7321&1.7321&1.9149&1&1&1&1&0\\
2.0000&1.7321&0&1.4142&1.7321&1&1.7321&1&1.7321&0\\
1.4142&1.7321&1.4142&0&1.9149&1.7321&1&1&1.7321&0\\
1&1.9149&1.7321&1.9149&0&1.4142&1.6330&1.9149&1&0\\
1.7321&1&1&1.7321&1.4142&0&1.4142&1&1&0\\
1&1&1.7321&1&1.6330&1.4142&0&1&1&0\\
1.7321&1&1&1&1.9149&1&1&0&1.4142&0\\
1&1&1.7321&1.7321&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.6330\\1.1547\\0\\0.8165\\0.5774\\1.0000\\0.5443\\0\\-0.8333\\0.8165\\1.4434\\-0.5000\\0\\0.8660\\0.5000\\0.8165\\1.4434\\0.5000\\-0.0000\\0.8660\\-0.5000\\0.8165\\0.5774\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph69229Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph69229BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.36667 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 20 (Graph 69305):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&1&0&0&0&0&1&1&0\\
1&1&0&1&0&0&0&1&1&1\\
0&1&1&1&0&1&1&0&0&1\\
1&1&1&0&1&1&1&0&0&1\\
1&0&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6779&1.6482&1&1.9843&1&1.6532&1&0\\
1.6779&0&1.6180&1.6779&1.9889&1&1&1&1&0\\
1.6779&1.6180&0&1.6779&1.1220&1&1.6180&1&1&0\\
1.6482&1.6779&1.6779&0&1.9915&1.9843&1&1&1.6532&0\\
1&1.9889&1.1220&1.9915&0&1.7566&1.6330&1.7007&1&0\\
1.9843&1&1&1.9843&1.7566&0&1.6180&1&1&0\\
1&1&1.6180&1&1.6330&1.6180&0&1&1&0\\
1.6532&1&1&1&1.7007&1&1&0&1.0515&0\\
1&1&1&1.6532&1&1&1&1.0515&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6779\\0\\-1.4175\\0.8978\\0\\-0.4455\\0.8094\\-1.3648\\-0.9282\\-0.0418\\0.3697\\-0.9435\\1.7143\\0.3295\\0.1090\\0.8390\\-0.5331\\-0.7459\\1.3554\\-0.5827\\-0.4617\\0.8390\\0.2880\\-0.7671\\0.3568\\-0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph69305Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph69305BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.33407 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 21 (Graph 75933):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&1&0&0&0&0&1&0&1\\
1&1&0&0&1&0&0&0&1&1\\
0&1&1&1&0&1&0&0&1&1\\
1&1&0&1&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7778&1.0887&1&1.9907&1&1.6667&1&0\\
1.6330&0&1.6330&1.6330&1.6667&1&1&1&1&0\\
1.7778&1.6330&0&1.0887&1.8178&1&1.9907&1&1.6667&0\\
1.0887&1.6330&1.0887&0&1.7249&1.6667&1.6667&1&1&0\\
1&1.6667&1.8178&1.7249&0&1.7778&1&1.9907&1.6330&0\\
1.9907&1&1&1.6667&1.7778&0&1.6667&1&1.6330&0\\
1&1&1.9907&1.6667&1&1.6667&0&1.6330&1&0\\
1.6667&1&1&1&1.9907&1&1.6330&0&1&0\\
1&1&1.6667&1&1.6330&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.4913\\0.9677\\0\\0.8242\\0.3629\\-0.6118\\0.1104\\0.2722\\0.9559\\0.9345\\1.7237\\0.3441\\-0.4636\\0.8165\\0.3441\\0.7726\\1.3608\\-0.5735\\-0.0662\\0.8165\\-0.5735\\0.5298\\0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph75933Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph75933BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.35267 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 22 (Graph 76012):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&1&0&0&0&0&1&0&1\\
1&1&0&0&1&0&0&0&1&1\\
0&1&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7778&1.0887&1&1.9907&1&1.6667&1&0\\
1.6330&0&1.6330&1.6330&1.6667&1&1&1&1&0\\
1.7778&1.6330&0&1.0887&2.5035&1&1.9907&1&1.6667&0\\
1.0887&1.6330&1.0887&0&1.7249&1.6667&1.6667&1&1&0\\
1&1.6667&2.5035&1.7249&0&2.4369&1&1.9907&1&0\\
1.9907&1&1&1.6667&2.4369&0&1.6667&1&1.6330&0\\
1&1&1.9907&1.6667&1&1.6667&0&1.6330&1&0\\
1.6667&1&1&1&1.9907&1&1.6330&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4913\\-0.9677\\0\\-0.8242\\-0.3629\\0.6118\\0.8830\\-0.2722\\0.3824\\-0.9345\\-1.7237\\-0.3441\\0.4636\\-0.8165\\-0.3441\\-0.7726\\-1.3608\\0.5735\\0\\-0.8165\\0.5735\\-0.5298\\-0.8165\\-0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph76012Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph76012BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.92675 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 23 (Graph 78584):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&1&0&0&0&0&1&0&1\\
1&0&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1.6330&1&1.6667&1&1&1&0\\
1.6330&0&1.6330&1.0887&1.9907&1&1.6667&1&1&0\\
1.0887&1.6330&0&1.9959&2.0718&1&1.7249&1&1.6667&0\\
1.6330&1.0887&1.9959&0&1.6667&1.7249&1&1.6667&1&0\\
1&1.9907&2.0718&1.6667&0&2.4369&1&1.6667&1&0\\
1.6667&1&1&1.7249&2.4369&0&1.9907&1&1.6330&0\\
1&1.6667&1.7249&1&1&1.9907&0&1.6330&1&0\\
1&1&1&1.6667&1.6667&1&1.6330&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-0.3629\\0\\-0.5132\\-1.2701\\-0.8889\\-0.9943\\0\\-0.0556\\0.9623\\-1.3608\\-0.0000\\-0.4811\\-0.2722\\-0.8333\\0.2887\\-0.8165\\0.5000\\-0.5774\\-0.8165\\-0.0000\\0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph78584Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph78584BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.71276 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 24 (Graph 78598):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&1&0&0&0&0&1&1&1\\
1&0&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&0&0&1&1\\
1&1&0&1&0&1&1&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1.6330&1&1.6330&1&1&1&0\\
1.6667&0&1.6667&1.7249&2.4369&1&1.9907&1&1&0\\
1.6667&1.6667&0&1.7249&1.7778&1&1.9907&1&1.6330&0\\
1.6330&1.7249&1.7249&0&1.6667&1.0887&1&1.6667&1&0\\
1&2.4369&1.7778&1.6667&0&1.9907&1&1.6667&1.6330&0\\
1.6330&1&1&1.0887&1.9907&0&1.6667&1&1&0\\
1&1.9907&1.9907&1&1&1.6667&0&1.6330&1&0\\
1&1&1&1.6667&1.6667&1&1.6330&0&1&0\\
1&1&1.6330&1&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.4434\\-0.8333\\0\\-0.4277\\-0.7407\\-1.3911\\-0.5880\\0.6481\\-0.4838\\-0.7698\\-1.3333\\-0.5443\\0\\0\\-0.9979\\-0.4811\\-0.8333\\0.2722\\0\\-0.8333\\-0.5443\\-0.7698\\-0.3333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph78598Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph78598BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.75679 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 25 (Graph 78941):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&1&0&0&0&0&1&0&1\\
1&0&0&1&1&0&0&0&1&1\\
0&1&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.9959&1.6330&1&1.7249&1&1.6667&1&0\\
1.0887&0&1.6330&1.6330&1.7249&1&1.6667&1&1&0\\
1.9959&1.6330&0&1.0887&2.4815&1&1.7249&1&1.6667&0\\
1.6330&1.6330&1.0887&0&1.6667&1.6667&1&1&1&0\\
1&1.7249&2.4815&1.6667&0&2.4637&1&1.9907&1&0\\
1.7249&1&1&1.6667&2.4637&0&1.9907&1&1.6330&0\\
1&1.6667&1.7249&1&1&1.9907&0&1.6330&1&0\\
1.6667&1&1&1&1.9907&1&1.6330&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\1.6319\\-1.1491\\0\\1.2912\\-0.5443\\-0.8386\\-0.1042\\0.3629\\-0.9260\\0.8036\\-1.4515\\0.4717\\0.8070\\0.2722\\-0.5241\\0.8070\\-1.3608\\-0.5241\\0.2925\\-0.5443\\-0.7862\\0.8372\\-0.5443\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph78941Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph78941BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.93224 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 26 (Graph 78955):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&1&0&0&0&0&1&1&1\\
1&0&0&1&1&0&0&0&1&1\\
0&1&1&1&0&1&0&0&1&1\\
1&1&0&1&0&1&1&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7249&1.7249&1.6330&1&1.0887&1&1.6667&1&0\\
1.7249&0&1.6667&1.6667&2.4637&1&1.9907&1&1&0\\
1.7249&1.6667&0&1.6667&1.8144&1&1.9907&1&1.6330&0\\
1.6330&1.6667&1.6667&0&1.6667&1.6330&1&1&1&0\\
1&2.4637&1.8144&1.6667&0&1.7249&1&1.9907&1.6330&0\\
1.0887&1&1&1.6330&1.7249&0&1.6667&1&1&0\\
1&1.9907&1.9907&1&1&1.6667&0&1.6330&1&0\\
1.6667&1&1&1&1.9907&1&1.6330&0&1&0\\
1&1&1.6330&1&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7249\\0\\-1.4593\\-0.9197\\0\\-0.4581\\-0.8302\\-1.3295\\-0.6167\\0.6072\\-0.5010\\-0.5055\\-0.9161\\0.3006\\-0.0020\\-0.0036\\-1.0000\\-0.7602\\-1.3778\\-0.5491\\0\\-0.8625\\-0.4971\\-0.7804\\-0.3793\\-0.4971 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph78955Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph78955BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.80288 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 27 (Graph 80933):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&0&1&0&1&1\\
0&1&1&0&0&0&0&1&1&1\\
1&0&0&1&1&0&0&1&1&0\\
1&1&0&1&0&1&1&0&1&1\\
0&0&1&1&1&1&1&1&0&1\\
1&1&1&0&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.9149&1.7321&1&1.7321&1&1&1.4142&0\\
1.4142&0&1.6667&1.9149&1.9149&1&1.9149&1&1.6330&0\\
1.9149&1.6667&0&1.9149&1.4142&1&1.9149&1.6330&1&0\\
1.7321&1.9149&1.9149&0&1.7321&1.4142&1&1&1&0\\
1&1.9149&1.4142&1.7321&0&1.7321&1&1.4142&1&0\\
1.7321&1&1&1.4142&1.7321&0&1.7321&1&1&0\\
1&1.9149&1.9149&1&1&1.7321&0&1&1&0\\
1&1&1.6330&1&1.4142&1&1&0&1&0\\
1.4142&1.6330&1&1&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.6197\\-1.0214\\0\\0.6288\\-0.4714\\1.5435\\0.9718\\0.2357\\0\\0.8575\\-1.4142\\0.5145\\0.4573\\0.2357\\0.8575\\0.1715\\-0.7071\\0.6860\\1.1433\\-0.4714\\0.6860\\0.6860\\-0.7071\\-0.1715 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph80933Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph80933BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.41111 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 28 (Graph 81151):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&0&1&0&1&0\\
0&1&1&0&0&0&0&1&0&1\\
1&0&0&1&1&0&0&1&1&1\\
0&1&1&1&0&1&1&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.7249&1.6667&1&1.9907&1&1.6330&1&0\\
1.6667&0&1.6330&1.6667&1.9907&1&1.6330&1&1&0\\
1.7249&1.6330&0&1.7249&2.0718&1&1.0887&1&1.6667&0\\
1.6667&1.6667&1.7249&0&1.0887&1.9907&1&1&1&0\\
1&1.9907&2.0718&1.0887&0&2.4369&1&1.6667&1&0\\
1.9907&1&1&1.9907&2.4369&0&1.6667&1&1.6330&0\\
1&1.6330&1.0887&1&1&1.6667&0&1&1&0\\
1.6330&1&1&1&1.6667&1&1&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.4553\\-0.9259\\0\\0.4242\\-0.8333\\-1.3796\\-0.0735\\0\\-0.9957\\0.9445\\-1.7222\\0.3239\\0.7465\\-0.3333\\-0.5759\\0.7465\\-1.3333\\-0.5759\\-0.1188\\-0.8333\\-0.5399\\0.4920\\-0.8333\\0.2519 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph81151Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph81151BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.71070 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 29 (Graph 81182):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&0&1&0&0&1\\
0&1&1&0&0&0&0&1&1&1\\
1&0&0&1&1&0&0&1&1&1\\
0&1&1&1&0&1&1&0&1&1\\
1&1&0&1&0&1&1&1&0&1\\
1&0&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.9907&1.6667&1&1.6667&1&1.6330&1&0\\
1.9907&0&1.6667&1.0887&2.4369&1&1.6667&1&1&0\\
1.9907&1.6667&0&1.9907&1.7778&1&1.6667&1&1.6330&0\\
1.6667&1.0887&1.9907&0&1.9907&1.6667&1&1&1&0\\
1&2.4369&1.7778&1.9907&0&1.9907&1&1.6667&1.6330&0\\
1.6667&1&1&1.6667&1.9907&0&1.6330&1&1&0\\
1&1.6667&1.6667&1&1&1.6330&0&1&1&0\\
1.6330&1&1&1&1.6667&1&1&0&1&0\\
1&1&1.6330&1&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9907\\0\\-1.5136\\1.2930\\0\\0.2744\\1.3954\\-0.8692\\-0.8047\\-0.2450\\-0.5408\\-0.6646\\1.4419\\0.5070\\-0.2530\\0.5488\\-0.7967\\-0.6518\\1.4140\\-0.4925\\0\\0.9954\\0\\-0.8164\\0.5768\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph81182Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph81182BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.95432 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 30 (Graph 82672):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&0\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&1&0&1&1\\
1&1&0&0&0&1&0&1&1&1\\
1&0&0&1&1&0&1&0&1&1\\
0&1&1&1&0&1&1&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.9907&1.6667&1&1.6667&1&1&1.6330&0\\
1.9907&0&1.6667&1.9907&2.4369&1&1&1.6667&1&0\\
1.9907&1.6667&0&1.0887&1.7778&1&1.6330&1.6667&1&0\\
1.6667&1.9907&1.0887&0&1.0887&1.6667&1.6330&1&1&0\\
1&2.4369&1.7778&1.0887&0&1.9907&1.6330&1&1.6667&0\\
1.6667&1&1&1.6667&1.9907&0&1&1.6330&1&0\\
1&1&1.6330&1.6330&1.6330&1&0&1&1&0\\
1&1.6667&1.6667&1&1&1.6330&1&0&1&0\\
1.6330&1&1&1&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9907\\0\\1.5136\\1.2930\\0\\1.2392\\0.6977\\0.8692\\0.8047\\-0.2450\\0.5408\\0.6646\\1.4419\\-0.5070\\-0.0918\\0.9954\\-0.0290\\0.2530\\0.5488\\0.7967\\0.6518\\1.4140\\0.4925\\0.8164\\0.5768\\-0.0290 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph82672Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph82672BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.67654 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 31 (Graph 93924):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&1&1&1&1\\
0&1&0&1&0&1&0&0&1&1\\
1&0&1&0&1&1&0&0&1&1\\
1&1&0&1&0&1&1&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.6667&1.0887&1&1.6330&1.6667&1&1&0\\
1.9907&0&1.9907&1.6667&2.4369&1&1&1.6667&1&0\\
1.6667&1.9907&0&1.9907&1.0887&1&1.6667&1&1.6330&0\\
1.0887&1.6667&1.9907&0&1.7249&1.6330&1&1.6667&1&0\\
1&2.4369&1.0887&1.7249&0&1.6667&1.9907&1&1.6330&0\\
1.6330&1&1&1.6330&1.6667&0&1&1&1&0\\
1.6667&1&1.6667&1&1.9907&1&0&1.6330&1&0\\
1&1.6667&1&1.6667&1&1&1.6330&0&1&0\\
1&1&1.6330&1&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9907\\0\\1.5136\\-0.6977\\0\\-0.2744\\-0.5954\\0.8692\\0.9693\\0.2450\\0\\0.8164\\-1.4140\\-0.0290\\0.2530\\-1.4419\\0.7967\\0.6646\\-0.5488\\-0.5070\\-0.0918\\-0.9954\\-0.0290\\0.6518\\-0.5768\\0.4925 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph93924Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph93924BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.65802 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 32 (Graph 93930):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&0&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&1&1&1&1\\
0&1&0&1&0&1&0&0&1&1\\
1&0&1&0&1&1&0&0&1&1\\
1&0&1&1&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.6667&1.0887&1&1.6330&1.6667&1&1&0\\
1.9907&0&1.9907&1.6667&1.7778&1&1&1.6667&1.6330&0\\
1.6667&1.9907&0&1.9907&1.9907&1&1.6667&1&1&0\\
1.0887&1.6667&1.9907&0&1.7249&1.6330&1&1.6667&1&0\\
1&1.7778&1.9907&1.7249&0&1.6667&1.9907&1&1.6330&0\\
1.6330&1&1&1.6330&1.6667&0&1&1&1&0\\
1.6667&1&1.6667&1&1.9907&1&0&1.6330&1&0\\
1&1.6667&1&1.6667&1&1&1.6330&0&1&0\\
1&1.6330&1&1&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9907\\0\\-1.5136\\-0.6977\\0\\0.2744\\-0.5954\\-0.8692\\0.2698\\-0.4527\\0.8498\\-0.8164\\-1.4140\\0\\-0.2530\\-1.4419\\-0.7967\\-0.6646\\-0.5488\\0.5070\\-0.6518\\-0.5768\\-0.4925\\0\\-0.9954\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph93930Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph93930BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.65802 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 33 (Graph 93942):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&0&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&1&1&1&1\\
0&1&0&1&0&1&0&0&1&1\\
1&0&1&0&1&1&0&0&1&1\\
1&0&0&1&1&1&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.6667&1.0887&1&1.6330&1.6667&1&1&0\\
1.9907&0&1.0887&1.6667&2.4369&1&1&1.6667&1.6330&0\\
1.6667&1.0887&0&1.9907&1.9907&1&1.6667&1&1.6330&0\\
1.0887&1.6667&1.9907&0&1.7249&1.6330&1&1.6667&1&0\\
1&2.4369&1.9907&1.7249&0&1.6667&1.9907&1&1&0\\
1.6330&1&1&1.6330&1.6667&0&1&1&1&0\\
1.6667&1&1.6667&1&1.9907&1&0&1.6330&1&0\\
1&1.6667&1&1.6667&1&1&1.6330&0&1&0\\
1&1.6330&1.6330&1&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9907\\0\\0.9114\\1.3954\\0\\-0.9114\\0.5954\\-0.0000\\0.2734\\-0.2450\\0.9302\\0.2734\\1.4140\\0.7698\\-0.6836\\1.4419\\0.4811\\0.6836\\0.5488\\0.4811\\-0.2734\\0.5768\\0.7698\\-0.0000\\0.9954\\-0.0962 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph93942Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph93942BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.65802 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 34 (Graph 94152):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&0&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&1&0&0&0&1&1&0&1\\
0&1&0&1&0&1&0&1&1&1\\
1&0&1&0&0&1&1&0&1&1\\
1&0&0&1&1&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.0887&1.6667&1&1.6667&1.6330&1&1&0\\
1.9907&0&1.6667&1.0887&1.7778&1&1&1.6330&1.6667&0\\
1.0887&1.6667&0&1.9907&1.7249&1&1.6330&1&1.6667&0\\
1.6667&1.0887&1.9907&0&1.0887&1.6667&1&1.6330&1&0\\
1&1.7778&1.7249&1.0887&0&1.9907&1.6667&1.6330&1&0\\
1.6667&1&1&1.6667&1.9907&0&1&1&1.6330&0\\
1.6330&1&1.6330&1&1.6667&1&0&1&1&0\\
1&1.6330&1&1.6330&1.6330&1&1&0&1&0\\
1&1.6667&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9907\\0\\-0.9114\\-0.5954\\0\\0.9114\\-1.3954\\-0.0000\\0.7292\\-0.4527\\0.5132\\-0.6836\\-1.4419\\-0.4811\\0.2734\\-1.4140\\-0.7698\\-0.2734\\-0.5768\\-0.7698\\0.6836\\-0.5488\\-0.4811\\-0.0000\\-0.9954\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph94152Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph94152BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.10247 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 35 (Graph 94932):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&1&1&0&1\\
0&1&0&1&0&1&0&0&1&1\\
1&1&1&0&1&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.4142&1.4142&1&1.7321&1.7321&1&1&0\\
1.7321&0&1.7321&1.7321&1.4142&1&1&1&1&0\\
1.4142&1.7321&0&2.0000&1.9149&1&1.7321&1&1.7321&0\\
1.4142&1.7321&2.0000&0&1.9149&1.7321&1&1.7321&1&0\\
1&1.4142&1.9149&1.9149&0&1.9149&1.9149&1&1&0\\
1.7321&1&1&1.7321&1.9149&0&1&1&1.4142&0\\
1.7321&1&1.7321&1&1.9149&1&0&1.4142&1&0\\
1&1&1&1.7321&1&1&1.4142&0&1&0\\
1&1&1.7321&1&1&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.2910\\-0.5774\\0\\-0.2582\\-0.5774\\1.2649\\-0.5164\\-0.5774\\-0.6325\\0.9037\\-1.4434\\0.3162\\0.1291\\-1.4434\\0.9487\\0.3873\\-0.8660\\-0.3162\\-0.3873\\-0.8660\\0.3162\\0.5164\\-0.5774\\0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph94932Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph94932BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.43333 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 36 (Graph 112224):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&1&0&0&0&1&1&0&0\\
0&1&1&1&0&1&0&0&1&1\\
1&1&1&0&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&0&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6779&1.6482&1&1.9843&1.6532&1&1&0\\
1.6779&0&1.6180&1.6779&1.9889&1&1&1&1&0\\
1.6779&1.6180&0&1.6779&1.9889&1&1&1&1.6180&0\\
1.6482&1.6779&1.6779&0&1.0383&1.9843&1&1.6532&1&0\\
1&1.9889&1.9889&1.0383&0&2.4047&1.6482&1.6330&1&0\\
1.9843&1&1&1.9843&2.4047&0&1&1&1.6180&0\\
1.6532&1&1&1&1.6482&1&0&1.0515&1&0\\
1&1&1&1.6532&1.6330&1&1.0515&0&1&0\\
1&1&1.6180&1&1&1.6180&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\-1.4175\\-0.8978\\0\\-0.4455\\-0.8094\\-1.3648\\0\\0\\-0.9989\\-0.9435\\-1.7143\\0.3295\\-0.7459\\-1.3554\\-0.5827\\-0.4617\\-0.8390\\0.2880\\0.1090\\-0.8390\\-0.5331\\-0.7671\\-0.3568\\-0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph112224Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph112224BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.56699 R^2$ & $C_{2 v}$ & 2 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 37 (Graph 113048):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&0&1\\
0&0&0&0&0&1&1&0&1&0\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&1&1&1&0\\
0&1&1&1&0&1&0&0&1&1\\
1&1&0&0&1&1&0&0&1&1\\
1&0&1&1&0&1&1&1&0&1\\
1&1&0&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&2.0000&1.4142&1&1.7321&1.7321&1&1&0\\
1.7321&0&1.7321&1.7321&1.4142&1&1&1&1.4142&0\\
2.0000&1.7321&0&1.4142&2.5166&1&1&1.7321&1&0\\
1.4142&1.7321&1.4142&0&1.9149&1.7321&1&1.7321&1&0\\
1&1.4142&2.5166&1.9149&0&1.9149&1.9149&1&1.6330&0\\
1.7321&1&1&1.7321&1.9149&0&1&1&1&0\\
1.7321&1&1&1&1.9149&1&0&1.4142&1&0\\
1&1&1.7321&1.7321&1&1&1.4142&0&1&0\\
1&1.4142&1&1&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.6330\\-1.1547\\0\\0.8165\\-0.5774\\-1.0000\\-0.8165\\-0.5774\\0\\0.8165\\-1.4434\\0.5000\\0.8165\\-1.4434\\-0.5000\\-0.0000\\-0.8660\\0.5000\\0.8165\\-0.5774\\0\\0\\-0.8660\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph113048Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph113048BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.70000 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 38 (Graph 118632):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&0&1&1\\
1&0&0&0&1&0&0&0&0&1\\
0&1&1&1&0&0&0&1&1&1\\
1&1&1&0&0&0&1&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1.6667&1&1&1.6330&1&1&0\\
1.6667&0&1.6667&1.6667&1.9907&2.4369&1&1&1&0\\
1.6667&1.6667&0&1.6667&1.9907&1.7778&1&1&1.6330&0\\
1.6667&1.6667&1.6667&0&1.0887&1.7249&1&1.6330&1&0\\
1&1.9907&1.9907&1.0887&0&1&1.6667&1.6330&1&0\\
1&2.4369&1.7778&1.7249&1&0&1.9907&1.6667&1.6330&0\\
1.6330&1&1&1&1.6667&1.9907&0&1&1&0\\
1&1&1&1.6330&1.6330&1.6667&1&0&1&0\\
1&1&1.6330&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.4434\\-0.8333\\0\\-0.4811\\-0.8333\\-1.3608\\0\\0\\-0.9979\\-0.5880\\0.6481\\-0.4838\\-0.7698\\-1.3333\\-0.5443\\-0.4811\\-0.8333\\0.2722\\0\\-0.8333\\-0.5443\\-0.7698\\-0.3333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph118632Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph118632BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.73704 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 39 (Graph 119213):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&0\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&1&0&1\\
1&0&0&0&1&0&0&0&1&1\\
0&1&1&1&0&0&0&1&1&1\\
1&1&1&0&1&0&1&0&1&1\\
1&1&0&1&0&1&1&1&0&1\\
0&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.9149&1.9149&1&1&1.7321&1&1&0\\
1.4142&0&1.6667&1.6667&1.9149&1.9149&1&1&1&0\\
1.9149&1.6667&0&1.6667&1.4142&1.9149&1&1&1.6330&0\\
1.9149&1.6667&1.6667&0&1.9149&1.4142&1&1.6330&1&0\\
1&1.9149&1.4142&1.9149&0&1&1.7321&1&1.4142&0\\
1&1.9149&1.9149&1.4142&1&0&1.7321&1.4142&1&0\\
1.7321&1&1&1&1.7321&1.7321&0&1&1&0\\
1&1&1&1.6330&1&1.4142&1&0&1&0\\
1&1&1.6330&1&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.6197\\-1.0214\\0\\0.7622\\-1.0214\\1.4292\\0.9718\\0.2357\\-0.0000\\0.4573\\0.2357\\0.8575\\0.8575\\-1.4142\\0.5145\\0.6860\\-0.7071\\-0.1715\\0.1715\\-0.7071\\0.6860\\1.1433\\-0.4714\\0.6860 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph119213Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph119213BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.33333 R^2$ & $C_{3 v}$ & 3 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 40 (Graph 138747):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&0&1&0&1&1\\
1&1&1&0&0&0&0&1&1&1\\
0&1&0&1&1&0&0&1&1&1\\
0&1&1&1&0&1&1&0&0&1\\
1&1&0&0&1&1&1&0&0&0\\
1&0&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7199&1.5224&1.9591&1&1&1.5130&1.7199&1&0\\
1.7199&0&1.7221&1.7221&1.7199&1&1&1&1&0\\
1.5224&1.7221&0&1.5203&1.9591&1&1.7204&1&1.8799&0\\
1.9591&1.7221&1.5203&0&1.5224&1.7204&1&1&1.8799&0\\
1&1.7199&1.9591&1.5224&0&1.5130&1&1.7199&1&0\\
1&1&1&1.7204&1.5130&0&1.2892&1&1&0\\
1.5130&1&1.7204&1&1&1.2892&0&1&1&0\\
1.7199&1&1&1&1.7199&1&1&0&1.5130&0\\
1&1&1.8799&1.8799&1&1&1&1.5130&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7199\\0\\-1.3662\\-0.6716\\0\\-0.8595\\-1.1135\\-1.3635\\0.3333\\-0.2907\\-0.8969\\-0.4255\\-0.8600\\0.2818\\0\\-1.2347\\-0.8744\\-0.8623\\-1.4292\\-0.4147\\0.5019\\-0.8600\\-0.0922\\-0.6097\\-0.4852\\-0.6268 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph138747Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph138747BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.18554 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 41 (Graph 165946):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&1&1&0&0&0&1&1&1\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&1&0&0&1&1&1&0&0\\
1&1&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1.6779&1&1.6180&1&1&1&0\\
1.6180&0&1.6779&1.6779&1.6779&1&1&1.6180&1&0\\
1.6779&1.6779&0&1.6482&2.4520&1&1.9843&1&1&0\\
1.6779&1.6779&1.6482&0&1.8155&1&1.9843&1&1.6532&0\\
1&1.6779&2.4520&1.8155&0&1.9843&1&1.6779&1.6532&0\\
1.6180&1&1&1&1.9843&0&1.6180&1&1&0\\
1&1&1.9843&1.9843&1&1.6180&0&1.6180&1&0\\
1&1.6180&1&1&1.6779&1&1.6180&0&1&0\\
1&1&1&1.6532&1.6532&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6180\\0\\1.4700\\0.8090\\0\\0.5461\\0.8090\\-1.3648\\-0.8837\\0.2480\\-0.3969\\0.7876\\1.3090\\-0.5331\\-0.4867\\0.8090\\0.3295\\0.7876\\0.3090\\-0.5331\\0.5124\\0.8090\\0.2880\\-0.0770\\0.8090\\-0.5827 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph165946Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph165946BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.71249 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 42 (Graph 180999):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&1&0&0&0&1\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&1&0&0&0&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6859&1.6859&1&1&1&1.6667&1&0\\
1.6330&0&1.6859&1.6859&1.6667&1&1.6667&1&1&0\\
1.6859&1.6859&0&1.5789&2.4315&1.9868&1&1&1&0\\
1.6859&1.6859&1.5789&0&1.8113&1.9868&1&1&1.6059&0\\
1&1.6667&2.4315&1.8113&0&1&1.6667&1.9907&1.6330&0\\
1&1&1.9868&1.9868&1&0&1.6330&1.6330&1&0\\
1&1.6667&1&1&1.6667&1.6330&0&1.0887&1&0\\
1.6667&1&1&1&1.9907&1.6330&1.0887&0&1&0\\
1&1&1&1.6059&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4749\\-0.8165\\0\\-0.6298\\-0.8165\\-1.3337\\0.8525\\-0.2722\\-0.4464\\0.4877\\-0.8165\\0.3090\\-0.8128\\-0.2722\\-0.5151\\-0.8128\\-1.3608\\-0.5151\\-0.5115\\-0.8165\\0.2678\\0\\-0.8165\\-0.5769 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph180999Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph180999BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.70330 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 43 (Graph 184811):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&1&0&1\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&1&0&0&1\\
1&1&0&1&0&1&1&0&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6532&1.6532&1.6532&1&1&1&1&1&0\\
1.6532&0&1.8155&1.1220&1.6779&1&1.6779&1.9843&1&0\\
1.6532&1.8155&0&1.1220&1.6779&1.9843&1&1&1.6779&0\\
1.6532&1.1220&1.1220&0&1.9843&1.6779&1&1.6779&1&0\\
1&1.6779&1.6779&1.9843&0&1&1.6180&1&1.6180&0\\
1&1&1.9843&1.6779&1&0&1.6180&1.6180&1&0\\
1&1.6779&1&1&1.6180&1.6180&0&1&1&0\\
1&1.9843&1&1.6779&1&1.6180&1&0&1.6180&0\\
1&1&1.6779&1&1.6180&1&1&1.6180&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6532\\0\\1.5173\\0.6563\\0\\0.8360\\1.2724\\-0.6443\\0.1823\\0.2775\\0.9433\\-0.4249\\0.8266\\0.3690\\0.7806\\0.2775\\-0.5601\\0.9274\\-0.0619\\0.3690\\-0.0552\\0.8266\\-0.5601\\0.5640\\0.8585\\0.2245 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph184811Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph184811BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.09140 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 44 (Graph 187508):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&0&1&0&0&1&1\\
0&0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&1&0&0\\
1&1&0&0&1&0&0&1&1&1\\
1&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&1&1&0&0&1\\
1&1&0&1&0&1&1&0&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.7321&1&1&1&1&1&0\\
1.7321&0&2.0000&1.4142&2.0000&1&1.7321&1.7321&1&0\\
1.7321&2.0000&0&1.4142&2.0000&1.7321&1&1&1.7321&0\\
1.7321&1.4142&1.4142&0&2.4495&1.7321&1&1.7321&1&0\\
1&2.0000&2.0000&2.4495&0&1&1.7321&1&1.7321&0\\
1&1&1.7321&1.7321&1&0&1.4142&1&1&0\\
1&1.7321&1&1&1.7321&1.4142&0&1&1&0\\
1&1.7321&1&1.7321&1&1&1&0&1.4142&0\\
1&1&1.7321&1&1.7321&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.6330\\-0.5774\\0\\0.8165\\-1.1547\\1.0000\\0\\-0.0000\\-1.0000\\0\\-0.8660\\-0.5000\\0.8165\\-0.2887\\0.5000\\0.8165\\-0.2887\\-0.5000\\-0.0000\\-0.8660\\0.5000\\0.8165\\-1.1547\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph187508Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph187508BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.80000 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 45 (Graph 200848):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&1&0&0&0&1\\
1&1&0&1&1&0&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.0887&1&1&1.6667&1&1&0\\
1.6330&0&1.8353&1.6330&1&1.7622&1&1.9868&1&0\\
1.6330&1.8353&0&1.6330&1.7622&1&1.7622&1&1.9868&0\\
1.0887&1.6330&1.6330&0&1.6667&1.6667&1&1&1&0\\
1&1&1.7622&1.6667&0&1.1471&1.6330&1.6859&1&0\\
1&1.7622&1&1.6667&1.1471&0&1.9956&1&1.6859&0\\
1.6667&1&1.7622&1&1.6330&1.9956&0&1.6859&1&0\\
1&1.9868&1&1&1.6859&1&1.6859&0&1.6059&0\\
1&1&1.9868&1&1&1.6859&1&1.6059&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.5181\\0.6016\\0\\-0.2465\\0.3629\\-0.9964\\0.1387\\0.8165\\0.5604\\-0.8102\\0.1719\\0.5604\\-0.2311\\1.3608\\-0.9341\\-0.9123\\-0.0859\\-0.4003\\0.4160\\0.8165\\-0.4003\\-0.5547\\0.8165\\-0.1601 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph200848Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph200848BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.38343 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 46 (Graph 200863):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&0&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&0&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.6330&1&1&1.9868&1&1&0\\
1.6330&0&1.7778&1.0887&1&1.9907&1&1.6667&1&0\\
1.6330&1.7778&0&1.0887&1.9907&1&1.2115&1&1.6667&0\\
1.6330&1.0887&1.0887&0&1.6667&1.6667&1&1&1&0\\
1&1&1.9907&1.6667&0&1.6667&1.6859&1.6330&1&0\\
1&1.9907&1&1.6667&1.6667&0&1.8113&1&1.6330&0\\
1.9868&1&1.2115&1&1.6859&1.8113&0&1.6859&1.6059&0\\
1&1.6667&1&1&1.6330&1&1.6859&0&1&0\\
1&1&1.6667&1&1&1.6330&1.6059&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4913\\-0.6653\\0\\-0.8242\\-1.2701\\0.6118\\0.4636\\-0.8165\\-0.3441\\-0.9345\\0\\-0.3441\\-0.9585\\-1.7189\\-0.2717\\-0.7726\\-0.2722\\0.5735\\0\\-0.8165\\0.5735\\-0.5298\\-0.8165\\-0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph200863Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph200863BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.16381 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 47 (Graph 200875):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&0&0&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&0&1&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1.6330&1&1&1.6667&1&1&0\\
1.0887&0&1.9959&1.6330&1&1.7249&1&1.6667&1&0\\
1.6330&1.9959&0&1.0887&1.7622&1&1.7249&1&1.6667&0\\
1.6330&1.6330&1.0887&0&1.9868&1.6667&1&1&1&0\\
1&1&1.7622&1.9868&0&1.1471&1.6859&1.6859&1.6059&0\\
1&1.7249&1&1.6667&1.1471&0&1.9907&1&1.6330&0\\
1.6667&1&1.7249&1&1.6859&1.9907&0&1.6330&1&0\\
1&1.6667&1&1&1.6859&1&1.6330&0&1&0\\
1&1&1.6667&1&1.6059&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\-1.6319\\-0.0605\\0\\-1.2912\\0.5443\\-0.8386\\-0.1922\\0.5443\\0.8166\\-0.8036\\-0.3629\\0.4717\\-0.8070\\1.3608\\-0.5241\\-0.8070\\-0.2722\\-0.5241\\-0.2925\\0.5443\\-0.7862\\-0.8372\\0.5443\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph200875Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph200875BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.13435 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 48 (Graph 200880):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&0&0&1&1&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6330&1.6330&1&1&1.6667&1&1&0\\
1.6859&0&1.8193&1.6859&1&1.8113&1&1.9868&1.6059&0\\
1.6330&1.8193&0&1.0887&1.9907&1&1.7249&1&1.6667&0\\
1.6330&1.6859&1.0887&0&1.6667&1.6667&1&1&1&0\\
1&1&1.9907&1.6667&0&1.6667&1.0887&1.6330&1&0\\
1&1.8113&1&1.6667&1.6667&0&1.9907&1&1.6330&0\\
1.6667&1&1.7249&1&1.0887&1.9907&0&1.6330&1&0\\
1&1.9868&1&1&1.6330&1&1.6330&0&1&0\\
1&1.6059&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\1.4971\\0.6521\\0\\1.0409\\0.7909\\0.9787\\-0.4661\\0.8429\\0.2687\\0.8181\\0.1665\\-0.5505\\0.2278\\1.3702\\0.9211\\0.9042\\-0.0312\\0.4260\\0.1337\\0.3746\\0.9175\\0.5234\\0.8429\\0.1245 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph200880Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph200880BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.32950 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 49 (Graph 201011):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&0\\
1&0&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.6330&1&1&1.9868&1&1&0\\
1.6330&0&1.7778&1.0887&1&1.9907&1&1.6667&1&0\\
1.6330&1.7778&0&1.0887&1.9907&1&2.0676&1&1.6667&0\\
1.6330&1.0887&1.0887&0&1.6667&1.6667&1&1&1&0\\
1&1&1.9907&1.6667&0&1.6667&1.6859&1.6330&1&0\\
1&1.9907&1&1.6667&1.6667&0&2.4315&1&1.6330&0\\
1.9868&1&2.0676&1&1.6859&2.4315&0&1.6859&1&0\\
1&1.6667&1&1&1.6330&1&1.6859&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.4913\\-0.6653\\0\\0.8242\\-1.2701\\-0.6118\\-0.4636\\-0.8165\\0.3441\\0.9345\\0\\0.3441\\0\\-1.7189\\-0.9961\\0.7726\\-0.2722\\-0.5735\\-0.0662\\-0.8165\\-0.5735\\0.5298\\-0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph201011Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph201011BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.70767 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 50 (Graph 201013):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&0&1&0\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1.6330&1&1&1.6667&1&1&0\\
1.0887&0&1.9959&1.6330&1&1.7249&1&1.6667&1&0\\
1.6330&1.9959&0&1.0887&2.4315&1&1.7249&1&1.6667&0\\
1.6330&1.6330&1.0887&0&1.9868&1.6667&1&1&1&0\\
1&1&2.4315&1.9868&0&1.9868&1.6859&1.6859&1&0\\
1&1.7249&1&1.6667&1.9868&0&1.9907&1&1.6330&0\\
1.6667&1&1.7249&1&1.6859&1.9907&0&1.6330&1&0\\
1&1.6667&1&1&1.6859&1&1.6330&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\1.6319\\-0.0605\\0\\1.2912\\0.5443\\-0.8386\\-0.6679\\0.5443\\-0.5076\\0.8036\\-0.3629\\0.4717\\0.8070\\1.3608\\-0.5241\\0.8070\\-0.2722\\-0.5241\\0.2925\\0.5443\\-0.7862\\0.8372\\0.5443\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph201013Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph201013BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.67821 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 51 (Graph 201014):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&0\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.6859&1&1&1.6667&1&1&0\\
1.6330&0&1.7778&1.6859&1&1.9907&1&1.6667&1&0\\
1.6330&1.7778&0&1.6859&1.9907&1&1.1529&1&1.6667&0\\
1.6859&1.6859&1.6859&0&1.9868&1.9868&1&1&1&0\\
1&1&1.9907&1.9868&0&1.6667&1.6330&1.6330&1&0\\
1&1.9907&1&1.9868&1.6667&0&1.7249&1&1.6330&0\\
1.6667&1&1.1529&1&1.6330&1.7249&0&1.0887&1&0\\
1&1.6667&1&1&1.6330&1&1.0887&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.4913\\0.6653\\0\\0.5298\\0.8165\\-1.3765\\-0.4636\\0.8165\\0.3441\\0.9345\\-0.0907\\0.3441\\0.7726\\1.3608\\-0.5735\\0.7726\\0.2722\\-0.5735\\-0.0662\\0.8165\\-0.5735\\0.5298\\0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph201014Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph201014BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.40206 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 52 (Graph 201015):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6330&1.6330&1&1&1.6667&1&1&0\\
1.6859&0&2.4732&1.6859&1&2.4315&1&1.9868&1&0\\
1.6330&2.4732&0&1.0887&1.9907&1&1.7249&1&1.6667&0\\
1.6330&1.6859&1.0887&0&1.6667&1.6667&1&1&1&0\\
1&1&1.9907&1.6667&0&1.6667&1.0887&1.6330&1&0\\
1&2.4315&1&1.6667&1.6667&0&1.9907&1&1.6330&0\\
1.6667&1&1.7249&1&1.0887&1.9907&0&1.6330&1&0\\
1&1.9868&1&1&1.6330&1&1.6330&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\-1.6230\\-0.1804\\0\\-1.3658\\0.7909\\0.4191\\-0.0024\\0.8429\\-0.5380\\-0.7533\\-0.6140\\-0.2358\\-0.9130\\1.3702\\-0.2586\\-0.8181\\-0.0312\\0.5743\\-0.3675\\0.8429\\0.3929\\-0.8632\\0.3746\\-0.3385 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph201015Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph201015BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.87336 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 53 (Graph 201576):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&0&1&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&0&1&0&1&1&0&0&0&1\\
1&1&0&1&1&0&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.0887&1&1&1.6667&1&1&0\\
1.6330&0&1.7778&1.6330&1&1.9907&1&1.6667&1&0\\
1.6330&1.7778&0&1.7372&1.6667&1&1.8178&1&1.9907&0\\
1.0887&1.6330&1.7372&0&1.6667&1.1529&1&1.7249&1&0\\
1&1&1.6667&1.6667&0&1.6330&1.6330&1&1&0\\
1&1.9907&1&1.1529&1.6330&0&1.7778&1&1.6667&0\\
1.6667&1&1.8178&1&1.6330&1.7778&0&1.9907&1&0\\
1&1.6667&1&1.7249&1&1&1.9907&0&1.6330&0\\
1&1&1.9907&1&1&1.6667&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.4913\\0.6653\\0\\0.1177\\0.3629\\-1.0196\\-0.0662\\0.8165\\0.5735\\0.9345\\-0.0907\\-0.3441\\0.1104\\1.3608\\-0.9559\\0.7726\\0.2722\\0.5735\\-0.4636\\0.8165\\-0.3441\\0.5298\\0.8165\\-0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph201576Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph201576BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.39108 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 54 (Graph 203132):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&1&1\\
0&0&1&1&0&1&1&0&0&1\\
1&1&0&0&1&1&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.1471&1.9956&1&1&1.6667&1.6859&1&0\\
1.6330&0&1.9956&1.1471&1&1.6667&1&1.6859&1&0\\
1.1471&1.9956&0&1.6330&1.7622&1&1.6667&1&1.6859&0\\
1.9956&1.1471&1.6330&0&1.7622&1.6667&1&1&1.6859&0\\
1&1&1.7622&1.7622&0&1.6330&1.6330&1.9868&1&0\\
1&1.6667&1&1.6667&1.6330&0&1.0887&1&1&0\\
1.6667&1&1.6667&1&1.6330&1.0887&0&1&1&0\\
1.6859&1.6859&1&1&1.9868&1&1&0&1.6059&0\\
1&1&1.6859&1.6859&1&1&1&1.6059&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.1471\\0\\0\\1.1471\\-1.6330\\-0.0000\\-0.3441\\-0.8165\\-0.4636\\0.5735\\-0.2722\\0.7726\\0.5735\\-1.3608\\0.7726\\1.3765\\-0.8165\\0.5298\\-0.2294\\-0.8165\\0.5298\\0.5735\\-0.8165\\-0.0662 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203132Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203132BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.16647 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 55 (Graph 203149):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&0&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&1&1\\
0&0&1&1&0&1&1&0&1&1\\
1&1&0&0&0&1&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6667&1.9907&1&1&1.6667&1.6330&1&0\\
1.0887&0&1.9907&1.6667&1&1.6667&1&1.6330&1&0\\
1.6667&1.9907&0&1.0887&1.8113&1&1.6667&1&1.6330&0\\
1.9907&1.6667&1.0887&0&1.8113&1.6667&1&1&1.6330&0\\
1&1&1.8113&1.8113&0&1.6859&1.6859&1.9868&1.6059&0\\
1&1.6667&1&1.6667&1.6859&0&1.6330&1&1&0\\
1.6667&1&1.6667&1&1.6859&1.6330&0&1&1&0\\
1.6330&1.6330&1&1&1.9868&1&1&0&1&0\\
1&1&1.6330&1.6330&1.6059&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\-1.6667\\-0.0000\\0\\-1.6667\\1.0887\\-0.0000\\-0.1491\\0.5443\\0.8255\\-0.8333\\-0.2722\\-0.4811\\-0.8333\\1.3608\\-0.4811\\-1.3333\\0.5443\\-0.7698\\-0.3333\\0.5443\\-0.7698\\-0.8333\\0.5443\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203149Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203149BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.30682 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 56 (Graph 203153):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&1&1\\
0&0&1&1&0&1&1&0&1&1\\
1&0&0&0&1&1&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6667&1.9907&1&1&1.6667&1.6330&1&0\\
1.6859&0&1.8113&1.1471&1&1.9868&1&1.6859&1.6059&0\\
1.6667&1.8113&0&1.0887&1.9907&1&1.6667&1&1.6330&0\\
1.9907&1.1471&1.0887&0&1.7249&1.6667&1&1&1.6330&0\\
1&1&1.9907&1.7249&0&1.6330&1.0887&1.6667&1&0\\
1&1.9868&1&1.6667&1.6330&0&1.6330&1&1&0\\
1.6667&1&1.6667&1&1.0887&1.6330&0&1&1&0\\
1.6330&1.6859&1&1&1.6667&1&1&0&1&0\\
1&1.6059&1.6330&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\1.5154\\0.6938\\0\\1.0877\\1.6280\\0.3597\\-0.4470\\0.8429\\0.2994\\0.9308\\-0.0312\\0.3642\\0.2892\\1.3702\\0.9037\\1.1043\\0.7909\\0.9064\\0.1951\\0.3746\\0.9064\\0.5306\\0.8429\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203153Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203153BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.13008 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 57 (Graph 203204):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&0&1\\
0&0&1&1&0&1&1&0&1&1\\
1&1&1&0&1&1&0&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6667&1.7622&1&1&1.9868&1.6330&1&0\\
1.6330&0&1.7249&1.6667&1&1.6667&1&1.0887&1&0\\
1.6667&1.7249&0&1.7622&1.9907&1&1.9868&1&1&0\\
1.7622&1.6667&1.7622&0&1.9956&1.1471&1&1&1.6859&0\\
1&1&1.9907&1.9956&0&1.6330&1.6859&1.6667&1&0\\
1&1.6667&1&1.1471&1.6330&0&1.6859&1&1&0\\
1.9868&1&1.9868&1&1.6859&1.6859&0&1&1.6059&0\\
1.6330&1.0887&1&1&1.6667&1&1&0&1&0\\
1&1&1&1.6859&1&1&1.6059&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4853\\-0.7560\\0\\-0.4684\\-0.9168\\1.4302\\0.4779\\-0.8165\\-0.3239\\-0.7965\\-0.2722\\0.5399\\-0.0602\\-1.7189\\0.9945\\-0.8496\\-1.2701\\0.5759\\-0.5195\\-0.8165\\-0.2519\\0\\-0.8165\\0.5759 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203204Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203204BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.44100 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 58 (Graph 203235):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&0&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&1&1\\
0&0&1&1&0&1&1&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6667&1.9907&1&1&1.6667&1.6330&1&0\\
1.0887&0&1.9907&1.6667&1&1.6667&1&1.6330&1&0\\
1.6667&1.9907&0&1.9907&2.4315&1&1.6667&1&1&0\\
1.9907&1.6667&1.9907&0&1.8113&1.6667&1&1&1.6330&0\\
1&1&2.4315&1.8113&0&1.6859&1.6859&1.9868&1.6059&0\\
1&1.6667&1&1.6667&1.6859&0&1.6330&1&1&0\\
1.6667&1&1.6667&1&1.6859&1.6330&0&1&1&0\\
1.6330&1.6330&1&1&1.9868&1&1&0&1&0\\
1&1&1&1.6330&1.6059&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\-1.6667\\-0.0000\\0\\-0.8333\\-1.0887\\-1.4434\\0.6404\\-0.5443\\-0.5419\\-0.8333\\0.2722\\-0.4811\\-0.8333\\-1.3608\\-0.4811\\-1.3333\\-0.5443\\-0.7698\\-0.8333\\-0.5443\\0\\-0.3333\\-0.5443\\-0.7698 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203235Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203235BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.84776 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 59 (Graph 203248):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&1&0\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&1&1\\
0&0&1&1&0&1&1&0&1&1\\
1&1&0&0&1&1&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6667&1.9907&1&1&1.6667&1.6330&1&0\\
1.0887&0&1.9907&1.6667&1&1.6667&1&1.6330&1&0\\
1.6667&1.9907&0&1.0887&2.4315&1&1.6667&1&1.6330&0\\
1.9907&1.6667&1.0887&0&2.4315&1.6667&1&1&1.6330&0\\
1&1&2.4315&2.4315&0&1.6859&1.6859&1.9868&1&0\\
1&1.6667&1&1.6667&1.6859&0&1.6330&1&1&0\\
1.6667&1&1.6667&1&1.6859&1.6330&0&1&1&0\\
1.6330&1.6330&1&1&1.9868&1&1&0&1&0\\
1&1&1.6330&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\-1.6667\\-0.0000\\0\\-1.6667\\-1.0887\\-0.0000\\0.6404\\-0.5443\\0.5419\\-0.8333\\0.2722\\0.4811\\-0.8333\\-1.3608\\0.4811\\-1.3333\\-0.5443\\0.7698\\-0.3333\\-0.5443\\0.7698\\-0.8333\\-0.5443\\-0.0962 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203248Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203248BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.83314 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 60 (Graph 203249):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&1&1\\
0&0&1&1&0&1&1&0&1&1\\
1&1&0&0&1&1&1&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6667&1.9907&1&1&1.6667&1.6330&1&0\\
1.6859&0&2.4315&1.9868&1&1.9868&1&1.6859&1&0\\
1.6667&2.4315&0&1.0887&1.9907&1&1.6667&1&1.6330&0\\
1.9907&1.9868&1.0887&0&1.7249&1.6667&1&1&1.6330&0\\
1&1&1.9907&1.7249&0&1.6330&1.0887&1.6667&1&0\\
1&1.9868&1&1.6667&1.6330&0&1.6330&1&1&0\\
1.6667&1&1.6667&1&1.0887&1.6330&0&1&1&0\\
1.6330&1.6859&1&1&1.6667&1&1&0&1&0\\
1&1&1.6330&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6859\\0\\-1.6644\\0\\0\\-1.7131\\-0.8476\\0.5567\\0\\-0.8429\\0.5379\\-0.8328\\0\\-0.5526\\-0.9059\\-1.3702\\0.2825\\-1.3764\\-0.7909\\-0.3832\\-0.3777\\-0.8429\\-0.3832\\-0.8540\\-0.3746\\0.3611 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203249Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203249BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.65640 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 61 (Graph 203255):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&1&1\\
0&0&1&1&0&1&1&0&1&1\\
1&0&1&0&1&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6667&1.9907&1&1&1.6667&1.6330&1&0\\
1.6859&0&2.4315&1.1471&1&1.9868&1&1.6859&1.6059&0\\
1.6667&2.4315&0&1.9907&1.9907&1&1.6667&1&1&0\\
1.9907&1.1471&1.9907&0&1.7249&1.6667&1&1&1.6330&0\\
1&1&1.9907&1.7249&0&1.6330&1.0887&1.6667&1&0\\
1&1.9868&1&1.6667&1.6330&0&1.6330&1&1&0\\
1.6667&1&1.6667&1&1.0887&1.6330&0&1&1&0\\
1.6330&1.6859&1&1&1.6667&1&1&0&1&0\\
1&1.6059&1&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6859\\0\\1.6644\\0\\0\\0.9193\\-1.6280\\0.6836\\-0.0117\\-0.8429\\-0.5379\\0.8328\\0\\0.5526\\0.9059\\-1.3702\\-0.2825\\1.3764\\-0.7909\\0.3832\\0.8540\\-0.3746\\-0.3611\\0.3777\\-0.8429\\0.3832 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203255Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203255BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.67102 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 62 (Graph 203262):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&0&1&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&1&1&1\\
0&0&1&1&0&1&1&0&1&1\\
0&1&1&0&1&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.9868&1.8113&1&1&1.9868&1.6859&1.6059&0\\
1.6859&0&1.9907&1.6667&1&1.6667&1&1.6330&1&0\\
1.9868&1.9907&0&1.9907&1.7249&1&1.6667&1&1&0\\
1.8113&1.6667&1.9907&0&1.9907&1.6667&1&1&1.6330&0\\
1&1&1.7249&1.9907&0&1.0887&1.6330&1.6667&1&0\\
1&1.6667&1&1.6667&1.0887&0&1.6330&1&1&0\\
1.9868&1&1.6667&1&1.6330&1.6330&0&1&1&0\\
1.6859&1.6330&1&1&1.6667&1&1&0&1&0\\
1.6059&1&1&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\1.8013\\0.8383\\0\\0.4446\\0.9921\\1.4487\\0.1551\\0.8429\\-0.5152\\0.9488\\0.3157\\0\\0.6213\\1.7171\\0.7830\\1.1905\\0.8950\\0.7898\\0.9238\\1.3112\\-0.0794\\0.2408\\0.8429\\0.4811 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph203262Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph203262BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.67102 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 63 (Graph 204149):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&0&1&1&0\\
1&0&1&0&0&0&0&1&0&1\\
0&1&0&1&0&0&0&0&1&1\\
1&1&1&0&1&1&0&0&0&1\\
1&1&0&1&1&0&1&0&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1.4142&1&1&1.7321&1&1&0\\
1.4142&0&1.4142&1.6330&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&1.9437&1.9149&1&1.7321&1&1.9149&0\\
1.4142&1.6330&1.9437&0&1.9149&1.7321&1&1.9149&1&0\\
1&1&1.9149&1.9149&0&1.7321&1.7321&1&1&0\\
1&1.7321&1&1.7321&1.7321&0&2.0000&1&1.7321&0\\
1.7321&1&1.7321&1&1.7321&2.0000&0&1.7321&1&0\\
1&1&1&1.9149&1&1&1.7321&0&1.4142&0\\
1&1&1.9149&1&1&1.7321&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.9428\\0\\-0.0000\\-0.4714\\1.3333\\-0.5000\\-0.7071\\-0.5000\\1.0000\\0\\-0.0000\\0\\-1.4142\\1.0000\\0.5000\\-0.7071\\-0.5000\\-0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph204149Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph204149BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.57778 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 64 (Graph 204201):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&0&1&1&0\\
1&0&1&0&0&0&0&1&1&1\\
0&1&0&1&0&0&0&0&1&1\\
1&1&1&0&1&1&0&0&0&1\\
1&1&0&1&1&1&1&0&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1.7566&1&1&1.9843&1&1&0\\
1.6180&0&1.6779&1.6330&1&1.6180&1&1&1&0\\
1.6779&1.6779&0&1.7292&1.9843&1&1.9938&1&1.6532&0\\
1.7566&1.6330&1.7292&0&1.9889&1.1220&1&1.7007&1&0\\
1&1&1.9843&1.9889&0&1.6180&1.6779&1&1&0\\
1&1.6180&1&1.1220&1.6180&0&1.6779&1&1&0\\
1.9843&1&1.9938&1&1.6779&1.6779&0&1.6532&1&0\\
1&1&1&1.7007&1&1&1.6532&0&1.0515&0\\
1&1&1.6532&1&1&1&1&1.0515&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6180\\0\\-1.4700\\-0.8090\\0\\-0.4737\\-0.9385\\1.4073\\0.4867\\-0.8090\\-0.3295\\-0.7876\\-0.3090\\0.5331\\0\\-1.7168\\0.9951\\-0.5124\\-0.8090\\-0.2880\\0\\-0.8090\\0.5827\\-0.7876\\-1.3090\\0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph204201Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph204201BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.36234 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 65 (Graph 209891):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&0&1&1&1&0\\
1&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&0\\
1&0&1&1&0&1&1&1&0&1\\
1&1&1&0&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5920&1.6330&1.7159&1&1&1.6667&1&1&0\\
1.5920&0&1.7167&1.5109&1&1.9667&1&1&1.5345&0\\
1.6330&1.7167&0&1.6715&1.9838&1&1&1.7496&1&0\\
1.7159&1.5109&1.6715&0&1.9443&1.9901&1&1&1&0\\
1&1&1.9838&1.9443&0&1.6938&1.6667&1&1.5920&0\\
1&1.9667&1&1.9901&1.6938&0&1.6330&1.6796&1&0\\
1.6667&1&1&1&1.6667&1.6330&0&1.1832&1&0\\
1&1&1.7496&1&1&1.6796&1.1832&0&1&0\\
1&1.5345&1&1&1.5920&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.5920\\0\\1.4716\\-0.7079\\0\\0.4744\\-1.0038\\-1.3084\\-0.4743\\-0.7960\\0.3761\\0.9564\\0.1047\\0.2726\\0.8586\\-1.3543\\-0.4543\\-0.1772\\-0.7960\\-0.5788\\0.7278\\-0.3706\\-0.5771\\0.5231\\-0.7960\\0.3045 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph209891Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph209891BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.28937 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 66 (Graph 238324):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&1&1&0\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&0&1&1&0&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
0&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7204&1.5130&1.7204&1&1&1&1&1&0\\
1.7204&0&1.9998&1.2992&1&2.3494&1&1.7221&1.7221&0\\
1.5130&1.9998&0&1.5224&1.7199&1&1.7199&1&1&0\\
1.7204&1.2992&1.5224&0&1.7221&1.9591&1&1.8799&1&0\\
1&1&1.7199&1.7221&0&1.7199&1&1&1.5130&0\\
1&2.3494&1&1.9591&1.7199&0&1.7199&1&1&0\\
1&1&1.7199&1&1&1.7199&0&1.5130&1&0\\
1&1.7221&1&1.8799&1&1&1.5130&0&1.2892&0\\
1&1.7221&1&1&1.5130&1&1&1.2892&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7204\\0\\-1.4687\\0.3633\\0\\-0.6938\\1.2299\\-0.9829\\0.1001\\0.8602\\0.5000\\-0.8914\\-0.4532\\0\\0.1001\\0.8602\\-0.5000\\-0.7078\\0.2889\\0.6446\\-0.7078\\0.2889\\-0.6446\\-0.7443\\1.0526\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph238324Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph238324BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.40267 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 67 (Graph 240312):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&1&0\\
1&1&0&1&1&0&0&1&0&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&1&0&1&1&0&0&0&1\\
0&1&1&1&0&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6071&1.6071&1.6985&1&1&1&1&1&0\\
1.6071&0&1.6981&1.6584&1&1.9707&1&1.6426&1&0\\
1.6071&1.6981&0&1.6584&1.9707&1&1.6426&1&1&0\\
1.6985&1.6584&1.6584&0&1.9853&1.9853&1&1&1.6997&0\\
1&1&1.9707&1.9853&0&1.6981&1&1.6426&1&0\\
1&1.9707&1&1.9853&1.6981&0&1.6426&1&1&0\\
1&1&1.6426&1&1&1.6426&0&1&1.0853&0\\
1&1.6426&1&1&1.6426&1&1&0&1.0853&0\\
1&1&1&1.6997&1&1&1.0853&1.0853&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6071\\0\\-1.4418\\0.7099\\0\\-0.5261\\0.8454\\-1.3760\\0.5000\\0.8035\\0.3230\\-0.9418\\-0.0936\\0.3230\\0\\0.8035\\-0.5886\\-0.7601\\0.2752\\-0.5886\\-0.5000\\0.8035\\0.3230\\-0.7913\\1.2717\\-0.5112 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph240312Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph240312BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.26747 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 68 (Graph 266450):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&0&1&0&0\\
0&0&1&1&0&0&0&0&1&1\\
1&1&1&0&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&1&0&1&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5789&1.6859&1.6859&1&1.9868&1&1&1&0\\
1.5789&0&1.6859&1.6859&1&1.9868&1&1&1.6059&0\\
1.6859&1.6859&0&1.6330&2.0628&1&1&1.6667&1&0\\
1.6859&1.6859&1.6330&0&1.9904&1&1.6667&1&1&0\\
1&1&2.0628&1.9904&0&2.4320&1.0935&1&1.6448&0\\
1.9868&1.9868&1&1&2.4320&0&1.6330&1.6330&1&0\\
1&1&1&1.6667&1.0935&1.6330&0&1.0887&1&0\\
1&1&1.6667&1&1&1.6330&1.0887&0&1&0\\
1&1.6059&1&1&1.6448&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.5789\\0\\1.4896\\0.7895\\0\\0.5945\\0.7895\\1.3658\\-0.5571\\0.7895\\-0.2576\\1.5249\\0.7895\\0.9994\\0.5356\\0.7895\\-0.2998\\-0.0612\\0.7895\\0.6107\\0.8006\\0.2895\\0.5247\\0.8006\\1.2895\\0.5247 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph266450Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph266450BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63929 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 69 (Graph 272310):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&0&1&1\\
1&1&0&0&0&0&0&1&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&1&1&0&0&0&0&1&1&1\\
1&1&0&0&1&0&1&0&0&0\\
1&0&1&1&1&1&1&0&0&1\\
0&1&1&1&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1.7030&1&1.9889&1&1&1&0\\
1.6180&0&1.6779&1.7030&1&1.9889&1&1&1.6180&0\\
1.6779&1.6779&0&1.6330&1.6532&1&1&1.9843&1&0\\
1.7030&1.7030&1.6330&0&1.0383&1&1.6667&2.0186&1&0\\
1&1&1.6532&1.0383&0&1.6482&1.0515&1&1&0\\
1.9889&1.9889&1&1&1.6482&0&1.6330&2.4047&1&0\\
1&1&1&1.6667&1.0515&1.6330&0&1&1&0\\
1&1&1.9843&2.0186&1&2.4047&1&0&1.6180&0\\
1&1.6180&1&1&1&1&1&1.6180&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6180\\0\\1.4700\\0.8090\\0\\0.5919\\0.8090\\1.3768\\-0.0770\\0.8090\\0.5827\\1.5177\\0.8090\\0.9989\\0.5124\\0.8090\\-0.2880\\-0.4867\\0.8090\\-0.3295\\0.7876\\0.3090\\0.5331\\0.7876\\1.3090\\0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph272310Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph272310BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.59719 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 70 (Graph 282787):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&0\\
0&0&1&1&0&0&0&1&0&1\\
1&1&0&0&1&0&0&0&0&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&1&0&1&0&0&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1.0887&1&1.6667&1&1&1&0\\
1.4142&0&1.4142&1.9437&1&1.9149&1&1.7321&1&0\\
1.6330&1.4142&0&1.6330&1.9149&1&1.9149&1&1&0\\
1.0887&1.9437&1.6330&0&1.9907&1&1.4782&1&1.6667&0\\
1&1&1.9149&1.9907&0&2.3333&1&1.7321&1&0\\
1.6667&1.9149&1&1&2.3333&0&1.9437&1&1.6330&0\\
1&1&1.9149&1.4782&1&1.9437&0&1.7321&1.4142&0\\
1&1.7321&1&1&1.7321&1&1.7321&0&1&0\\
1&1&1&1.6667&1&1.6330&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.9428\\0\\0.5926\\0.2095\\-0.8889\\-0.5000\\-0.7071\\0.5000\\1.3889\\-0.3928\\-0.8333\\-0.5000\\-0.7071\\-0.5000\\1.0000\\0\\0\\0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph282787Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph282787BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.58889 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 71 (Graph 282820):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&1&0&0&1&0&0&0&0&1\\
1&0&1&1&0&1&0&0&1&1\\
1&0&1&0&1&1&0&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6667&1.6667&1&1.6330&1&1&1&0\\
1.6330&0&2.5035&1.8178&1&1.7778&1&1.9907&1.6667&0\\
1.6667&2.5035&0&1.6667&1.9907&1&2.4369&1&1&0\\
1.6667&1.8178&1.6667&0&1.9907&1&1.7778&1&1.6330&0\\
1&1&1.9907&1.9907&0&1.6667&1&1.6330&1&0\\
1.6330&1.7778&1&1&1.6667&0&1.9907&1&1&0\\
1&1&2.4369&1.7778&1&1.9907&0&1.6667&1.6330&0\\
1&1.9907&1&1&1.6330&1&1.6667&0&1&0\\
1&1.6667&1&1.6330&1&1&1.6330&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.6475\\-0.2520\\0\\0.9432\\0.6552\\1.2078\\0\\0.8165\\-0.5732\\1.4506\\0.6653\\0.3461\\-0.5308\\0.8165\\0.2271\\0.8291\\-0.0907\\0.5516\\0.8847\\0.2722\\-0.3786\\0.4621\\0.8165\\0.3461 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph282820Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph282820BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.43498 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 72 (Graph 282980):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&0\\
0&0&1&1&0&0&0&1&1&1\\
1&1&0&0&1&0&0&0&0&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&1&0&1&1&0&1&0&1\\
1&1&0&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6667&1.6667&1&1.6330&1&1&1&0\\
1.4142&0&1.9149&1.9149&1&1.4142&1&1.7321&1&0\\
1.6667&1.9149&0&1.6667&1.9437&1&2.3333&1&1&0\\
1.6667&1.9149&1.6667&0&2.3333&1&1.9437&1&1.6330&0\\
1&1&1.9437&2.3333&0&1.9149&1&1.7321&1&0\\
1.6330&1.4142&1&1&1.9149&0&1.9149&1&1&0\\
1&1&2.3333&1.9437&1&1.9149&0&1.7321&1.4142&0\\
1&1.7321&1&1&1.7321&1&1.7321&0&1&0\\
1&1&1&1.6330&1&1&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\1.6197\\0.3928\\0\\0.7622\\0.3928\\1.4292\\-0.1715\\0.7071\\-0.6860\\1.1433\\0.9428\\0.6860\\-0.6860\\0.7071\\0.1715\\0.8575\\0\\0.5145\\0.6860\\0.7071\\-0.1715\\0.1715\\0.7071\\0.6860 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph282980Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph282980BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.04444 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 73 (Graph 283029):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&0&1\\
1&1&0&0&1&0&0&0&1&0\\
1&0&1&1&0&1&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&0&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1.0887&1&1.6667&1&1&1&0\\
1.6330&0&1.7778&2.4856&1&2.5035&1&1.9907&1&0\\
1.6330&1.7778&0&1.6330&1.6667&1&1.9907&1&1&0\\
1.0887&2.4856&1.6330&0&1.7249&1&2.0718&1&1.6667&0\\
1&1&1.6667&1.7249&0&1.9907&1&1.6330&1&0\\
1.6667&2.5035&1&1&1.9907&0&2.4369&1&1.6330&0\\
1&1&1.9907&2.0718&1&2.4369&0&1.6667&1&0\\
1&1.9907&1&1&1.6330&1&1.6667&0&1&0\\
1&1&1&1.6667&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.4913\\0.6653\\0\\-0.7151\\-0.7123\\0.4079\\0\\0.8165\\0.5735\\-1.6025\\-0.2520\\0.3824\\0.4636\\0.8165\\-0.3441\\-0.9345\\-0.0907\\-0.3441\\-0.5298\\0.8165\\-0.2294\\-0.7726\\0.2722\\0.5735 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph283029Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph283029BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.57750 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 74 (Graph 283324):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&1&0&0&1&0&0&0&0&1\\
0&0&1&1&1&1&0&0&1&1\\
1&0&1&0&1&1&0&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.9907&1.9907&1&1.6667&1&1.6330&1&0\\
1.6330&0&2.0718&1.1529&1&1.7249&1&1.0887&1.6667&0\\
1.9907&2.0718&0&1.6667&1.6667&1&2.4369&1&1&0\\
1.9907&1.1529&1.6667&0&1.6667&1&1.7778&1&1.6330&0\\
1&1&1.6667&1.6667&0&1.6330&1&1&1&0\\
1.6667&1.7249&1&1&1.6330&0&1.9907&1&1&0\\
1&1&2.4369&1.7778&1&1.9907&0&1.6667&1.6330&0\\
1.6330&1.0887&1&1&1&1&1.6667&0&1&0\\
1&1.6667&1&1.6330&1&1&1.6330&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.8576\\0.7157\\0\\-0.7604\\1.6229\\-0.8665\\-0.2736\\0.8165\\0.5084\\-1.2539\\0.7560\\-0.7962\\0.5771\\0.8165\\-0.0173\\-1.0259\\1.2701\\0\\-0.9618\\0.2722\\0\\-0.3035\\0.8165\\-0.4911 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph283324Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph283324BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.74362 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 75 (Graph 283448):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&1&1\\
0&0&0&0&0&1&0&1&1&0\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&0&1&1&0\\
1&1&0&0&1&0&0&0&0&1\\
0&0&1&1&1&1&0&0&1&1\\
1&0&1&1&1&1&0&1&0&1\\
1&1&1&0&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6667&1.7249&1&1.9907&1&1.6330&1&0\\
1.6330&0&1.7249&1.7874&1&2.0718&1&1.0887&1.6667&0\\
1.6667&1.7249&0&1.6330&1.6330&1&1.9907&1&1&0\\
1.7249&1.7874&1.6330&0&1.0887&1&2.0718&1&1&0\\
1&1&1.6330&1.0887&0&1.6667&1&1&1&0\\
1.9907&2.0718&1&1&1.6667&0&2.4369&1&1&0\\
1&1&1.9907&2.0718&1&2.4369&0&1.6667&1.6330&0\\
1.6330&1.0887&1&1&1&1&1.6667&0&1&0\\
1&1.6667&1&1&1&1&1.6330&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4853\\-0.7560\\0\\-0.6576\\-0.7493\\1.4076\\0\\-0.8165\\0.5759\\-1.5682\\-0.7157\\0.9957\\0.4779\\-0.8165\\-0.3239\\-0.8496\\-1.2701\\0.5759\\-0.7965\\-0.2722\\0.5399\\-0.5195\\-0.8165\\-0.2519 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph283448Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph283448BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.78532 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 76 (Graph 283463):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&1&0&0&1&0&0&0&1&1\\
0&0&1&1&1&1&0&0&1&1\\
1&0&1&0&1&1&1&1&0&1\\
0&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.7778&2.4369&1&1.9907&1&1.6667&1&0\\
1.6667&0&2.4369&1.7778&1&1.9907&1&1.6667&1.6330&0\\
1.7778&2.4369&0&1.6667&1.6667&1&1.9907&1&1&0\\
2.4369&1.7778&1.6667&0&1.6667&1&1.9907&1&1.6330&0\\
1&1&1.6667&1.6667&0&1.6330&1&1&1&0\\
1.9907&1.9907&1&1&1.6330&0&1.6667&1&1&0\\
1&1&1.9907&1.9907&1&1.6667&0&1.6330&1&0\\
1.6667&1.6667&1&1&1&1&1.6330&0&1&0\\
1&1.6330&1&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.7778\\0\\0\\1.7778\\-1.6667\\-0.0000\\0.3889\\-0.8333\\-0.3928\\1.7222\\-0.8333\\0.5500\\0\\-0.8333\\0.5500\\1.3889\\-0.8333\\-0.3928\\0.8889\\-0.3333\\0.3143\\0.8889\\-1.3333\\0.3143 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph283463Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph283463BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.34938 R^2$ & $C_{2 v}$ & 2 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 77 (Graph 285359):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&0&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&0&0&0&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5842&1.6330&1.0887&1&1.6667&1&1&1&0\\
1.5842&0&1.8341&1.6722&1&1.8200&1.6977&1&1.9819&0\\
1.6330&1.8341&0&1.6330&1.6667&1&1&1.9868&1&0\\
1.0887&1.6722&1.6330&0&1.7249&1&1.6667&1&1&0\\
1&1&1.6667&1.7249&0&1.9907&1&1.1471&1.6330&0\\
1.6667&1.8200&1&1&1.9907&0&1.6330&1.6859&1&0\\
1&1.6977&1&1.6667&1&1.6330&0&1.6859&1&0\\
1&1&1.9868&1&1.1471&1.6859&1.6859&0&1.6059&0\\
1&1.9819&1&1&1.6330&1&1&1.6059&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.5842\\0\\-1.5295\\0.5721\\0\\-0.2814\\0.2836\\-1.0127\\0\\0.7921\\0.6103\\-1.2197\\0.6234\\-0.9494\\-0.7977\\0.1980\\0.5697\\0.3880\\0.7921\\-0.4711\\-0.9211\\-0.1320\\-0.3662\\-0.5755\\0.7921\\-0.2034 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph285359Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph285359BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.34426 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 78 (Graph 285374):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&0&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&1&0&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5842&1.0887&1.6330&1&1.6667&1&1&1&0\\
1.5842&0&1.9935&1.1882&1&1.7878&1.6977&1&1.6977&0\\
1.0887&1.9935&0&1.6330&1.6667&1&1&1.6667&1&0\\
1.6330&1.1882&1.6330&0&1.7622&1&1.9868&1&1&0\\
1&1&1.6667&1.7622&0&1.9956&1&1.1471&1.6859&0\\
1.6667&1.7878&1&1&1.9956&0&1.6859&1.6330&1&0\\
1&1.6977&1&1.9868&1&1.6859&0&1.6859&1.6059&0\\
1&1&1.6667&1&1.1471&1.6330&1.6859&0&1&0\\
1&1.6977&1&1&1.6859&1&1.6059&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.5842\\0\\-1.0851\\-0.0880\\0\\-0.6425\\1.1882\\-0.9177\\0.2088\\0.7921\\0.5735\\-1.4188\\0.6601\\-0.5735\\-0.5622\\0.1980\\0.8030\\0.2088\\0.7921\\-0.5735\\-0.5622\\0.1980\\-0.8030\\-0.6104\\0.7921\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph285374Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph285374BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.18309 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 79 (Graph 286096):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&0&1&1\\
0&1&0&1&0&1&0&0&0&1\\
0&1&1&0&1&1&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1.7934&1&1.9907&1&1.8113&1.6330&0\\
1.6667&0&1.6667&1.6667&1&1.0887&1.6330&1&1&0\\
1.6667&1.6667&0&1.1471&1.6330&1&1&1.6859&1&0\\
1.7934&1.6667&1.1471&0&1.9956&1&1.7622&1&1.6859&0\\
1&1&1.6330&1.9956&0&1.6667&1&1.6859&1&0\\
1.9907&1.0887&1&1&1.6667&0&1.6330&1&1&0\\
1&1.6330&1&1.7622&1&1.6330&0&1.9868&1&0\\
1.8113&1&1.6859&1&1.6859&1&1.9868&0&1.6059&0\\
1.6330&1&1&1.6859&1&1&1&1.6059&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\-1.4434\\0.8333\\0\\-1.0635\\0.9649\\-1.0743\\0\\0.8333\\0.5443\\-1.0264\\1.6667\\-0.3629\\-0.7698\\0.3333\\0.5443\\-0.2380\\1.5175\\-0.9597\\-0.7698\\1.3333\\0.5443\\-0.4811\\0.8333\\-0.2722 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph286096Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph286096BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.36569 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 80 (Graph 286101):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&0&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&0&1&1\\
0&1&0&1&0&1&0&0&1&1\\
0&1&0&0&1&1&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.1471&1.8144&1&1.7249&1&1.9907&1.6330&0\\
1.6667&0&1.9868&1.6667&1&1.6330&1.6330&1&1&0\\
1.1471&1.9868&0&1.1471&1.6859&1&1&1.6859&1.6059&0\\
1.8144&1.6667&1.1471&0&1.9907&1&1.7249&1&1.6330&0\\
1&1&1.6859&1.9907&0&1.6667&1&1.6330&1&0\\
1.7249&1.6330&1&1&1.6667&0&1.0887&1&1&0\\
1&1.6330&1&1.7249&1&1.0887&0&1.6667&1&0\\
1.9907&1&1.6859&1&1.6330&1&1.6667&0&1&0\\
1.6330&1&1.6059&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.1462\\-0.0439\\0\\-1.3983\\-0.9877\\-0.6013\\0.2615\\-0.8333\\0.4870\\-1.4002\\-0.9259\\0.3968\\-0.5612\\-0.3333\\0.7576\\-0.9970\\-1.7222\\-0.0541\\-0.5612\\-1.3333\\0.7576\\-0.5421\\-0.8333\\-0.1082 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph286101Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph286101BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.16405 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 81 (Graph 286126):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&0&1&1\\
0&1&0&1&0&1&0&0&0&1\\
1&1&1&0&1&1&1&0&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&2.5073&1&1.9907&1&2.4315&1&0\\
1.6667&0&1.6667&1.6667&1&1.0887&1.6330&1&1&0\\
1.6667&1.6667&0&1.1471&1.6330&1&1&1.6859&1&0\\
2.5073&1.6667&1.1471&0&1.9956&1&1.7622&1&1.6859&0\\
1&1&1.6330&1.9956&0&1.6667&1&1.6859&1&0\\
1.9907&1.0887&1&1&1.6667&0&1.6330&1&1&0\\
1&1.6330&1&1.7622&1&1.6330&0&1.9868&1&0\\
2.4315&1&1.6859&1&1.6859&1&1.9868&0&1.6059&0\\
1&1&1&1.6859&1&1&1&1.6059&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.4434\\-0.8333\\0\\1.5953\\-1.8860\\-0.4297\\-0.0962\\-0.8333\\-0.5443\\1.0264\\-1.6667\\0.3629\\0.7698\\-0.3333\\-0.5443\\0.6938\\-2.3070\\-0.3295\\0.4811\\-0.8333\\0.2722\\0.7698\\-1.3333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph286126Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph286126BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.93587 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 82 (Graph 286157):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&0&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&0&1&1\\
0&1&0&1&0&1&0&0&1&1\\
1&1&0&0&1&1&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.9868&2.4637&1&1.7249&1&1.9907&1&0\\
1.6667&0&1.9868&1.6667&1&1.6330&1.6330&1&1&0\\
1.9868&1.9868&0&1.1471&1.6859&1&1&1.6859&1.6059&0\\
2.4637&1.6667&1.1471&0&1.9907&1&1.7249&1&1.6330&0\\
1&1&1.6859&1.9907&0&1.6667&1&1.6330&1&0\\
1.7249&1.6330&1&1&1.6667&0&1.0887&1&1&0\\
1&1.6330&1&1.7249&1&1.0887&0&1.6667&1&0\\
1.9907&1&1.6859&1&1.6330&1&1.6667&0&1&0\\
1&1&1.6059&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.8036\\-0.8333\\0\\1.5709\\-1.8210\\-0.5350\\0.1986\\-0.8333\\0.5159\\1.2141\\-0.9259\\-0.8025\\0.9403\\-0.3333\\0\\0.6093\\-1.7222\\-0.7910\\0.2716\\-0.8333\\-0.4815\\0.9403\\-1.3333\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph286157Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph286157BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.70498 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 83 (Graph 286160):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&0&1&1\\
0&1&0&1&0&1&0&0&1&1\\
0&1&1&0&1&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.9868&1.8144&1&1.7249&1&1.9907&1.6330&0\\
1.6667&0&1.9868&1.6667&1&1.6330&1.6330&1&1&0\\
1.9868&1.9868&0&1.9868&1.6859&1&1&1.6859&1&0\\
1.8144&1.6667&1.9868&0&1.9907&1&1.7249&1&1.6330&0\\
1&1&1.6859&1.9907&0&1.6667&1&1.6330&1&0\\
1.7249&1.6330&1&1&1.6667&0&1.0887&1&1&0\\
1&1.6330&1&1.7249&1&1.0887&0&1.6667&1&0\\
1.9907&1&1.6859&1&1.6330&1&1.6667&0&1&0\\
1.6330&1&1&1.6330&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\1.8036\\0.8333\\0\\0.4563\\0.9877\\1.4521\\0.1986\\0.8333\\-0.5159\\1.2141\\0.9259\\0.8025\\0.9403\\0.3333\\-0.0688\\0.6093\\1.7222\\0.7910\\0.9403\\1.3333\\-0.0688\\0.2716\\0.8333\\0.4815 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph286160Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph286160BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.69036 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 84 (Graph 286981):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
1&0&1&1&0&1&0&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.4142&1.4142&1&1.7321&1&1&1&0\\
1.6330&0&1.9437&1.4142&1&1.7321&1.6667&1&1.9149&0\\
1.4142&1.9437&0&1.6330&1.7321&1&1&1.9149&1&0\\
1.4142&1.4142&1.6330&0&1.7321&1&1.9149&1&1&0\\
1&1&1.7321&1.7321&0&2.0000&1&1&1.7321&0\\
1.7321&1.7321&1&1&2.0000&0&1.7321&1.7321&1&0\\
1&1.6667&1&1.9149&1&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1.9149&1&1&1.7321&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.3877\\0.2720\\0\\-0.3203\\0.8168\\-1.1094\\0.1602\\0.8165\\0.5547\\-1.2811\\0.8165\\-0.8319\\-0.6671\\0.2722\\0.6934\\0.4003\\0.8165\\-0.4161\\-0.7205\\0\\-0.6935\\-0.5605\\0.8165\\-0.1386 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph286981Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph286981BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.45551 R^2$ & $C_1$ & 1 & chiral \\
 &  &  & non-rigid \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 85 (Graph 287098):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6796&1.6796&1.1832&1&1.7496&1&1&1&0\\
1.6796&0&1.8689&1.6330&1&1.8362&1.6938&1&1.9667&0\\
1.6796&1.8689&0&1.6330&1.6938&1&1&1.9667&1&0\\
1.1832&1.6330&1.6330&0&1.6667&1&1.6667&1&1&0\\
1&1&1.6938&1.6667&0&1.9838&1&1&1.5920&0\\
1.7496&1.8362&1&1&1.9838&0&1.6330&1.7167&1&0\\
1&1.6938&1&1.6667&1&1.6330&0&1.5920&1&0\\
1&1&1.9667&1&1&1.7167&1.5920&0&1.5345&0\\
1&1.9667&1&1&1.5920&1&1&1.5345&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6796\\0\\-1.5530\\-0.6398\\0\\-0.3098\\-0.4628\\1.0440\\0\\-0.8398\\-0.5414\\-1.2640\\-0.7474\\0.9513\\-0.7915\\-0.2835\\-0.5414\\0.3610\\-0.8398\\0.4054\\-0.9140\\0\\0.4054\\-0.6162\\-0.9204\\0.2093 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287098Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287098BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.35737 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 86 (Graph 287190):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&1&0&1&0&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6796&1.1832&1.6796&1&1.7496&1&1&1&0\\
1.6796&0&1.9944&1.1739&1&1.7790&1.6938&1&1.6938&0\\
1.1832&1.9944&0&1.6330&1.6667&1&1&1.6667&1&0\\
1.6796&1.1739&1.6330&0&1.6938&1&1.9667&1&1&0\\
1&1&1.6667&1.6938&0&1.9838&1&1&1.5920&0\\
1.7496&1.7790&1&1&1.9838&0&1.7167&1.6330&1&0\\
1&1.6938&1&1.9667&1&1.7167&0&1.5920&1.5345&0\\
1&1&1.6667&1&1&1.6330&1.5920&0&1&0\\
1&1.6938&1&1&1.5920&1&1.5345&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6796\\0\\1.1810\\-0.0725\\0\\0.5802\\-1.2694\\-0.9345\\-0.2115\\-0.8398\\0.5000\\1.4157\\-0.8090\\-0.6345\\0.5753\\-0.2835\\0.7672\\-0.2115\\-0.8398\\-0.5000\\0.5753\\-0.2835\\-0.7672\\0.6508\\-0.9204\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287190Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287190BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.15643 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 87 (Graph 287227):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&0&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&1&0&0&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.7321&1&2.2361&1&1&1&0\\
1.7321&0&2.0000&1.4142&1&1.7321&1.7321&1&1.7321&0\\
1.7321&2.0000&0&1.4142&1.7321&1&1&1.7321&1&0\\
1.7321&1.4142&1.4142&0&1.7321&1&1.7321&1&1&0\\
1&1&1.7321&1.7321&0&2.0000&1&1&1.4142&0\\
2.2361&1.7321&1&1&2.0000&0&1.7321&1.7321&1.4142&0\\
1&1.7321&1&1.7321&1&1.7321&0&1.4142&1&0\\
1&1&1.7321&1&1&1.7321&1.4142&0&1&0\\
1&1.7321&1&1&1.4142&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\-1.6330\\0.5774\\0\\-0.8165\\1.1547\\-1.0000\\-0.0000\\0.8660\\0.5000\\-1.6330\\1.4434\\-0.5000\\-0.8165\\0.2887\\0.5000\\0\\0.8660\\-0.5000\\-0.8165\\0.2887\\-0.5000\\-0.8165\\1.1547\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287227Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287227BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.50000 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 88 (Graph 287262):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&0&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&0&1&0&1&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.9149&1.7321&1&1.9149&1&1&1&0\\
1.7321&0&1.9149&1.4142&1&1.9149&1.7321&1&1.7321&0\\
1.9149&1.9149&0&1.7321&1.6330&1&1&1.9149&1.4142&0\\
1.7321&1.4142&1.7321&0&1.7321&1&1.7321&1&1&0\\
1&1&1.6330&1.7321&0&1.9149&1&1&1.4142&0\\
1.9149&1.9149&1&1&1.9149&0&1.4142&1.6330&1&0\\
1&1.7321&1&1.7321&1&1.4142&0&1.4142&1&0\\
1&1&1.9149&1&1&1.6330&1.4142&0&1&0\\
1&1.7321&1.4142&1&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.7078\\-0.8660\\0\\0.4880\\-1.1547\\-1.1952\\0.1464\\-0.8660\\0.4781\\1.4151\\-0.8660\\-0.9562\\0.9271\\-0.2887\\0.2390\\-0.1464\\-0.8660\\-0.4781\\0.6343\\-0.2887\\-0.7171\\0.7807\\-1.1547\\-0.2390 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287262Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287262BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.43333 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 89 (Graph 287270):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&0&1&1&0&1&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.9770&1.9770&1&2.3778&1&1&1.5789&0\\
1.6859&0&1.9956&1.1471&1&1.7622&1.6667&1&1.6859&0\\
1.9770&1.9956&0&1.6330&1.6859&1&1&1.6667&1&0\\
1.9770&1.1471&1.6330&0&1.6859&1&1.6667&1&1&0\\
1&1&1.6859&1.6859&0&1.9868&1&1&1.6059&0\\
2.3778&1.7622&1&1&1.9868&0&1.6330&1.6330&1&0\\
1&1.6667&1&1.6667&1&1.6330&0&1.0887&1&0\\
1&1&1.6667&1&1&1.6330&1.0887&0&1&0\\
1.5789&1.6859&1&1&1.6059&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6859\\0\\-1.7985\\-0.8210\\0\\-0.6961\\-1.6119\\0.9087\\-0.1897\\-0.8429\\-0.5035\\-1.6506\\-1.5988\\0.6109\\-0.9425\\-0.3157\\-0.1095\\-0.2076\\-0.8429\\0.4964\\-1.1642\\-0.7394\\0.7688\\-0.9270\\-1.3112\\-0.0166 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287270Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287270BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63597 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 90 (Graph 287539):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&0&0&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&1&0\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&1&1&1&0&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6938&1.6667&1.6938&1&1.9838&1&1&1.5920&0\\
1.6938&0&1.8000&1.6156&1&1.9885&1.9667&1&1&0\\
1.6667&1.8000&0&1.6330&1.1832&1&1&1.6667&1&0\\
1.6938&1.6156&1.6330&0&1.6796&1&1.9667&1&1&0\\
1&1&1.1832&1.6796&0&1.7496&1&1&1&0\\
1.9838&1.9885&1&1&1.7496&0&1.7167&1.6330&1&0\\
1&1.9667&1&1.9667&1&1.7167&0&1.5920&1.5345&0\\
1&1&1.6667&1&1&1.6330&1.5920&0&1&0\\
1.5920&1&1&1&1&1&1.5345&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6938\\0\\1.5077\\0.7104\\0\\0.5532\\0.9233\\-1.3078\\0.3895\\0.8469\\0.3621\\1.4983\\0.8414\\-0.9913\\0.9211\\0\\0.3894\\-0.0674\\0.8469\\-0.5275\\0.8176\\1.2999\\-0.4200\\0.7755\\0.3093\\-0.5504 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287539Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287539BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.38470 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 91 (Graph 287604):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&0&0&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&1&0\\
0&0&1&1&0&0&0&0&0&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&1&1&0&1&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.7321&1&2.0000&1&1&1.4142&0\\
1.7321&0&2.0000&1.4142&1&2.2361&1.7321&1&1&0\\
1.7321&2.0000&0&1.4142&1.7321&1&1&1.7321&1&0\\
1.7321&1.4142&1.4142&0&1.7321&1&1.7321&1&1&0\\
1&1&1.7321&1.7321&0&2.2361&1&1&1&0\\
2.0000&2.2361&1&1&2.2361&0&1.7321&1.7321&1.4142&0\\
1&1.7321&1&1.7321&1&1.7321&0&1.4142&1&0\\
1&1&1.7321&1&1&1.7321&1.4142&0&1&0\\
1.4142&1&1&1&1&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\-1.6330\\0.5774\\0\\-0.8165\\1.1547\\-1.0000\\0\\0.8660\\0.5000\\-1.6330\\0.5774\\-1.0000\\-0.8165\\0.2887\\0.5000\\-0.0000\\0.8660\\-0.5000\\-0.8165\\1.1547\\0\\-0.8165\\0.2887\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287604Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287604BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.70000 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 92 (Graph 287669):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&0&0&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&0\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&1&0&1&1&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6448&1.6859&1.6859&1&1.9868&1&1&1.6059&0\\
1.6448&0&1.7428&1.6564&1&1.9915&1.0935&1&1&0\\
1.6859&1.7428&0&1.6330&1.9770&1&1&1.6667&1&0\\
1.6859&1.6564&1.6330&0&1.9770&1&1.6667&1&1&0\\
1&1&1.9770&1.9770&0&2.3778&1&1&1.5789&0\\
1.9868&1.9915&1&1&2.3778&0&1.6330&1.6330&1&0\\
1&1.0935&1&1.6667&1&1.6330&0&1.0887&1&0\\
1&1&1.6667&1&1&1.6330&1.0887&0&1&0\\
1.6059&1&1&1&1.5789&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6448\\0\\-1.5033\\0.7631\\0\\-0.5710\\0.8523\\1.3378\\0.4396\\0.8224\\-0.3612\\-1.5110\\0.8167\\0.9985\\-0.5581\\0.7629\\-0.3265\\0\\0.8224\\0.5654\\-0.8094\\1.3024\\0.4772\\-0.7910\\0.3040\\0.5310 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287669Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287669BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.58472 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 93 (Graph 287714):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&0&0&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&1&1&0\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&0&1&1&1&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.6330&1&1.9149&1&1&1.4142&0\\
1.7321&0&2.0000&1.7321&1&1.7321&1.7321&1&1&0\\
1.7321&2.0000&0&1.7321&1.7321&1&1&1.7321&1&0\\
1.6330&1.7321&1.7321&0&1.9149&1&1.9149&1&1.4142&0\\
1&1&1.7321&1.9149&0&1.9149&1&1&1&0\\
1.9149&1.7321&1&1&1.9149&0&1.6330&1.4142&1&0\\
1&1.7321&1&1.9149&1&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1.4142&1&1&1.4142&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.6330\\-0.5774\\0\\-0.5443\\-0.7698\\-1.3333\\-0.0000\\-0.8660\\0.5000\\-1.3608\\-1.0585\\-0.8333\\-0.8165\\-0.2887\\0.5000\\0\\-0.8660\\-0.5000\\-0.8165\\-1.1547\\-0.0000\\-0.8165\\-0.2887\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287714Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287714BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.50000 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 94 (Graph 287739):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&0&0&1&1&0\\
0&0&0&0&0&1&1&0&0&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&1&0\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&0&1&1&1&1&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.6330&1.7321&1&1.9149&1&1&1.4142&0\\
1.7321&0&2.3805&1.4142&1&1.9149&1.7321&1&1&0\\
1.6330&2.3805&0&1.7321&1.9149&1&1&1.9149&1.4142&0\\
1.7321&1.4142&1.7321&0&1.7321&1&1.7321&1&1&0\\
1&1&1.9149&1.7321&0&1.9149&1&1&1&0\\
1.9149&1.9149&1&1&1.9149&0&1.4142&1.6330&1&0\\
1&1.7321&1&1.7321&1&1.4142&0&1.4142&1&0\\
1&1&1.9149&1&1&1.6330&1.4142&0&1&0\\
1.4142&1&1.4142&1&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.6330\\0\\0\\0.8165\\-1.1547\\1.0000\\0\\-0.8660\\-0.5000\\1.6330\\-0.8660\\0.5000\\0.8165\\-0.2887\\-0.5000\\-0.0000\\-0.8660\\0.5000\\0.8165\\-1.1547\\0\\0.8165\\-0.2887\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph287739Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph287739BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63333 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 95 (Graph 290619):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&0&1\\
1&0&1&0&1&0&0&0&1&1\\
0&1&1&1&0&1&0&0&1&1\\
1&1&1&0&1&0&1&1&0&0\\
0&1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6779&2.5113&1&2.4520&1&1.9843&1&0\\
1.6779&0&1.6180&1.1220&1&1.6779&1.6180&1&1&0\\
1.6779&1.6180&0&1.6330&1.6180&1&1&1&1&0\\
2.5113&1.1220&1.6330&0&1.7566&1&1.9889&1&1.7007&0\\
1&1&1.6180&1.7566&0&1.9843&1&1.6180&1&0\\
2.4520&1.6779&1&1&1.9843&0&1.6779&1&1.6532&0\\
1&1.6180&1&1.9889&1&1.6779&0&1.6180&1&0\\
1.9843&1&1&1&1.6180&1&1.6180&0&1&0\\
1&1&1&1.7007&1&1.6532&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6779\\0\\-1.4175\\0.8978\\0\\-0.7929\\2.3430\\0.4334\\0.1090\\0.8390\\0.5331\\-1.6264\\1.7916\\0.3969\\-0.7671\\0.3568\\0.5331\\-0.9435\\1.7143\\-0.3295\\-0.4617\\0.8390\\-0.2880\\-0.7459\\1.3554\\0.5827 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph290619Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph290619BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.89768 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 96 (Graph 291717):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&0&1&1\\
0&1&0&1&1&1&0&0&1&1\\
1&0&1&0&1&1&1&1&0&0\\
0&1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9938&1.6779&2.4520&1&1.9843&1&1.6779&1&0\\
1.9938&0&1.9843&1.1220&1&1.6779&1.6779&1&1.6532&0\\
1.6779&1.9843&0&1.6779&1.6180&1&1&1.6180&1&0\\
2.4520&1.1220&1.6779&0&1.6779&1&1.9843&1&1.6532&0\\
1&1&1.6180&1.6779&0&1.6180&1&1&1&0\\
1.9843&1.6779&1&1&1.6180&0&1.6180&1&1&0\\
1&1.6779&1&1.9843&1&1.6180&0&1.6180&1&0\\
1.6779&1&1.6180&1&1&1&1.6180&0&1&0\\
1&1.6532&1&1.6532&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9938\\0\\-1.5177\\-0.7155\\0\\-0.9487\\-2.1890\\0.5664\\0\\-0.9969\\-0.0214\\-1.2926\\-1.2783\\0.7954\\-0.6722\\-0.5416\\-0.5048\\-0.3079\\-1.4522\\0.7822\\-0.6624\\-0.5623\\0.4950\\-0.8236\\-1.4315\\-0.0744 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph291717Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph291717BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63469 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 97 (Graph 291725):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&1&0&0&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&0&1&1\\
0&1&0&1&1&1&0&0&1&1\\
0&1&1&0&1&1&1&1&0&0\\
1&0&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9938&1.6779&1.8155&1&1.9843&1&1.6779&1.6532&0\\
1.9938&0&1.9843&1.9938&1&1.6779&1.6779&1&1&0\\
1.6779&1.9843&0&1.6779&1.6180&1&1&1.6180&1&0\\
1.8155&1.9938&1.6779&0&1.6779&1&1.9843&1&1.6532&0\\
1&1&1.6180&1.6779&0&1.6180&1&1&1&0\\
1.9843&1.6779&1&1&1.6180&0&1.6180&1&1&0\\
1&1.6779&1&1.9843&1&1.6180&0&1.6180&1&0\\
1.6779&1&1.6180&1&1&1&1.6180&0&1&0\\
1.6532&1&1&1.6532&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9938\\0\\-1.5177\\0.7155\\0\\-0.6962\\0.8265\\1.4588\\0\\0.9969\\-0.0214\\-1.2926\\1.2783\\0.7954\\-0.6722\\0.5416\\-0.5048\\-0.3079\\1.4522\\0.7822\\-0.8236\\1.4315\\-0.0744\\-0.6624\\0.5623\\0.4950 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph291725Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph291725BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63469 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 98 (Graph 291912):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&1&1&0\\
0&1&1&0&1&0&1&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6180&1.1220&1&1.6779&1&1.6180&1&0\\
1.6779&0&1.6779&1.8276&1&1.8155&1.6532&1&1.9843&0\\
1.6180&1.6779&0&1.6330&1.6180&1&1&1&1&0\\
1.1220&1.8276&1.6330&0&1.7566&1&1.7007&1.9889&1&0\\
1&1&1.6180&1.7566&0&1.9843&1&1&1.6180&0\\
1.6779&1.8155&1&1&1.9843&0&1.6532&1.6779&1&0\\
1&1.6532&1&1.7007&1&1.6532&0&1&1&0\\
1.6180&1&1&1.9889&1&1.6779&1&0&1.6180&0\\
1&1.9843&1&1&1.6180&1&1&1.6180&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\1.4175\\-0.7801\\0\\0.3065\\-0.2188\\1.0570\\-0.1090\\-0.8390\\-0.5331\\1.1809\\-0.6958\\0.9679\\0.7459\\-0.3226\\-0.5827\\0.7671\\-1.3211\\-0.5331\\0.9435\\0\\0.3295\\0.4617\\-0.8390\\0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph291912Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph291912BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.32942 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 99 (Graph 291998):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&1&1&0\\
0&1&1&0&1&0&1&0&0&1\\
1&0&1&1&1&1&1&0&0&1\\
0&1&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&2.0000&1.7321&1.7321&1&2.0000&1&1.7321&1&0\\
2.0000&0&1.7321&1.7321&1&2.0000&1.7321&1&1.7321&0\\
1.7321&1.7321&0&1.6330&1.4142&1&1&1&1&0\\
1.7321&1.7321&1.6330&0&1.4142&1&1.9149&1.9149&1&0\\
1&1&1.4142&1.4142&0&1.7321&1&1&1&0\\
2.0000&2.0000&1&1&1.7321&0&1.7321&1.7321&1&0\\
1&1.7321&1&1.9149&1&1.7321&0&1&1&0\\
1.7321&1&1&1.9149&1&1.7321&1&0&1.4142&0\\
1&1.7321&1&1&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\2.0000\\0\\-1.4142\\1.0000\\0\\-0.4714\\1.0000\\-1.3333\\-0.0000\\1.0000\\-0.0000\\-1.4142\\1.0000\\-1.0000\\-0.7071\\0.5000\\0.5000\\-0.7071\\1.5000\\0.5000\\-0.7071\\0.5000\\-0.5000\\-0.7071\\1.5000\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph291998Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph291998BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.70000 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 100 (Graph 292451):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&1&1&1\\
0&1&0&1&1&0&1&0&1&1\\
0&0&1&1&0&1&1&1&0&0\\
1&1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.1220&1.9889&1&1.7566&1&1.6330&1.7007&0\\
1.6667&0&1.9889&1.1220&1&1.7566&1.6330&1&1.7007&0\\
1.1220&1.9889&0&1.6180&1.6779&1&1&1.6180&1&0\\
1.9889&1.1220&1.6180&0&1.6779&1&1.6180&1&1&0\\
1&1&1.6779&1.6779&0&1.9843&1&1&1.6532&0\\
1.7566&1.7566&1&1&1.9843&0&1.6180&1.6180&1&0\\
1&1.6330&1&1.6180&1&1.6180&0&1&1&0\\
1.6330&1&1.6180&1&1&1.6180&1&0&1&0\\
1.7007&1.7007&1&1&1.6532&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.1218\\-0.0243\\0\\1.1218\\-1.6424\\0\\-0.2661\\-0.8333\\-0.4845\\1.4727\\-0.8333\\0.4715\\0.5539\\-0.3333\\-0.7629\\0.5539\\-1.3333\\-0.7629\\1.3866\\-0.8333\\-0.5248\\0.5431\\-0.8333\\0.1030 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph292451Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph292451BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.09937 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 101 (Graph 294195):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&1&0&0&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&1&1&1\\
0&0&1&1&0&1&1&0&0&1\\
0&1&1&0&1&1&1&0&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.9149&1.7321&1&1.9149&1&1.4142&1.6330&0\\
1.6667&0&1.9149&1.7321&1&1.4142&1.6330&1.9149&1&0\\
1.9149&1.9149&0&1.7321&1.7321&1&1&1&1&0\\
1.7321&1.7321&1.7321&0&2.0000&1&1.7321&1&1.7321&0\\
1&1&1.7321&2.0000&0&1.7321&1&1.7321&1&0\\
1.9149&1.4142&1&1&1.7321&0&1.4142&1&1&0\\
1&1.6330&1&1.7321&1&1.4142&0&1&1&0\\
1.4142&1.9149&1&1&1.7321&1&1&0&1.4142&0\\
1.6330&1&1&1.7321&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\1.7240\\0.8333\\0\\0.6606\\0.8333\\-1.3672\\0\\0.8333\\0.5469\\1.1923\\1.3333\\-0.6836\\0.9023\\0.3333\\0.2734\\1.1923\\0.3333\\-0.6836\\0.9023\\1.3333\\0.2734\\0.3706\\0.8333\\-0.4102 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph294195Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph294195BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.47778 R^2$ & $C_{1 v}$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 102 (Graph 294321):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&1&0&0&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&1&1&1\\
0&0&1&1&0&1&1&0&0&1\\
1&1&1&0&1&1&1&0&0&1\\
0&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.4142&2.5166&1&1.9149&1&1.9149&1&0\\
1.6667&0&1.9149&1.7321&1&1.4142&1.6330&1.9149&1&0\\
1.4142&1.9149&0&1.7321&1.7321&1&1&1&1&0\\
2.5166&1.7321&1.7321&0&2.0000&1&1.7321&1&1.7321&0\\
1&1&1.7321&2.0000&0&1.7321&1&1.7321&1&0\\
1.9149&1.4142&1&1&1.7321&0&1.4142&1&1&0\\
1&1.6330&1&1.7321&1&1.4142&0&1&1&0\\
1.9149&1.9149&1&1&1.7321&1&1&0&1.4142&0\\
1&1&1&1.7321&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\-1.3744\\0.3333\\0\\-1.4956\\1.8333\\-0.8575\\0.2021\\0.8333\\-0.5145\\-1.3744\\1.3333\\0\\-0.6468\\0.3333\\-0.6860\\-1.4956\\0.8333\\-0.8575\\-0.5255\\0.8333\\0.1715\\-0.6468\\1.3333\\-0.6860 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph294321Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph294321BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.81111 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 103 (Graph 294347):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&1&0&0&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&0\\
1&0&1&0&1&0&0&1&1&1\\
0&0&1&1&0&1&1&0&0&1\\
0&1&1&1&1&1&1&0&0&1\\
1&1&0&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.9889&1.9889&1&2.4047&1&1.6482&1.6330&0\\
1.6667&0&1.9889&1.1220&1&1.7566&1.6330&1.7007&1&0\\
1.9889&1.9889&0&1.6180&1.6779&1&1&1&1&0\\
1.9889&1.1220&1.6180&0&1.6779&1&1.6180&1&1&0\\
1&1&1.6779&1.6779&0&1.9843&1&1.6532&1&0\\
2.4047&1.7566&1&1&1.9843&0&1.6180&1&1&0\\
1&1.6330&1&1.6180&1&1.6180&0&1&1&0\\
1.6482&1.7007&1&1&1.6532&1&1&0&1.0515&0\\
1.6330&1&1&1&1&1&1&1.0515&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.8059\\-0.8333\\0\\0.7077\\-1.6424\\0.8704\\0.2080\\-0.8333\\-0.5121\\1.6615\\-1.6424\\0.5698\\0.9414\\-0.3333\\-0.0515\\1.2103\\-0.7805\\0.8015\\0.9414\\-1.3333\\-0.0515\\0.2627\\-0.8333\\0.4864 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph294347Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph294347BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.62111 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 104 (Graph 297050):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&1&1&0\\
1&1&1&0&1&0&1&0&0&1\\
0&0&1&1&1&1&1&0&0&1\\
0&1&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.7321&2.3805&1&2.4495&1&1&1.7321&0\\
1.4142&0&1.7321&1.7321&1&2.0000&1.7321&1&1.7321&0\\
1.7321&1.7321&0&1.6330&1.4142&1&1&1&1&0\\
2.3805&1.7321&1.6330&0&1.4142&1&1.9149&1.9149&1&0\\
1&1&1.4142&1.4142&0&1.7321&1&1&1&0\\
2.4495&2.0000&1&1&1.7321&0&1.7321&1.7321&1&0\\
1&1.7321&1&1.9149&1&1.7321&0&1&1&0\\
1&1&1&1.9149&1&1.7321&1&0&1.4142&0\\
1.7321&1.7321&1&1&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\-1.5811\\0.7071\\0\\-1.1595\\1.6499\\1.2649\\-0.3162\\0.7071\\0.6325\\-1.8974\\1.4142\\0.6325\\-0.9487\\0\\0.3162\\-0.6325\\0.7071\\-0.3162\\-1.2649\\0.7071\\0.9487\\-0.9487\\1.4142\\0.3162 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph297050Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph297050BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.96667 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 105 (Graph 298453):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&0&0&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&1\\
0&0&1&1&0&0&0&1&1&1\\
1&0&1&0&1&0&0&1&1&0\\
1&0&1&1&0&1&1&0&0&1\\
0&1&1&0&1&1&1&0&0&1\\
1&1&0&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7221&1.7199&1.5224&1&1.7199&1&1&1.5130&0\\
1.7221&0&1.9591&1.8909&1&1.5224&1.7204&1.8799&1&0\\
1.7199&1.9591&0&1.7221&1.7199&1&1&1&1&0\\
1.5224&1.8909&1.7221&0&1.9591&1&1.8799&1&1.7204&0\\
1&1&1.7199&1.9591&0&1.7199&1&1.5130&1&0\\
1.7199&1.5224&1&1&1.7199&0&1.5130&1&1&0\\
1&1.7204&1&1.8799&1&1.5130&0&1&1&0\\
1&1.8799&1&1&1.5130&1&1&0&1.2892&0\\
1.5130&1&1&1.7204&1&1&1&1.2892&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7221\\0\\1.6098\\-0.6056\\0\\0.5310\\-0.4959\\-1.3378\\-0.0134\\-0.8611\\0.5083\\1.1331\\-1.0470\\-0.7602\\0.8090\\-0.2920\\0.5102\\0.8717\\-0.1253\\-0.4738\\0.8545\\-1.2354\\0.1815\\0.1944\\-0.8611\\-0.4699 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph298453Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph298453BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.31195 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 106 (Graph 308923):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&0\\
0&0&1&1&0&0&0&0&1&1\\
1&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&1&0&1&1&1&0&0\\
0&1&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6236&1.6809&1.6809&1&1.9853&1&1&1&0\\
1.6236&0&1.6809&1.6809&1&1.9853&1&1&1.6362&0\\
1.6809&1.6809&0&1.6236&1.9853&1&1&1.6362&1&0\\
1.6809&1.6809&1.6236&0&1.9853&1&1.6362&1&1&0\\
1&1&1.9853&1.9853&0&2.3956&1&1&1.6236&0\\
1.9853&1.9853&1&1&2.3956&0&1.6236&1.6236&1&0\\
1&1&1&1.6362&1&1.6236&0&1.0330&1&0\\
1&1&1.6362&1&1&1.6236&1.0330&0&1&0\\
1&1.6362&1&1&1.6236&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6236\\0\\1.4719\\-0.8118\\0\\0.5764\\-0.8118\\1.3544\\-0.4871\\-0.8118\\-0.3221\\1.5112\\-0.8118\\0.9992\\0.5121\\-0.8118\\-0.2806\\-0.0576\\-0.8118\\0.5811\\0.7969\\-0.2953\\0.5269\\0.7969\\-1.3283\\0.5269 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph308923Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph308923BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.54661 R^2$ & $D_{2 d}$ & 4 & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 107 (Graph 310808):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&0&1&0\\
0&0&1&1&0&0&0&1&0&1\\
1&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&1&0&1&0&1&1&0&0\\
1&0&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.4142&1.4142&1&1.7321&1&1&1&0\\
1.6330&0&1.4142&2.7080&1&2.3805&1&1.9149&1&0\\
1.4142&1.4142&0&1.6330&1.7321&1&1&1&1&0\\
1.4142&2.7080&1.6330&0&2.3805&1&1.9149&1&1.9149&0\\
1&1&1.7321&2.3805&0&2.4495&1&1.7321&1&0\\
1.7321&2.3805&1&1&2.4495&0&1.7321&1&1.7321&0\\
1&1&1&1.9149&1&1.7321&0&1.4142&1&0\\
1&1.9149&1&1&1.7321&1&1.4142&0&1&0\\
1&1&1&1.9149&1&1.7321&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.1547\\0.8165\\0\\1.1547\\-0.8165\\0\\-0.5774\\0.8165\\-0.0000\\1.7321\\-0.0000\\-0.0000\\0.2887\\0.8165\\0.5000\\0.8660\\-0.0000\\-0.5000\\0.2887\\0.8165\\-0.5000\\0.8660\\-0.0000\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph310808Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph310808BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.66667 R^2$ & $C_{2 h}$ & 2 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 108 (Graph 317168):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&1&0\\
0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&1&1&1&1\\
1&1&0&0&1&1&0&0&1&1\\
0&0&1&1&1&1&0&0&1&1\\
1&0&1&0&1&1&1&1&0&0\\
0&1&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&2.0000&2.4495&1&1.7321&1&1.7321&1&0\\
1.4142&0&2.4495&2.0000&1&1.7321&1&1.7321&1.7321&0\\
2.0000&2.4495&0&1.4142&1.7321&1&1.7321&1&1&0\\
2.4495&2.0000&1.4142&0&1.7321&1&1.7321&1&1.7321&0\\
1&1&1.7321&1.7321&0&1.4142&1&1&1&0\\
1.7321&1.7321&1&1&1.4142&0&1&1&1&0\\
1&1&1.7321&1.7321&1&1&0&1.4142&1&0\\
1.7321&1.7321&1&1&1&1&1.4142&0&1&0\\
1&1.7321&1&1.7321&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\2.0000\\-0.0000\\0\\2.0000\\1.4142\\-0.0000\\0.5000\\0.7071\\0.5000\\1.5000\\0.7071\\-0.5000\\0.5000\\0.7071\\-0.5000\\1.5000\\0.7071\\0.5000\\1.0000\\0\\0\\1.0000\\1.4142\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph317168Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph317168BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.00000 R^2$ & $D_{2 h}$ & 4 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 109 (Graph 318627):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&0\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&1&0&1&1\\
1&0&1&0&1&1&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&1&0&1&1&1&0&0\\
0&1&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7221&1.5224&1.7199&1&1.7199&1&1&1&0\\
1.7221&0&2.5620&1.5224&1&1.9591&1.7204&1&1.8799&0\\
1.5224&2.5620&0&1.7221&1.9591&1&1&1.8799&1&0\\
1.7199&1.5224&1.7221&0&1.7199&1&1.5130&1&1&0\\
1&1&1.9591&1.7199&0&1.7199&1&1&1.5130&0\\
1.7199&1.9591&1&1&1.7199&0&1&1.5130&1&0\\
1&1.7204&1&1.5130&1&1&0&1.2892&1&0\\
1&1&1.8799&1&1&1.5130&1.2892&0&1&0\\
1&1.8799&1&1&1.5130&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7221\\0\\-1.4763\\0.3718\\0\\-1.0461\\-1.0470\\0.8761\\-0.0406\\-0.8611\\-0.5069\\-1.6007\\-0.6056\\0.1707\\-0.8585\\-0.2920\\-0.4215\\-0.1435\\-0.8611\\0.4878\\-0.8165\\-0.1253\\0.5636\\-0.8689\\-1.2354\\-0.0899 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph318627Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph318627BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.61080 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 110 (Graph 319641):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&0&0&1\\
0&0&0&0&1&0&0&1&1&0\\
0&0&0&0&0&1&1&0&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&1&1&1&1\\
1&0&1&0&1&1&0&0&1&1\\
0&1&0&1&1&1&0&0&1&1\\
0&1&1&0&1&1&1&1&0&0\\
1&0&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&2.0000&2.0000&2.0000&1&1.7321&1&1.7321&1.7321&0\\
2.0000&0&2.0000&2.0000&1&1.7321&1.7321&1&1&0\\
2.0000&2.0000&0&2.0000&1.7321&1&1&1.7321&1&0\\
2.0000&2.0000&2.0000&0&1.7321&1&1.7321&1&1.7321&0\\
1&1&1.7321&1.7321&0&1.4142&1&1&1&0\\
1.7321&1.7321&1&1&1.4142&0&1&1&1&0\\
1&1.7321&1&1.7321&1&1&0&1.4142&1&0\\
1.7321&1&1.7321&1&1&1&1.4142&0&1&0\\
1.7321&1&1&1.7321&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\2.0000\\0\\-1.7321\\1.0000\\0\\-0.5774\\1.0000\\-1.6330\\-0.0000\\1.0000\\-0.0000\\-1.1547\\1.0000\\-0.8165\\-0.8660\\0.5000\\-0.0000\\-0.2887\\1.5000\\-0.8165\\-0.8660\\1.5000\\-0.0000\\-0.2887\\0.5000\\-0.8165 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph319641Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph319641BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.00000 R^2$ & $T_d$ & 12 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 111 (Graph 364071):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&0&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&1&0&1&0&0\\
1&1&0&0&1&0&0&0&1&0\\
1&0&1&1&0&0&0&1&1&1\\
1&1&1&0&1&0&1&0&0&1\\
1&1&0&1&0&1&1&0&0&1\\
0&1&1&1&0&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.2892&1.7221&1.7221&1&1&1&1&1&0\\
1.2892&0&1.7221&1.7221&1&1&1.5130&1&1&0\\
1.7221&1.7221&0&1.5203&1.9998&2.3494&1&1&1.7204&0\\
1.7221&1.7221&1.5203&0&2.3494&1.9998&1&1.7204&1&0\\
1&1&1.9998&2.3494&0&1&1.7199&1&1.5130&0\\
1&1&2.3494&1.9998&1&0&1.7199&1.5130&1&0\\
1&1.5130&1&1&1.7199&1.7199&0&1&1&0\\
1&1&1&1.7204&1&1.5130&1&0&1.2892&0\\
1&1&1.7204&1&1.5130&1&1&1.2892&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.2892\\0\\1.5969\\0.6446\\0\\0.8733\\0.6446\\1.3370\\-0.2706\\0.6446\\-0.7150\\-0.7466\\0.6446\\0.1644\\0.8702\\0.1446\\0.4710\\0.6684\\0.6446\\-0.3712\\0\\0.6446\\0.7626\\0.8702\\1.1446\\0.4710 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph364071Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph364071BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.74446 R^2$ & $C_{2 v}$ & 2 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 112 (Graph 379658):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&1&0&1\\
0&0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&1&0&1&1&0\\
1&0&1&0&1&0&0&1&0&1\\
0&1&1&1&0&0&0&1&1&1\\
0&1&1&0&1&1&1&0&0&0\\
1&1&0&1&1&0&1&0&0&1\\
1&0&1&1&0&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7247&1.7247&1.6507&1&1&1.6507&1.6507&1&0\\
1.7247&0&1.7247&1.6507&1&1.6507&1&1&1&0\\
1.7247&1.7247&0&1.6507&1.6507&1&1&1&1.6507&0\\
1.6507&1.6507&1.6507&0&1.9060&1.9060&1&1.9060&1&0\\
1&1&1.6507&1.9060&0&1&1.4142&1&1&0\\
1&1.6507&1&1.9060&1&0&1.4142&1&1.4142&0\\
1.6507&1&1&1&1.4142&1.4142&0&1&1&0\\
1.6507&1&1&1.9060&1&1&1&0&1.4142&0\\
1&1&1.6507&1&1&1.4142&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7247\\0\\1.4937\\0.8624\\0\\0.4979\\0.8624\\1.3165\\-0.0795\\0.8624\\-0.5000\\0.7866\\0.3624\\-0.5000\\0.7866\\1.3624\\0.5000\\0.7866\\1.3624\\-0.5000\\-0.0795\\0.8624\\0.5000\\0.7866\\0.3624\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph379658Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph379658BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.03459 R^2$ & $C_{3 v}$ & 3 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 113 (Graph 394490):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1&0\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&1\\
0&1&0&0&0&0&0&1&0&1\\
0&0&1&0&0&0&0&0&1&1\\
1&1&1&0&0&0&0&1&1&1\\
1&1&0&1&1&0&1&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1.9149&1.9149&1&1&1&0\\
1.7321&0&1.4142&1.7321&1&1.9149&1&1&1.7321&0\\
1.7321&1.4142&0&1.7321&1.9149&1&1&1.7321&1&0\\
1&1.7321&1.7321&0&1.4142&1.4142&1.4142&1&1&0\\
1.9149&1&1.9149&1.4142&0&1.8856&1.6330&1&1.9149&0\\
1.9149&1.9149&1&1.4142&1.8856&0&1.6330&1.9149&1&0\\
1&1&1&1.4142&1.6330&1.6330&0&1&1&0\\
1&1&1.7321&1&1&1.9149&1&0&1.4142&0\\
1&1.7321&1&1&1.9149&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\-1.2910\\1.1547\\0\\-0.1291\\0.2887\\0.9487\\0.3012\\1.6358\\0.9487\\-1.4201\\0.8660\\0.9487\\-0.3873\\0.8660\\-0.3162\\0.3873\\0.8660\\0.3162\\-0.9037\\0.2887\\0.3162\\-0.5164\\1.1547\\0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph394490Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph394490BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.48889 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 114 (Graph 394589):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1&0\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&0&1&0&1\\
0&0&1&0&0&0&0&0&1&1\\
1&1&1&0&0&0&0&1&1&1\\
1&1&0&1&1&0&1&0&1&1\\
1&0&1&1&0&1&1&1&0&1\\
0&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1.9907&1&1&1&0\\
1.6667&0&1.6667&1.9907&1&1.9907&1&1&1.6330&0\\
1.6667&1.6667&0&1.9907&1.9907&1&1&1.6330&1&0\\
1&1.9907&1.9907&0&1.7778&1.7778&1.6330&1&1&0\\
1.9907&1&1.9907&1.7778&0&1.7778&1.6330&1&1.6667&0\\
1.9907&1.9907&1&1.7778&1.7778&0&1.6330&1.6667&1&0\\
1&1&1&1.6330&1.6330&1.6330&0&1&1&0\\
1&1&1.6330&1&1&1.6667&1&0&1&0\\
1&1.6330&1&1&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.4434\\-0.8333\\0\\0\\0\\-0.9979\\0\\-1.7222\\-0.9979\\-1.5075\\-0.8333\\-0.9979\\-0.4811\\-0.8333\\0.2722\\0\\-0.8333\\-0.5443\\-0.7698\\-0.3333\\-0.5443\\-0.7698\\-1.3333\\-0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph394589Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph394589BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.99259 R^2$ & $C_{3 v}$ & 3 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 115 (Graph 396368):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
0&0&1&0&0&0&0&1&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&1&1&0&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1.7249&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.6667&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.7249&0&1.7778&1.8144&1&1.9907&1.6330&0\\
1.9907&1&1.6667&1.7778&0&1.0887&1.6667&1&1.6330&0\\
1.7249&1.6667&1&1.8144&1.0887&0&1.9907&1&1.6330&0\\
1&1&1.6667&1&1.6667&1.9907&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1&1.6330&0&1&0\\
1&1&1&1.6330&1.6330&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-0.3629\\0\\0.4811\\-0.2722\\-0.8333\\-0.5453\\-1.7237\\-0.8333\\-1.2295\\-0.8770\\-0.8333\\0.5774\\-0.8165\\0\\-0.9623\\-1.3608\\-0.0000\\-0.2887\\-0.8165\\0.5000\\-0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph396368Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph396368BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.33292 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 116 (Graph 396440):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&0&1&0&1\\
0&0&1&0&0&0&0&1&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&1&1&1&0&0&1&1&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1.7249&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.6667&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.7249&0&2.4369&2.4637&1&1.9907&1&0\\
1.9907&1&1.6667&2.4369&0&1.0887&1.6667&1&1.6330&0\\
1.7249&1.6667&1&2.4637&1.0887&0&1.9907&1&1.6330&0\\
1&1&1.6667&1&1.6667&1.9907&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1&1.6330&0&1&0\\
1&1&1&1&1.6330&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.0264\\0.3629\\0\\0.4811\\0.2722\\-0.8333\\-0.5453\\1.7237\\0.8333\\-1.2295\\0.8770\\0.8333\\0.5774\\0.8165\\-0.0000\\-0.9623\\1.3608\\0\\-0.2887\\0.8165\\-0.5000\\-0.2887\\0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph396440Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph396440BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.88848 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 117 (Graph 396446):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
0&0&1&0&0&0&0&1&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1.7249&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.6667&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.7249&0&2.4369&1.8144&1&1.9907&1.6330&0\\
1.9907&1&1.6667&2.4369&0&1.9907&1.6667&1&1&0\\
1.7249&1.6667&1&1.8144&1.9907&0&1.9907&1&1.6330&0\\
1&1&1.6667&1&1.6667&1.9907&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1&1.6330&0&1&0\\
1&1&1&1.6330&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.0264\\0.3629\\0\\0.4811\\0.2722\\-0.8333\\-0.5453\\1.7237\\0.8333\\-1.2295\\0.8770\\-0.8333\\0.5774\\0.8165\\0\\-0.9623\\1.3608\\-0.0000\\-0.2887\\0.8165\\0.5000\\-0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph396446Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph396446BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.88848 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 118 (Graph 396466):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
0&0&1&0&0&0&0&1&1&0\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
1&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1.7249&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.6667&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.7249&0&1.7778&2.4637&1&1.9907&1.6330&0\\
1.9907&1&1.6667&1.7778&0&1.9907&1.6667&1&1.6330&0\\
1.7249&1.6667&1&2.4637&1.9907&0&1.9907&1&1&0\\
1&1&1.6667&1&1.6667&1.9907&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1&1.6330&0&1&0\\
1&1&1&1.6330&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-0.3629\\0\\0.4811\\-0.2722\\0.8333\\-0.5453\\-1.7237\\0.8333\\-1.2295\\-0.8770\\-0.8333\\0.5774\\-0.8165\\0\\-0.9623\\-1.3608\\-0.0000\\-0.2887\\-0.8165\\-0.5000\\-0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph396466Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph396466BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.88848 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 119 (Graph 396840):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&0&1&1\\
0&0&1&0&0&0&0&1&0&1\\
1&1&0&1&0&0&0&1&1&1\\
1&0&1&0&0&1&1&0&1&1\\
0&1&1&0&1&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1.0887&1&1&1.6330&0\\
1.6667&0&1.6667&1.0887&1&1.9907&1&1.6330&1&0\\
1.6667&1.6667&0&1.9907&1.0887&1&1.6330&1&1&0\\
1&1.0887&1.9907&0&1.7249&1.7249&1&1.6330&1.6667&0\\
1.9907&1&1.0887&1.7249&0&1.7249&1.6330&1.6667&1&0\\
1.0887&1.9907&1&1.7249&1.7249&0&1.6667&1&1.6330&0\\
1&1&1.6330&1&1.6330&1.6667&0&1&1&0\\
1&1.6330&1&1.6330&1.6667&1&1&0&1&0\\
1.6330&1&1&1.6667&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.4434\\-0.8333\\0\\0.5132\\-0.7778\\0.3629\\-0.9302\\-1.7222\\0.3629\\-1.0264\\0\\0.3629\\0\\-0.8333\\-0.5443\\-0.7698\\-0.3333\\-0.5443\\-0.7698\\-1.3333\\-0.5443\\-0.4811\\-0.8333\\0.2722 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph396840Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph396840BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.10370 R^2$ & $C_3$ & 3 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 120 (Graph 396933):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&0&1&1\\
0&0&1&0&0&0&0&1&1&0\\
1&1&0&1&0&0&0&1&1&1\\
1&0&1&0&0&1&1&0&1&1\\
0&1&1&0&1&1&1&1&0&1\\
1&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1.9907&1&1&1.6330&0\\
1.6667&0&1.6667&1.0887&1&1.9907&1&1.6330&1&0\\
1.6667&1.6667&0&1.9907&1.0887&1&1.6330&1&1&0\\
1&1.0887&1.9907&0&1.7249&2.4369&1&1.6330&1.6667&0\\
1.9907&1&1.0887&1.7249&0&1.7249&1.6330&1.6667&1&0\\
1.9907&1.9907&1&2.4369&1.7249&0&1.6667&1&1&0\\
1&1&1.6330&1&1.6330&1.6667&0&1&1&0\\
1&1.6330&1&1.6330&1.6667&1&1&0&1&0\\
1.6330&1&1&1.6667&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\-1.4434\\0.8333\\0\\0.5132\\0.7778\\-0.3629\\-0.9302\\1.7222\\-0.3629\\-1.5075\\0.8333\\0.9979\\0\\0.8333\\0.5443\\-0.7698\\0.3333\\0.5443\\-0.7698\\1.3333\\0.5443\\-0.4811\\0.8333\\-0.2722 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph396933Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph396933BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.67778 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 121 (Graph 398930):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&0&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
0&0&1&0&0&0&0&1&0&1\\
1&1&0&1&0&0&0&1&1&1\\
0&1&1&0&1&1&1&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1.9907&1&1.6330&1&0\\
1.6667&0&1.6667&1.9907&1&1.9907&1&1&1&0\\
1.6667&1.6667&0&1.9907&1.0887&1&1.6330&1&1&0\\
1&1.9907&1.9907&0&2.4369&1.7778&1&1.6667&1.6330&0\\
1.9907&1&1.0887&2.4369&0&1.7249&1.6330&1&1&0\\
1.9907&1.9907&1&1.7778&1.7249&0&1.6667&1&1.6330&0\\
1&1&1.6330&1&1.6330&1.6667&0&1&1&0\\
1.6330&1&1&1.6667&1&1&1&0&1&0\\
1&1&1&1.6330&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.4434\\-0.8333\\0\\0\\0\\0.9979\\-0.9302\\-1.7222\\-0.3629\\-1.5075\\-0.8333\\0.9979\\0\\-0.8333\\0.5443\\-0.7698\\-1.3333\\0.5443\\-0.4811\\-0.8333\\-0.2722\\-0.7698\\-0.3333\\0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph398930Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph398930BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.97407 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 122 (Graph 401472):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1&0\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&1&0&1\\
0&1&0&0&0&0&1&0&1&0\\
0&0&1&0&0&0&0&1&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1.4142&1.9149&1&1&1&0\\
1.7321&0&1.4142&1.7321&1&1.9149&1&1.7321&1&0\\
1.7321&1.4142&0&1.7321&1.9149&1&1.7321&1&1&0\\
1&1.7321&1.7321&0&1.9149&1.4142&1&1&1.4142&0\\
1.4142&1&1.9149&1.9149&0&2.5166&1&1.9149&1&0\\
1.9149&1.9149&1&1.4142&2.5166&0&1.9149&1&1.6330&0\\
1&1&1.7321&1&1&1.9149&0&1.4142&1&0\\
1&1.7321&1&1&1.9149&1&1.4142&0&1&0\\
1&1&1&1.4142&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.2910\\1.1547\\0\\0.1291\\0.2887\\-0.9487\\-0.5164\\1.1547\\0.6325\\1.4201\\0.8660\\-0.9487\\-0.3873\\0.8660\\-0.3162\\0.9037\\0.2887\\-0.3162\\0.3873\\0.8660\\0.3162\\0.5164\\1.1547\\-0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph401472Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph401472BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.76667 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 123 (Graph 420068):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.7622&1&1&1.9868&1&0\\
1.6330&0&1.0887&1.6667&1&1.6667&1&1&1&0\\
1.6330&1.0887&0&1.9907&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.9907&0&1.1994&1.6667&1&1.8113&1.6330&0\\
1.7622&1&1.6667&1.1994&0&1.9956&1.1471&1&1.6859&0\\
1&1.6667&1&1.6667&1.9956&0&1.6330&1.6859&1&0\\
1&1&1.6667&1&1.1471&1.6330&0&1.6859&1&0\\
1.9868&1&1&1.8113&1&1.6859&1.6859&0&1.6059&0\\
1&1&1&1.6330&1.6859&1&1&1.6059&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-1.2701\\0\\0.4811\\-0.2722\\-0.8333\\0.3494\\-1.4611\\-0.9211\\-0.9623\\-0.2722\\0\\0.5774\\-0.8165\\0\\-0.6077\\-1.7189\\-0.7895\\-0.2887\\-0.8165\\0.5000\\-0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph420068Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph420068BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.18791 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 124 (Graph 420079):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&1&0&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1.7249&1&1&1.6667&1&0\\
1.0887&0&1.6330&1.6667&1&1.6667&1&1&1&0\\
1.6330&1.6330&0&1.7622&1.6667&1&1.9868&1&1&0\\
1&1.6667&1.7622&0&1.7315&1.1471&1&1.9956&1.6859&0\\
1.7249&1&1.6667&1.7315&0&1.9907&1.1471&1&1.6330&0\\
1&1.6667&1&1.1471&1.9907&0&1.6859&1.6330&1&0\\
1&1&1.9868&1&1.1471&1.6859&0&1.6859&1.6059&0\\
1.6667&1&1&1.9956&1&1.6330&1.6859&0&1&0\\
1&1&1&1.6859&1.6330&1&1.6059&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\1.5396\\-0.5443\\0\\0.2785\\0.2722\\0.9211\\0.4170\\-1.4515\\0.8333\\0.9623\\0.2722\\-0.0000\\-0.2836\\-0.5443\\0.7895\\0.9623\\-1.3608\\0\\0.6736\\-0.5443\\-0.5000\\0.6736\\-0.5443\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph420079Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph420079BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.16712 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 125 (Graph 420083):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.9868&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.7249&0&1.7778&1.1471&1&1.9907&1.6330&0\\
1.9907&1&1.6667&1.7778&0&1.8113&1.6667&1&1.6330&0\\
1&1.9868&1&1.1471&1.8113&0&1.6859&1.6859&1.6059&0\\
1&1&1.6667&1&1.6667&1.6859&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1.6859&1.6330&0&1&0\\
1&1&1&1.6330&1.6330&1.6059&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-0.3629\\0\\-0.4811\\-0.2722\\0.8333\\0.5453\\-1.7237\\0.8333\\0.6077\\0\\0.7895\\-0.5774\\-0.8165\\0\\0.9623\\-1.3608\\0\\0.2887\\-0.8165\\-0.5000\\0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph420083Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph420083BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.32762 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 126 (Graph 420106):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&1&1&0&1&1&0&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.7622&1&1&1.9868&1&0\\
1.6330&0&1.0887&1.6667&1&1.6667&1&1&1&0\\
1.6330&1.0887&0&1.9907&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.9907&0&2.1234&1.6667&1&2.4315&1&0\\
1.7622&1&1.6667&2.1234&0&1.9956&1.1471&1&1.6859&0\\
1&1.6667&1&1.6667&1.9956&0&1.6330&1.6859&1&0\\
1&1&1.6667&1&1.1471&1.6330&0&1.6859&1&0\\
1.9868&1&1&2.4315&1&1.6859&1.6859&0&1.6059&0\\
1&1&1&1&1.6859&1&1&1.6059&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.0264\\1.2701\\0\\-0.4811\\0.2722\\0.8333\\-0.3494\\1.4611\\-0.9211\\0.9623\\0.2722\\-0.0000\\-0.5774\\0.8165\\0\\0.6077\\1.7189\\-0.7895\\0.2887\\0.8165\\0.5000\\0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph420106Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph420106BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.75809 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 127 (Graph 420160):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&1&1&0&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1.7249&1&1&1.6667&1&0\\
1.0887&0&1.6330&1.6667&1&1.6667&1&1&1&0\\
1.6330&1.6330&0&1.7622&1.6667&1&1.9868&1&1&0\\
1&1.6667&1.7622&0&2.4634&1.1471&1&1.9956&1.6859&0\\
1.7249&1&1.6667&2.4634&0&1.9907&1.9868&1&1&0\\
1&1.6667&1&1.1471&1.9907&0&1.6859&1.6330&1&0\\
1&1&1.9868&1&1.9868&1.6859&0&1.6859&1.6059&0\\
1.6667&1&1&1.9956&1&1.6330&1.6859&0&1&0\\
1&1&1&1.6859&1&1&1.6059&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\1.5396\\0.5443\\0\\0.2785\\-0.2722\\0.9211\\0.4170\\1.4515\\-0.8333\\0.9623\\-0.2722\\-0.0000\\-0.2836\\0.5443\\0.7895\\0.9623\\1.3608\\0\\0.6736\\0.5443\\-0.5000\\0.6736\\0.5443\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph420160Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph420160BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.73730 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 128 (Graph 420180):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&1&0&0&1&1&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.9868&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.7249&0&2.4369&1.9868&1&1.9907&1&0\\
1.9907&1&1.6667&2.4369&0&1.8113&1.6667&1&1.6330&0\\
1&1.9868&1&1.9868&1.8113&0&1.6859&1.6859&1.6059&0\\
1&1&1.6667&1&1.6667&1.6859&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1.6859&1.6330&0&1&0\\
1&1&1&1&1.6330&1.6059&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0264\\-0.3629\\0\\0.4811\\-0.2722\\-0.8333\\-0.5453\\-1.7237\\0.8333\\-0.6077\\0\\0.7895\\0.5774\\-0.8165\\-0.0000\\-0.9623\\-1.3608\\-0.0000\\-0.2887\\-0.8165\\-0.5000\\-0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph420180Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph420180BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.86855 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 129 (Graph 420187):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&0&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.9868&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.7249&0&2.4369&1.1471&1&1.9907&1.6330&0\\
1.9907&1&1.6667&2.4369&0&2.4315&1.6667&1&1&0\\
1&1.9868&1&1.1471&2.4315&0&1.6859&1.6859&1.6059&0\\
1&1&1.6667&1&1.6667&1.6859&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1.6859&1.6330&0&1&0\\
1&1&1&1.6330&1&1.6059&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-0.3629\\0\\-0.4811\\-0.2722\\-0.8333\\0.5453\\-1.7237\\0.8333\\0.6077\\0\\-0.7895\\-0.5774\\-0.8165\\-0.0000\\0.9623\\-1.3608\\-0.0000\\0.2887\\-0.8165\\0.5000\\0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph420187Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph420187BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.86855 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 130 (Graph 420198):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&1&0\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
1&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.9868&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1&1.6667&1&1&0\\
1&1.6667&1.7249&0&1.7778&1.9868&1&1.9907&1.6330&0\\
1.9907&1&1.6667&1.7778&0&2.4315&1.6667&1&1.6330&0\\
1&1.9868&1&1.9868&2.4315&0&1.6859&1.6859&1&0\\
1&1&1.6667&1&1.6667&1.6859&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1.6859&1.6330&0&1&0\\
1&1&1&1.6330&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.0264\\0.3629\\0\\-0.4811\\0.2722\\-0.8333\\0.5453\\1.7237\\-0.8333\\0.6077\\-0.0859\\0.7895\\-0.5774\\0.8165\\-0.0000\\0.9623\\1.3608\\0\\0.2887\\0.8165\\0.5000\\0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph420198Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph420198BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.85393 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 131 (Graph 422919):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&1&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&1&0&0&0&1&1&1&0&0\\
1&1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1&1.9843&1&1&1.6180&1&0\\
1.6180&0&1.6779&1.6779&1&1.6180&1&1&1&0\\
1.6779&1.6779&0&1.8155&1.1220&1&1.9843&1&1.6532&0\\
1&1.6779&1.8155&0&1.8155&1.6779&1&1.9843&1.6532&0\\
1.9843&1&1.1220&1.8155&0&1.6779&1.6779&1&1.6532&0\\
1&1.6180&1&1.6779&1.6779&0&1.6180&1&1&0\\
1&1&1.9843&1&1.6779&1.6180&0&1.6180&1&0\\
1.6180&1&1&1.9843&1&1&1.6180&0&1&0\\
1&1&1.6532&1.6532&1.6532&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6180\\0\\-1.4700\\-0.8090\\0\\-0.0402\\-0.2480\\-0.9679\\-0.9239\\-1.7168\\-0.3697\\-0.7876\\-0.3090\\0.5331\\0.4867\\-0.8090\\-0.3295\\-0.7876\\-1.3090\\0.5331\\0\\-0.8090\\0.5827\\-0.5124\\-0.8090\\-0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph422919Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph422919BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.29511 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 132 (Graph 423191):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&0\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&1&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&1&1&0&0&1&1&1&0&0\\
1&1&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1&1.9843&1&1&1.6180&1&0\\
1.6180&0&1.6779&1.6779&1&1.6180&1&1&1&0\\
1.6779&1.6779&0&2.4520&1.9938&1&1.9843&1&1&0\\
1&1.6779&2.4520&0&1.8155&1.6779&1&1.9843&1.6532&0\\
1.9843&1&1.9938&1.8155&0&1.6779&1.6779&1&1.6532&0\\
1&1.6180&1&1.6779&1.6779&0&1.6180&1&1&0\\
1&1&1.9843&1&1.6779&1.6180&0&1.6180&1&0\\
1.6180&1&1&1.9843&1&1&1.6180&0&1&0\\
1&1&1&1.6532&1.6532&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6180\\0\\1.4700\\0.8090\\0\\-0.8837\\0.2480\\0.3969\\-0.0000\\1.7168\\0.9951\\0.7876\\0.3090\\0.5331\\-0.4867\\0.8090\\-0.3295\\0.7876\\1.3090\\0.5331\\0.5124\\0.8090\\-0.2880\\-0.0770\\0.8090\\0.5827 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph423191Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph423191BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.83839 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 133 (Graph 423197):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&1&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&1&0&1&0&1&1&1&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.6779&1&1.9843&1&1&1.6180&1&0\\
1.6180&0&1.6779&1.6779&1&1.6180&1&1&1&0\\
1.6779&1.6779&0&2.4520&1.1220&1&1.9843&1&1.6532&0\\
1&1.6779&2.4520&0&2.4520&1.6779&1&1.9843&1&0\\
1.9843&1&1.1220&2.4520&0&1.6779&1.6779&1&1.6532&0\\
1&1.6180&1&1.6779&1.6779&0&1.6180&1&1&0\\
1&1&1.9843&1&1.6779&1.6180&0&1.6180&1&0\\
1.6180&1&1&1.9843&1&1&1.6180&0&1&0\\
1&1&1.6532&1&1.6532&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6180\\0\\1.4700\\-0.8090\\0\\-0.8837\\-0.2480\\-0.3969\\0.9239\\-1.7168\\0.3697\\0.7876\\-0.3090\\-0.5331\\-0.4867\\-0.8090\\0.3295\\0.7876\\-1.3090\\-0.5331\\-0.0770\\-0.8090\\-0.5827\\0.5124\\-0.8090\\0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph423197Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph423197BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.83839 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 134 (Graph 424068):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&0&0&1&1\\
1&0&0&0&0&0&1&0&1&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1&1\\
1&1&0&0&1&0&1&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.6667&1&1&1&1&0\\
1.6330&0&1.7778&1.9907&1&1.9907&1&1&1.6667&0\\
1.6330&1.7778&0&1.9907&1.8178&1&1.6667&1.9907&1&0\\
1&1.9907&1.9907&0&2.4369&1.6667&1&1.6667&1&0\\
1.6667&1&1.8178&2.4369&0&1.7778&1.6330&1&1.9907&0\\
1&1.9907&1&1.6667&1.7778&0&1.6330&1.6667&1&0\\
1&1&1.6667&1&1.6330&1.6330&0&1&1&0\\
1&1&1.9907&1.6667&1&1.6667&1&0&1.6330&0\\
1&1.6667&1&1&1.9907&1&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.4913\\-0.6653\\0\\-0.0589\\0\\0.9941\\0.1104\\-1.3608\\-0.9559\\0.9345\\0\\-0.3441\\-0.0662\\-0.8165\\0.5735\\-0.4636\\-0.8165\\-0.3441\\0.7726\\-0.2722\\0.5735\\0.5298\\-0.8165\\-0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph424068Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph424068BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.20453 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 135 (Graph 424259):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&0&1\\
1&1&0&0&1&0&1&0&1&0\\
1&1&1&0&1&1&0&1&0&1\\
1&1&1&1&0&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1&1.7321&1&1&1&1&0\\
1.4142&0&1.4142&1.7321&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&1.9149&1.7321&1&1.9149&1.9149&1&0\\
1&1.7321&1.9149&0&2.4495&1.4142&1&1.7321&1.7321&0\\
1.7321&1&1.7321&2.4495&0&2.0000&1.7321&1&1&0\\
1&1.7321&1&1.4142&2.0000&0&1.7321&1.7321&1&0\\
1&1&1.9149&1&1.7321&1.7321&0&1&1.4142&0\\
1&1&1.9149&1.7321&1&1.7321&1&0&1&0\\
1&1&1&1.7321&1&1&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.9428\\0\\0\\0\\-1.0000\\-0.0000\\-1.4142\\1.0000\\1.0000\\0\\0\\-0.5000\\-0.7071\\-0.5000\\-0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph424259Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph424259BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.76667 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 136 (Graph 427393):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
1&0&0&0&0&0&1&1&0&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1&0\\
1&1&0&1&1&0&1&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&1&1&0&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1&1.7321&1&1&1&1&0\\
1.4142&0&1.4142&1.7321&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&2.5166&1.7321&1&1.9149&1.9149&1&0\\
1&1.7321&2.5166&0&2.0000&2.0000&1&1&1.7321&0\\
1.7321&1&1.7321&2.0000&0&2.0000&1.7321&1&1.7321&0\\
1&1.7321&1&2.0000&2.0000&0&1.7321&1.7321&1&0\\
1&1&1.9149&1&1.7321&1.7321&0&1&1&0\\
1&1&1.9149&1&1&1.7321&1&0&1.4142&0\\
1&1&1&1.7321&1.7321&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\-1.3333\\0.9428\\0\\1.0000\\-0.0000\\0\\-0.0000\\1.4142\\1.0000\\-1.0000\\-0.0000\\-0.0000\\0.5000\\0.7071\\-0.5000\\0.5000\\0.7071\\0.5000\\-0.5000\\0.7071\\-0.5000\\-0.5000\\0.7071\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph427393Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph427393BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.03333 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 137 (Graph 445153):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&1&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&1&0&0&0&1&1&1\\
1&1&0&1&1&0&1&0&0&1\\
1&0&1&1&0&1&1&0&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7204&1.5130&1&1.5203&1&1.2892&1&1&0\\
1.7204&0&1.5224&1.7221&1&1.9591&1&1&1.8799&0\\
1.5130&1.5224&0&1.7199&1.9623&1&1&1.7199&1&0\\
1&1.7221&1.7199&0&1.9587&1.7199&1&1&1&0\\
1.5203&1&1.9623&1.9587&0&1.8907&1.6330&1&2.1580&0\\
1&1.9591&1&1.7199&1.8907&0&1.5130&1.7199&1&0\\
1.2892&1&1&1&1.6330&1.5130&0&1&1&0\\
1&1&1.7199&1&1&1.7199&1&0&1.5130&0\\
1&1.8799&1&1&2.1580&1&1&1.5130&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7204\\0\\1.2503\\0.8520\\0\\-0.0645\\0.2889\\0.9552\\-0.5459\\1.2413\\-0.6873\\0.8913\\0\\-0.4521\\0.4629\\1.0526\\0.5828\\-0.4538\\0.8602\\0.2326\\0.8311\\0.1237\\0.5422\\0.3293\\0.8602\\-0.3893 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph445153Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph445153BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.48256 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 138 (Graph 449382):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&0&1&1&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&0&1\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&0&1\\
1&1&0&1&1&0&1&0&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.6667&1&1&1&1&0\\
1.6330&0&1.8144&1.6667&1&1.7249&1&1.9907&1&0\\
1.6330&1.8144&0&1.6667&2.5470&1&1.7249&1&1.9907&0\\
1&1.6667&1.6667&0&1.9907&1.6330&1.6330&1&1&0\\
1.6667&1&2.5470&1.9907&0&2.0718&1&2.4369&1&0\\
1&1.7249&1&1.6330&2.0718&0&1.0887&1&1.6667&0\\
1&1&1.7249&1.6330&1&1.0887&0&1.6667&1&0\\
1&1.9907&1&1&2.4369&1&1.6667&0&1.6330&0\\
1&1&1.9907&1&1&1.6667&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.5087\\-0.6250\\0\\-0.1818\\-0.2722\\0.9449\\0.9092\\-1.3608\\-0.3150\\-0.7961\\-0.2117\\-0.5669\\0.1091\\-0.8165\\-0.5669\\-0.9214\\0\\0.3780\\0.4364\\-0.8165\\0.3780\\-0.5455\\-0.8165\\0.1890 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph449382Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph449382BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.29232 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 139 (Graph 449396):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&1&0\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.4142&1&1.6667&1&1&1&1&0\\
1.6330&0&1.4142&1.9149&1&1.9149&1&1.9149&1&0\\
1.4142&1.4142&0&1.7321&1.9149&1&1.7321&1&1&0\\
1&1.9149&1.7321&0&1.4530&1.7321&1.4142&1&1.7321&0\\
1.6667&1&1.9149&1.4530&0&2.3333&1&1.9437&1.6330&0\\
1&1.9149&1&1.7321&2.3333&0&1.7321&1&1&0\\
1&1&1.7321&1.4142&1&1.7321&0&1.7321&1&0\\
1&1.9149&1&1&1.9437&1&1.7321&0&1.4142&0\\
1&1&1&1.7321&1.6330&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.1547\\0.8165\\0\\0\\-0.0000\\-1.0000\\0.4811\\1.3608\\-0.8333\\-0.8660\\0\\0.5000\\0.5774\\0.8165\\-0.0000\\-0.8660\\-0.0000\\-0.5000\\-0.2887\\0.8165\\0.5000\\-0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph449396Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph449396BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.61111 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 140 (Graph 449426):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&1&1\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&0&1\\
1&1&0&0&1&1&1&0&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.6667&1&1&1&1&0\\
1.6330&0&1.7778&1.7249&1&1.6667&1&1.9907&1&0\\
1.6330&1.7778&0&1.6667&2.5035&1&1.9907&1&1.6667&0\\
1&1.7249&1.6667&0&2.0718&1.6330&1.0887&1&1.6667&0\\
1.6667&1&2.5035&2.0718&0&1.9907&1&2.4369&1&0\\
1&1.6667&1&1.6330&1.9907&0&1.6330&1&1&0\\
1&1&1.9907&1.0887&1&1.6330&0&1.6667&1&0\\
1&1.9907&1&1&2.4369&1&1.6667&0&1.6330&0\\
1&1&1.6667&1.6667&1&1&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.4913\\-0.6653\\0\\0.2036\\-0.2117\\0.9559\\-0.8830\\-1.3608\\-0.3824\\0.7726\\-0.2722\\-0.5735\\-0.4636\\-0.8165\\0.3441\\0.9345\\0\\0.3441\\-0.0662\\-0.8165\\-0.5735\\0.5298\\-0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph449426Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph449426BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.23745 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 141 (Graph 449737):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&0&1\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&0\\
1&1&1&1&0&0&1&1&0&1\\
1&1&1&0&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.4142&1&1.6667&1&1&1&1&0\\
1.6330&0&1.4142&1.9149&1&1.9149&1&1.9149&1&0\\
1.4142&1.4142&0&1.7321&1.9149&1&1.7321&1&1&0\\
1&1.9149&1.7321&0&2.3333&1.7321&1.4142&1&1&0\\
1.6667&1&1.9149&2.3333&0&1.9437&1&2.3333&1.6330&0\\
1&1.9149&1&1.7321&1.9437&0&1.7321&1&1.4142&0\\
1&1&1.7321&1.4142&1&1.7321&0&1.7321&1&0\\
1&1.9149&1&1&2.3333&1&1.7321&0&1&0\\
1&1&1&1&1.6330&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.1547\\0.8165\\0\\-0.0000\\-0.0000\\1.0000\\-0.4811\\1.3608\\-0.8333\\0.8660\\0\\-0.5000\\-0.5774\\0.8165\\0\\0.8660\\-0.0000\\0.5000\\0.2887\\0.8165\\0.5000\\0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph449737Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph449737BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.94444 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 142 (Graph 449787):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&0&1\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&1&1&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.6330&1&1.6667&1&1&1&1&0\\
1.6330&0&1.7778&1.9907&1&1.9907&1&1.6667&1&0\\
1.6330&1.7778&0&1.9907&2.5035&1&1.9907&1&1.6667&0\\
1&1.9907&1.9907&0&1.7778&1.6667&1.6667&1&1&0\\
1.6667&1&2.5035&1.7778&0&2.4369&1&1.9907&1&0\\
1&1.9907&1&1.6667&2.4369&0&1.6667&1&1.6330&0\\
1&1&1.9907&1.6667&1&1.6667&0&1.6330&1&0\\
1&1.6667&1&1&1.9907&1&1.6330&0&1&0\\
1&1&1.6667&1&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4913\\-0.6653\\0\\0\\0\\-0.9941\\0.8830\\-1.3608\\-0.3824\\-0.9345\\0\\0.3441\\0.4636\\-0.8165\\0.3441\\-0.7726\\-0.2722\\-0.5735\\0\\-0.8165\\-0.5735\\-0.5298\\-0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph449787Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph449787BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.50082 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 143 (Graph 454720):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&0&0&0&0&0&1&1\\
1&1&0&0&1&0&0&1&1&0\\
1&1&0&1&1&0&1&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&1&1&1&0&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1&1.7321&1&1&1&1&0\\
1.4142&0&1.4142&1.7321&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&1.9149&2.3805&1&1.9149&1.9149&1&0\\
1&1.7321&1.9149&0&2.0000&1.4142&1.7321&1&1.7321&0\\
1.7321&1&2.3805&2.0000&0&2.4495&1&1&1.7321&0\\
1&1.7321&1&1.4142&2.4495&0&1.7321&1.7321&1&0\\
1&1&1.9149&1.7321&1&1.7321&0&1&1&0\\
1&1&1.9149&1&1&1.7321&1&0&1.4142&0\\
1&1&1&1.7321&1.7321&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.9428\\0\\0\\0\\-1.0000\\-1.0000\\-1.4142\\-0.0000\\1.0000\\0\\0\\-0.5000\\-0.7071\\0.5000\\-0.5000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph454720Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph454720BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.03333 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 144 (Graph 456547):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
0&1&0&1&1&0&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1.7249&1&1.6667&1.1529&1&0\\
1.0887&0&1.6330&1.6217&1&1.6667&1&1&1&0\\
1.6330&1.6330&0&1.8132&1.6667&1&1&1.9907&1&0\\
1&1.6217&1.8132&0&1.6753&1.2300&1.9894&1&1.7083&0\\
1.7249&1&1.6667&1.6753&0&1.9907&1&1&1.6330&0\\
1&1.6667&1&1.2300&1.9907&0&1.6330&1.7778&1&0\\
1.6667&1&1&1.9894&1&1.6330&0&1.6330&1&0\\
1.1529&1&1.9907&1&1&1.7778&1.6330&0&1.6667&0\\
1&1&1&1.7083&1.6330&1&1&1.6667&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\-1.5396\\0.5443\\0\\-0.1954\\-0.2043\\-0.9592\\-0.4170\\1.4515\\-0.8333\\-0.9623\\-0.2722\\0\\-0.9623\\1.3608\\0\\0.2352\\0.6955\\-0.8889\\-0.6736\\0.5443\\0.5000\\-0.6736\\0.5443\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph456547Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph456547BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.21339 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 145 (Graph 457749):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&0&1&0&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1&1.7321&1&1.9149&1&1&0\\
1.4142&0&1.4142&1.7321&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&1.9149&1.7321&1&1&1.9149&1&0\\
1&1.7321&1.9149&0&1.4142&1.4142&1.9149&1&1.7321&0\\
1.7321&1&1.7321&1.4142&0&2.0000&1&1&1.7321&0\\
1&1.7321&1&1.4142&2.0000&0&1.7321&1.7321&1&0\\
1.9149&1&1&1.9149&1&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1.7321&1.7321&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4141\\0\\-1.3335\\-0.9426\\0\\-0.0002\\0\\-1.0000\\-0.0002\\-1.4142\\-1.0000\\-1.0000\\0\\-0.0000\\-0.8334\\-1.6498\\-0.4998\\0.4999\\-0.7070\\-0.5002\\-0.5001\\-0.7070\\0.5000\\-0.5001\\-0.7070\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph457749Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph457749BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.40000 R^2$ & $C_{1 v}$ & 1 & non-rigid \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 146 (Graph 457823):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.1832&1.6330&1&1.6667&1&1.6667&1&1&0\\
1.1832&0&1.6796&1.7496&1&1.7496&1&1&1&0\\
1.6330&1.6796&0&1.8362&1.6938&1&1&1.9667&1&0\\
1&1.7496&1.8362&0&1.6330&1.2689&1.9838&1&1.7167&0\\
1.6667&1&1.6938&1.6330&0&1.9838&1&1&1.5920&0\\
1&1.7496&1&1.2689&1.9838&0&1.6330&1.7167&1&0\\
1.6667&1&1&1.9838&1&1.6330&0&1.5920&1&0\\
1&1&1.9667&1&1&1.7167&1.5920&0&1.5345&0\\
1&1&1&1.7167&1.5920&1&1&1.5345&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.1832\\0\\1.5458\\0.5264\\0\\0.1906\\-0.2794\\0.9411\\0.3758\\1.3429\\0.9128\\0.9577\\-0.2794\\-0.0697\\0.9803\\1.3429\\0.1162\\-0.2665\\0.5916\\0.7609\\0.6611\\0.5916\\-0.4615\\0.7000\\0.4773\\0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph457823Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph457823BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.20770 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 147 (Graph 457894):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&0&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6796&1.6330&1&1.6938&1&1.9667&1&1&0\\
1.6796&0&1.1832&1.7496&1&1.7496&1&1&1&0\\
1.6330&1.1832&0&1.9907&1.6667&1&1&1.6667&1&0\\
1&1.7496&1.9907&0&1.1739&1.6667&1.8019&1&1.6330&0\\
1.6938&1&1.6667&1.1739&0&1.9838&1&1&1.5920&0\\
1&1.7496&1&1.6667&1.9838&0&1.7167&1.6330&1&0\\
1.9667&1&1&1.8019&1&1.7167&0&1.5920&1.5345&0\\
1&1&1.6667&1&1&1.6330&1.5920&0&1&0\\
1&1&1&1.6330&1.5920&1&1.5345&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6796\\0\\-1.0890\\1.2169\\0\\0.3888\\0.2262\\0.8931\\0.2939\\1.3962\\0.9128\\-0.9716\\0.2262\\-0.0697\\-0.6487\\1.6935\\0.7609\\0.5303\\0.8398\\0.1162\\-0.2860\\0.8398\\-0.4615\\-0.3760\\0.7592\\0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph457894Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph457894BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.15785 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 148 (Graph 458045):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&1&0&1&0&1&0&1\\
1&0&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6796&1.6330&1&1.6938&1&1.9667&1&1&0\\
1.6796&0&1.1832&1.6156&1&1.7496&1&1&1&0\\
1.6330&1.1832&0&1.9907&1.6667&1&1&1.6667&1&0\\
1&1.6156&1.9907&0&1.9838&1.6667&2.3462&1&1&0\\
1.6938&1&1.6667&1.9838&0&1.9838&1&1&1.5920&0\\
1&1.7496&1&1.6667&1.9838&0&1.7167&1.6330&1&0\\
1.9667&1&1&2.3462&1&1.7167&0&1.5920&1.5345&0\\
1&1&1.6667&1&1&1.6330&1.5920&0&1&0\\
1&1&1&1&1.5920&1&1.5345&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6796\\0\\-1.0890\\-1.2169\\0\\0.5389\\-0.3605\\0.7614\\0.2939\\-1.3962\\-0.9128\\-0.9716\\-0.2262\\0\\-0.6487\\-1.6935\\-0.7609\\0.5303\\-0.8398\\-0.1162\\-0.2860\\-0.8398\\0.4615\\-0.3760\\-0.7592\\-0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph458045Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph458045BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.59425 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 149 (Graph 458120):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&1&0&0&1&1&0&1\\
1&0&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.4142&1&1.7321&1&1.7321&1&1&0\\
1.7321&0&1.7321&1.4142&1&2.2361&1&1&1&0\\
1.4142&1.7321&0&1.9149&1.7321&1&1&1.7321&1&0\\
1&1.4142&1.9149&0&1.9149&1.9149&1.9149&1&1&0\\
1.7321&1&1.7321&1.9149&0&2.0000&1&1&1.4142&0\\
1&2.2361&1&1.9149&2.0000&0&1.7321&1.7321&1.4142&0\\
1.7321&1&1&1.9149&1&1.7321&0&1.4142&1&0\\
1&1&1.7321&1&1&1.7321&1.4142&0&1&0\\
1&1&1&1&1.4142&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.2910\\-0.5774\\0\\-0.5164\\-0.5774\\-0.6325\\0.1291\\-1.4434\\0.9487\\0.9037\\0.2887\\0.3162\\0.9037\\-1.4434\\0.3162\\-0.3873\\-0.8660\\0.3162\\0.3873\\-0.8660\\-0.3162\\0.5164\\-0.5774\\0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph458120Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph458120BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63333 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 150 (Graph 458161):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&0\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
1&0&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1.7321&1&1.7321&1&1&0\\
1.7321&0&1.6330&1.9149&1&1.9149&1&1&1&0\\
1.7321&1.6330&0&2.3333&1.9149&1&1&1.9149&1&0\\
1&1.9149&2.3333&0&1.4142&1.6667&1.9149&1&1.6330&0\\
1.7321&1&1.9149&1.4142&0&1.9149&1&1&1.4142&0\\
1&1.9149&1&1.6667&1.9149&0&1.4142&1.6330&1&0\\
1.7321&1&1&1.9149&1&1.4142&0&1.4142&1&0\\
1&1&1.9149&1&1&1.6330&1.4142&0&1&0\\
1&1&1&1.6330&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.4402\\-0.9623\\0\\0.5658\\-0.0962\\-0.8189\\0.1543\\-1.4434\\-0.9449\\-0.9773\\-0.0962\\-0.1890\\-0.7715\\-1.4434\\-0.5669\\0.4629\\-0.8660\\-0.1890\\-0.4629\\-0.8660\\0.1890\\-0.3086\\-0.5774\\-0.7559 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph458161Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph458161BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.62222 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 151 (Graph 458198):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&1&0&1&1&1&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6330&1&1.9770&1&1.6667&1&1&0\\
1.6859&0&1.6859&1.9868&1&1.9868&1&1&1.6059&0\\
1.6330&1.6859&0&1.9907&1.9770&1&1&1.6667&1&0\\
1&1.9868&1.9907&0&1.7384&1.6667&1.7249&1&1&0\\
1.9770&1&1.9770&1.7384&0&2.3778&1&1&1.5789&0\\
1&1.9868&1&1.6667&2.3778&0&1.6330&1.6330&1&0\\
1.6667&1&1&1.7249&1&1.6330&0&1.0887&1&0\\
1&1&1.6667&1&1&1.6330&1.0887&0&1&0\\
1&1.6059&1&1&1.5789&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6859\\0\\-1.4287\\-0.7909\\0\\0\\0\\-0.9958\\0\\-1.7056\\-0.9997\\-0.9505\\0\\0.3090\\-0.7969\\-1.3702\\-0.5151\\0.1555\\-0.8429\\-0.5151\\-0.7259\\-0.3746\\-0.5769\\-0.4666\\-0.8429\\0.2678 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph458198Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph458198BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.88464 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 152 (Graph 459996):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&0&1&0&0&1&1\\
0&1&1&0&1&1&1&1&0&0\\
1&1&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6779&1&2.4520&1&1.9843&1&1.6532&0\\
1.6779&0&1.6180&1.1220&1&1.6180&1&1&1&0\\
1.6779&1.6180&0&1.9889&1.6779&1&1&1.6180&1&0\\
1&1.1220&1.9889&0&2.1063&1.6330&1.7566&1&1.7007&0\\
2.4520&1&1.6779&2.1063&0&1.9843&1&1.6779&1&0\\
1&1.6180&1&1.6330&1.9843&0&1.6180&1&1&0\\
1.9843&1&1&1.7566&1&1.6180&0&1.6180&1&0\\
1&1&1.6180&1&1.6779&1&1.6180&0&1&0\\
1.6532&1&1&1.7007&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\1.4175\\-0.8978\\0\\-0.5319\\-0.7618\\0.3697\\0.6434\\-2.3326\\-0.3969\\0.7671\\-0.3568\\-0.5331\\0.9435\\-1.7143\\0.3295\\-0.1090\\-0.8390\\-0.5331\\0.7459\\-1.3554\\-0.5827\\0.4617\\-0.8390\\0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph459996Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph459996BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.71068 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 153 (Graph 460165):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&1&0\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1.9149&1&1.7321&1&1&0\\
1.4142&0&1.6330&1.7321&1&1.9149&1&1.9149&1&0\\
1.4142&1.6330&0&1.7321&1.6667&1&1&1&1&0\\
1&1.7321&1.7321&0&1.7321&1.7321&2.0000&1&1.7321&0\\
1.9149&1&1.6667&1.7321&0&2.3333&1&1.9437&1.6330&0\\
1&1.9149&1&1.7321&2.3333&0&1.7321&1&1&0\\
1.7321&1&1&2.0000&1&1.7321&0&1.7321&1&0\\
1&1.9149&1&1&1.9437&1&1.7321&0&1.4142&0\\
1&1&1&1.7321&1.6330&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\-1.3333\\-0.4714\\0\\0\\0\\-1.0000\\-0.5000\\-1.6499\\-0.8333\\-0.8333\\0.2357\\0.5000\\-1.0000\\-1.4142\\0\\-0.8333\\0.2357\\-0.5000\\-0.5000\\-0.7071\\0.5000\\-0.5000\\-0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph460165Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph460165BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.83333 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 154 (Graph 460203):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&0&1\\
0&1&1&0&1&1&1&0&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7778&1.6330&1&2.5035&1&1.9907&1&1.6667&0\\
1.7778&0&1.6330&1.8178&1&1.6667&1&1.9907&1&0\\
1.6330&1.6330&0&1.6667&1.6667&1&1&1&1&0\\
1&1.8178&1.6667&0&2.5727&1.6330&1.7778&1&1.9907&0\\
2.5035&1&1.6667&2.5727&0&1.9907&1&2.4369&1&0\\
1&1.6667&1&1.6330&1.9907&0&1.6330&1&1&0\\
1.9907&1&1&1.7778&1&1.6330&0&1.6667&1&0\\
1&1.9907&1&1&2.4369&1&1.6667&0&1.6330&0\\
1.6667&1&1&1.9907&1&1&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7778\\0\\1.3699\\-0.8889\\0\\0.1682\\-0.2407\\0.9559\\0.7090\\-2.3704\\-0.3824\\0.7210\\-0.3889\\-0.5735\\0.9373\\-1.7222\\0.3441\\0.9373\\-0.0556\\0.3441\\0.7210\\-1.3889\\-0.5735\\0.3965\\-0.8889\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph460203Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph460203BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.81907 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 155 (Graph 460314):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
0&1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7778&1.6330&1&2.5035&1&1.9907&1&1.6667&0\\
1.7778&0&1.6330&1.1529&1&1.9907&1&1.6667&1&0\\
1.6330&1.6330&0&1.6667&1.6667&1&1&1&1&0\\
1&1.1529&1.6667&0&1.8239&1.6330&1.7249&1&1.0887&0\\
2.5035&1&1.6667&1.8239&0&2.4369&1&1.9907&1&0\\
1&1.9907&1&1.6330&2.4369&0&1.6667&1&1.6330&0\\
1.9907&1&1&1.7249&1&1.6667&0&1.6330&1&0\\
1&1.6667&1&1&1.9907&1&1.6330&0&1&0\\
1.6667&1&1&1.0887&1&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7778\\0\\-1.3699\\-0.8889\\0\\0.1923\\-0.7963\\-0.5735\\-0.7090\\-2.3704\\-0.3824\\-0.9373\\-0.0556\\0.3441\\-0.9373\\-1.7222\\0.3441\\-0.7210\\-0.3889\\-0.5735\\-0.7210\\-1.3889\\-0.5735\\-0.3965\\-0.8889\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph460314Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph460314BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.99602 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 156 (Graph 460524):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&0\\
1&1&1&1&0&0&1&1&0&1\\
1&1&1&0&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1.9149&1&1.7321&1&1&0\\
1.4142&0&1.6330&1.7321&1&1.9149&1&1.9149&1&0\\
1.4142&1.6330&0&1.7321&1.6667&1&1&1&1&0\\
1&1.7321&1.7321&0&2.5166&1.7321&2.0000&1&1&0\\
1.9149&1&1.6667&2.5166&0&1.9437&1&2.3333&1.6330&0\\
1&1.9149&1&1.7321&1.9437&0&1.7321&1&1.4142&0\\
1.7321&1&1&2.0000&1&1.7321&0&1.7321&1&0\\
1&1.9149&1&1&2.3333&1&1.7321&0&1&0\\
1&1&1&1&1.6330&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.4714\\0\\-0.0000\\0\\-1.0000\\0.5000\\-1.6499\\0.8333\\0.8333\\0.2357\\0.5000\\1.0000\\-1.4142\\-0.0000\\0.8333\\0.2357\\-0.5000\\0.5000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph460524Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph460524BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.16667 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 157 (Graph 460588):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&0&1&1&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&0\\
0&1&1&1&1&0&1&1&0&1\\
1&1&1&1&0&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7566&1.6180&1&2.4686&1&1.9843&1&1.6180&0\\
1.7566&0&1.6330&1.1220&1&1.9889&1&1.7007&1&0\\
1.6180&1.6330&0&1.6180&1.6667&1&1&1&1&0\\
1&1.1220&1.6180&0&1.7463&1.6180&1.6779&1&1&0\\
2.4686&1&1.6667&1.7463&0&2.4344&1&1.9945&1&0\\
1&1.9889&1&1.6180&2.4344&0&1.6779&1&1.6180&0\\
1.9843&1&1&1.6779&1&1.6779&0&1.6532&1&0\\
1&1.7007&1&1&1.9945&1&1.6532&0&1&0\\
1.6180&1&1&1&1&1.6180&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7566\\0\\1.3678\\-0.8645\\0\\-0.1430\\-0.8046\\-0.5764\\0.6978\\-2.3283\\-0.4315\\0.9337\\-0.0370\\0.3562\\0.9473\\-1.7144\\0.3175\\0.7424\\-0.3397\\-0.5775\\0.7024\\-1.3389\\-0.5764\\0.4019\\-0.8783\\0.2589 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph460588Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph460588BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.88489 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 158 (Graph 462814):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&1&0&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&1&1\\
1&0&1&0&0&0&0&0&0&1\\
0&1&1&0&1&0&0&1&0&1\\
1&1&1&0&0&0&1&0&1&1\\
1&1&0&1&1&0&0&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.4142&1&1.7321&1&1.7321&1&1&0\\
1.7321&0&1.7321&1.9149&1&2.2361&1&1&1&0\\
1.4142&1.7321&0&1.9149&1.7321&1&1&1&1.7321&0\\
1&1.9149&1.9149&0&1.4142&1.4142&1.9149&1.6330&1&0\\
1.7321&1&1.7321&1.4142&0&2.0000&1&1.4142&1&0\\
1&2.2361&1&1.4142&2.0000&0&1.7321&1.4142&1.7321&0\\
1.7321&1&1&1.9149&1&1.7321&0&1&1.4142&0\\
1&1&1&1.6330&1.4142&1.4142&1&0&1&0\\
1&1&1.7321&1&1&1.7321&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.2910\\-0.5774\\0\\0.3012\\-0.0962\\-0.9487\\-0.1291\\-1.4434\\-0.9487\\-0.9037\\0.2887\\-0.3162\\-0.9037\\-1.4434\\-0.3162\\-0.3873\\-0.8660\\0.3162\\0.3873\\-0.8660\\-0.3162\\-0.5164\\-0.5774\\-0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph462814Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph462814BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.46667 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 159 (Graph 463479):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&1&1&1\\
1&1&0&1&0&0&1&0&1&1\\
1&0&1&0&0&1&1&1&0&0\\
1&1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6180&1&1.9889&1&1.6180&1&1&0\\
1.6779&0&1.6779&1.1220&1&1.9843&1&1&1.6532&0\\
1.6180&1.6779&0&1.9843&1.1220&1&1&1.6180&1&0\\
1&1.1220&1.9843&0&1.7463&1.6779&1.6779&1&1.6532&0\\
1.9889&1&1.1220&1.7463&0&1.7566&1&1.6330&1.7007&0\\
1&1.9843&1&1.6779&1.7566&0&1.6180&1.6180&1&0\\
1.6180&1&1&1.6779&1&1.6180&0&1&1&0\\
1&1&1.6180&1&1.6330&1.6180&1&0&1&0\\
1&1.6532&1&1.6532&1.7007&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\-1.4175\\-0.7801\\0\\0.5319\\-0.7618\\-0.3697\\-0.9282\\-1.7197\\-0.3697\\-0.9435\\0\\-0.3295\\-0.7671\\-1.3211\\0.5331\\0.1090\\-0.8390\\0.5331\\-0.7459\\-0.3226\\0.5827\\-0.4617\\-0.8390\\-0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph463479Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph463479BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.09666 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 160 (Graph 463835):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&1&1&1\\
1&1&0&1&0&0&1&0&1&1\\
1&0&1&1&0&1&1&1&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6180&1&1.9889&1&1.6180&1&1&0\\
1.6779&0&1.6779&1.9938&1&1.9843&1&1&1.6532&0\\
1.6180&1.6779&0&1.9843&1.1220&1&1&1.6180&1&0\\
1&1.9938&1.9843&0&2.4527&1.6779&1.6779&1&1&0\\
1.9889&1&1.1220&2.4527&0&1.7566&1&1.6330&1.7007&0\\
1&1.9843&1&1.6779&1.7566&0&1.6180&1.6180&1&0\\
1.6180&1&1&1.6779&1&1.6180&0&1&1&0\\
1&1&1.6180&1&1.6330&1.6180&1&0&1&0\\
1&1.6532&1&1&1.7007&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\1.4175\\-0.7801\\0\\-0.0865\\0\\-0.9951\\0.9282\\-1.7197\\0.3697\\0.9435\\0\\0.3295\\0.7671\\-1.3211\\-0.5331\\-0.1090\\-0.8390\\-0.5331\\0.7459\\-0.3226\\-0.5827\\0.4617\\-0.8390\\0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph463835Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph463835BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.66493 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 161 (Graph 464807):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&0&1&1&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&1&0&1\\
0&1&1&1&0&0&1&0&1&1\\
1&0&1&1&0&1&0&1&0&0\\
1&1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7566&1.6180&1&1.8432&1&1.9843&1.6180&1&0\\
1.7566&0&1.6330&1.1220&1&1.9889&1&1&1.7007&0\\
1.6180&1.6330&0&1.6180&1.6667&1&1&1&1&0\\
1&1.1220&1.6180&0&1.7463&1.6180&1.6779&1&1&0\\
1.8432&1&1.6667&1.7463&0&1.7971&1&1.6330&2.0381&0\\
1&1.9889&1&1.6180&1.7971&0&1.6779&1.6180&1&0\\
1.9843&1&1&1.6779&1&1.6779&0&1&1.6532&0\\
1.6180&1&1&1&1.6330&1.6180&1&0&1&0\\
1&1.7007&1&1&2.0381&1&1.6532&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7566\\0\\-1.3678\\0.8645\\0\\0.1430\\0.8046\\-0.5764\\-0.1972\\1.5607\\0.9606\\-0.9337\\0\\0.3562\\-0.9473\\1.7144\\0.3175\\-0.7024\\1.3389\\-0.5764\\-0.7424\\0.3397\\-0.5775\\-0.4019\\0.8783\\0.2589 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph464807Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph464807BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.36314 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 162 (Graph 466085):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&1\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&1&1&1\\
0&1&0&1&1&0&1&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9956&1.6330&1&2.4634&1&1.6667&1.6859&1&0\\
1.9956&0&1.1471&1.6667&1&1.7622&1&1&1.6859&0\\
1.6330&1.1471&0&1.6667&1.7622&1&1&1.6859&1&0\\
1&1.6667&1.6667&0&1.7249&1.6330&1.0887&1&1&0\\
2.4634&1&1.7622&1.7249&0&2.4792&1&1&1.9868&0\\
1&1.7622&1&1.6330&2.4792&0&1.6330&1.9868&1&0\\
1.6667&1&1&1.0887&1&1.6330&0&1&1&0\\
1.6859&1&1.6859&1&1&1.9868&1&0&1.6059&0\\
1&1.6859&1&1&1.9868&1&1&1.6059&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9956\\0\\-0.9386\\-1.3363\\0\\0.3129\\-0.5524\\0.7726\\0.2294\\-2.2676\\0.9345\\-0.7509\\-0.4703\\-0.4636\\-0.3129\\-1.4432\\0.7726\\0.6571\\-1.4593\\0.5298\\-0.6571\\-0.5363\\0.5298\\0\\-0.9978\\-0.0662 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph466085Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph466085BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.98837 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 163 (Graph 466132):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&1\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&0&0&0&0&0&0&1\\
0&1&1&0&1&0&0&1&1&1\\
0&1&0&1&1&0&1&0&1&1\\
1&0&1&1&0&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.0887&1&2.4369&1&1.6667&1.6330&1&0\\
1.9907&0&1.6667&1.6667&1&1.8113&1&1&1.6330&0\\
1.0887&1.6667&0&1.6667&1.9907&1&1&1.6330&1&0\\
1&1.6667&1.6667&0&1.9907&1.6859&1.6330&1&1&0\\
2.4369&1&1.9907&1.9907&0&2.5259&1&1&1.6667&0\\
1&1.8113&1&1.6859&2.5259&0&1.6859&1.9868&1.6059&0\\
1.6667&1&1&1.6330&1&1.6859&0&1&1&0\\
1.6330&1&1.6330&1&1&1.9868&1&0&1&0\\
1&1.6330&1&1&1.6667&1.6059&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9907\\0\\-0.9114\\-0.5954\\0\\0.6836\\-0.5488\\0.4811\\-0.2734\\-2.2357\\0.9302\\-0.3742\\-0.4225\\-0.8255\\-0.6836\\-1.4419\\0.4811\\0.2734\\-1.4140\\0.7698\\-0.2734\\-0.5768\\0.7698\\-0.0000\\-0.9954\\-0.0962 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph466132Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph466132BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.21059 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 164 (Graph 466155):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&1&1&1\\
0&1&0&1&1&0&1&0&1&1\\
1&0&1&0&0&1&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7249&1.6330&1&2.0718&1&1.6667&1.0887&1&0\\
1.7249&0&1.6667&1.1471&1&1.9907&1&1&1.6330&0\\
1.6330&1.6667&0&1.9868&1.9907&1&1&1.6330&1&0\\
1&1.1471&1.9868&0&1.7622&1.6859&1.6859&1&1.6059&0\\
2.0718&1&1.9907&1.7622&0&2.4369&1&1&1.6667&0\\
1&1.9907&1&1.6859&2.4369&0&1.6330&1.6667&1&0\\
1.6667&1&1&1.6859&1&1.6330&0&1&1&0\\
1.0887&1&1.6330&1&1&1.6667&1&0&1&0\\
1&1.6330&1&1.6059&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7249\\0\\1.4062\\-0.8302\\0\\-0.5550\\-0.7709\\-0.3126\\-0.0074\\-1.8168\\0.9957\\0.9461\\-0.0036\\-0.3239\\0.7668\\-1.3778\\0.5399\\-0.1195\\-0.9161\\0.5759\\0.7242\\-0.3793\\0.5759\\0.4390\\-0.8625\\-0.2519 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph466155Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph466155BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.73929 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 165 (Graph 466323):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&1\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&0&0&0&0&0&1&0\\
0&1&1&0&1&0&0&1&1&1\\
0&1&0&1&1&0&1&0&1&1\\
1&0&1&1&0&1&1&1&0&1\\
1&1&1&1&0&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.0887&1&2.4369&1&1.6667&1.6330&1&0\\
1.9907&0&1.6667&1.6667&1&2.4315&1&1&1.6330&0\\
1.0887&1.6667&0&1.6667&1.9907&1&1&1.6330&1&0\\
1&1.6667&1.6667&0&1.9907&1.6859&1.6330&1&1&0\\
2.4369&1&1.9907&1.9907&0&2.5604&1&1&1.6667&0\\
1&2.4315&1&1.6859&2.5604&0&1.6859&1.9868&1&0\\
1.6667&1&1&1.6330&1&1.6859&0&1&1&0\\
1.6330&1&1.6330&1&1&1.9868&1&0&1&0\\
1&1.6330&1&1&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9907\\0\\-0.9114\\0.5954\\0\\0.6836\\0.5488\\-0.4811\\-0.2734\\2.2357\\-0.9302\\-0.8059\\-0.2384\\-0.5419\\-0.6836\\1.4419\\-0.4811\\0.2734\\1.4140\\-0.7698\\-0.2734\\0.5768\\-0.7698\\-0.0000\\0.9954\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph466323Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph466323BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.49129 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 166 (Graph 466327):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&1&1&1\\
0&1&0&1&1&0&1&0&1&1\\
1&0&1&1&0&1&1&1&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7249&1.6330&1&2.0718&1&1.6667&1.0887&1&0\\
1.7249&0&1.6667&1.9868&1&1.9907&1&1&1.6330&0\\
1.6330&1.6667&0&1.9868&1.9907&1&1&1.6330&1&0\\
1&1.9868&1.9868&0&1.8113&1.6859&1.6859&1&1&0\\
2.0718&1&1.9907&1.8113&0&2.4369&1&1&1.6667&0\\
1&1.9907&1&1.6859&2.4369&0&1.6330&1.6667&1&0\\
1.6667&1&1&1.6859&1&1.6330&0&1&1&0\\
1.0887&1&1.6330&1&1&1.6667&1&0&1&0\\
1&1.6330&1&1&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7249\\0\\-1.4062\\-0.8302\\0\\0.1046\\-0.0081\\-0.9945\\0\\-1.8168\\-0.9957\\-0.9461\\-0.0036\\0.3239\\-0.7668\\-1.3778\\-0.5399\\0.1195\\-0.9161\\-0.5759\\-0.7242\\-0.3793\\-0.5759\\-0.4390\\-0.8625\\0.2519 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph466327Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph466327BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.01999 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 167 (Graph 466457):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&0&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&1&0&1&0&0&1&0&1\\
1&1&0&0&0&1&1&0&1&1\\
1&1&0&1&1&0&0&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1.7321&1&1.7321&1&1&0\\
1.7321&0&1.9149&1.9149&1&1.9149&1&1&1&0\\
1.7321&1.9149&0&1.9437&1.6330&1&1&1.4142&1.9149&0\\
1&1.9149&1.9437&0&1.4142&1.6667&1.9149&1.6330&1&0\\
1.7321&1&1.6330&1.4142&0&1.9149&1&1.4142&1&0\\
1&1.9149&1&1.6667&1.9149&0&1.4142&1&1.6330&0\\
1.7321&1&1&1.9149&1&1.4142&0&1&1.4142&0\\
1&1&1.4142&1.6330&1.4142&1&1&0&1&0\\
1&1&1.9149&1&1&1.6330&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.5957\\-0.6736\\0\\0\\-0.0962\\-0.9949\\0.4352\\-1.4434\\-0.8528\\0.8994\\-0.0962\\0.4264\\0.9574\\-1.4434\\0\\0.2611\\-0.8660\\0.4264\\-0.2611\\-0.8660\\-0.4264\\0.6963\\-0.5774\\-0.4264 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph466457Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph466457BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.45556 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 168 (Graph 466903):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&0&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&0&0&0&0&1&0&1\\
0&1&1&0&1&0&0&1&0&1\\
1&0&1&0&0&1&1&0&1&1\\
1&1&0&1&1&0&0&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6330&1&1.9770&1&1.6667&1&1&0\\
1.6859&0&1.6859&1.1471&1&1.9868&1&1.6059&1&0\\
1.6330&1.6859&0&1.9907&1.9770&1&1&1&1.6667&0\\
1&1.1471&1.9907&0&1.7791&1.6667&1.7249&1.6330&1&0\\
1.9770&1&1.9770&1.7791&0&2.3778&1&1.5789&1&0\\
1&1.9868&1&1.6667&2.3778&0&1.6330&1&1.6330&0\\
1.6667&1&1&1.7249&1&1.6330&0&1&1.0887&0\\
1&1.6059&1&1.6330&1.5789&1&1&0&1&0\\
1&1&1.6667&1&1&1.6330&1.0887&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\1.4287\\0.7909\\0\\-0.5185\\0.7493\\-0.4120\\-0.0109\\1.7056\\0.9997\\0.9505\\-0.0312\\-0.3090\\0.7969\\1.3702\\0.5151\\0.7259\\0.3746\\0.5769\\-0.1555\\0.8429\\0.5151\\0.4666\\0.8429\\-0.2678 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph466903Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph466903BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63580 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 169 (Graph 466969):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&1&0\\
0&1&1&0&1&0&0&1&1&1\\
1&0&1&0&0&1&1&0&0&1\\
1&1&1&1&0&1&1&0&0&1\\
1&1&0&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6180&1&1.9889&1&1.6180&1&1&0\\
1.6779&0&1.6779&1.1220&1&1.9843&1&1.6532&1&0\\
1.6180&1.6779&0&1.9843&1.9889&1&1&1&1&0\\
1&1.1220&1.9843&0&1.7463&1.6779&1.6779&1.6532&1&0\\
1.9889&1&1.9889&1.7463&0&2.4047&1&1.6482&1.6330&0\\
1&1.9843&1&1.6779&2.4047&0&1.6180&1&1&0\\
1.6180&1&1&1.6779&1&1.6180&0&1&1&0\\
1&1.6532&1&1.6532&1.6482&1&1&0&1.0515&0\\
1&1&1&1&1.6330&1&1&1.0515&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6779\\0\\-1.4175\\0.7801\\0\\0.5319\\0.7618\\0.3697\\0\\1.7197\\-0.9989\\-0.9435\\-0.0364\\0.3295\\-0.7671\\1.3211\\-0.5331\\-0.7459\\0.3226\\-0.5827\\-0.4617\\0.8390\\0.2880\\0.1090\\0.8390\\-0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph466969Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph466969BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.61841 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 170 (Graph 467170):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&1&0&1\\
0&1&1&0&0&1&1&0&0&1\\
1&0&1&1&0&1&0&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7778&1.6330&1&1.8178&1&1.9907&1.6667&1&0\\
1.7778&0&1.6330&1.8178&1&1.6667&1&1&1.9907&0\\
1.6330&1.6330&0&1.6667&1.6667&1&1&1&1&0\\
1&1.8178&1.6667&0&1.2963&1.6330&1.7778&1.9907&1&0\\
1.8178&1&1.6667&1.2963&0&1.9907&1&1.6330&1.7778&0\\
1&1.6667&1&1.6330&1.9907&0&1.6330&1&1&0\\
1.9907&1&1&1.7778&1&1.6330&0&1&1.6667&0\\
1.6667&1&1&1.9907&1.6330&1&1&0&1.6330&0\\
1&1.9907&1&1&1.7778&1&1.6667&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7778\\0\\1.3699\\-0.8889\\0\\0.1682\\-0.2407\\-0.9559\\0.1682\\-1.5370\\-0.9559\\0.7210\\-0.3889\\0.5735\\0.9373\\-1.7222\\-0.3441\\0.7210\\-1.3889\\0.5735\\0.9373\\-0.0556\\-0.3441\\0.3965\\-0.8889\\-0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph467170Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph467170BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.75117 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 171 (Graph 467260):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&1&0&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&1&0&1\\
0&1&1&0&0&1&1&0&1&0\\
1&1&0&1&0&1&0&1&0&1\\
1&1&1&1&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6779&1&1.8155&1&1.9843&1.6532&1&0\\
1.6779&0&1.6180&1.1220&1&1.6180&1&1&1&0\\
1.6779&1.6180&0&1.9889&1.6779&1&1&1&1.6180&0\\
1&1.1220&1.9889&0&1.2125&1.6330&1.7566&1.7007&1&0\\
1.8155&1&1.6779&1.2125&0&1.9843&1&1.6532&1.6779&0\\
1&1.6180&1&1.6330&1.9843&0&1.6180&1&1&0\\
1.9843&1&1&1.7566&1&1.6180&0&1&1.6180&0\\
1.6532&1&1&1.7007&1.6532&1&1&0&1&0\\
1&1&1.6180&1&1.6779&1&1.6180&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\1.4175\\-0.8978\\0\\-0.5319\\-0.7618\\-0.3697\\0.1979\\-1.5231\\-0.9679\\0.7671\\-0.3568\\0.5331\\0.9435\\-1.7143\\-0.3295\\0.7459\\-1.3554\\0.5827\\-0.1090\\-0.8390\\0.5331\\0.4617\\-0.8390\\-0.2880 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph467260Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph467260BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.14241 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 172 (Graph 472149):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&1&1&0\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&1&0\\
0&1&1&0&1&0&0&1&1&1\\
1&1&1&0&0&1&1&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&0&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6180&1&1.9889&1&1.6180&1&1&0\\
1.6779&0&1.6779&1.9938&1&1.9843&1&1&1.6532&0\\
1.6180&1.6779&0&1.9843&1.9889&1&1&1&1&0\\
1&1.9938&1.9843&0&1.7685&1.6779&1.6779&1.6532&1&0\\
1.9889&1&1.9889&1.7685&0&2.4047&1&1.6330&1.6482&0\\
1&1.9843&1&1.6779&2.4047&0&1.6180&1&1&0\\
1.6180&1&1&1.6779&1&1.6180&0&1&1&0\\
1&1&1&1.6532&1.6330&1&1&0&1.0515&0\\
1&1.6532&1&1&1.6482&1&1&1.0515&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6779\\0\\-1.4175\\0.7801\\0\\0\\-0.0476\\0.9951\\0\\1.7197\\0.9989\\-0.9435\\-0.0364\\-0.3295\\-0.7671\\1.3211\\0.5331\\-0.4617\\0.8390\\-0.2880\\-0.7459\\0.3226\\0.5827\\0.1090\\0.8390\\0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph472149Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph472149BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.89785 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 173 (Graph 473525):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&1&1&0\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&1&1&1\\
0&1&1&0&1&1&1&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&0&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&2.0000&1.7321&1&2.5166&1&1.7321&1.7321&1&0\\
2.0000&0&1.7321&1.7321&1&1.7321&1&1&1.7321&0\\
1.7321&1.7321&0&1.9149&1.4142&1&1&1&1&0\\
1&1.7321&1.9149&0&2.3333&1.6330&1.4142&1.9149&1&0\\
2.5166&1&1.4142&2.3333&0&1.9149&1&1&1.9149&0\\
1&1.7321&1&1.6330&1.9149&0&1.4142&1&1&0\\
1.7321&1&1&1.4142&1&1.4142&0&1&1&0\\
1.7321&1&1&1.9149&1&1&1&0&1.4142&0\\
1&1.7321&1&1&1.9149&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-2.0000\\0\\-1.4142\\-1.0000\\0\\0.2357\\-0.5000\\-0.8333\\-0.9428\\-2.3333\\-0.0000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\-1.5000\\-0.5000\\-0.7071\\-1.5000\\0.5000\\-0.7071\\-0.5000\\-0.5000\\0\\-1.0000\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph473525Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph473525BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.07778 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 174 (Graph 479299):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&0&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
0&1&0&0&0&0&0&1&1&1\\
1&0&1&0&0&0&1&0&1&1\\
1&1&0&0&0&1&0&1&1&0\\
1&1&0&1&1&0&1&0&0&1\\
0&1&1&0&1&1&1&0&0&1\\
1&0&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7199&1.7221&1&1.7199&1&1&1&1.5130&0\\
1.7199&0&1.9591&1.9591&1&1.7199&1&1&1&0\\
1.7221&1.9591&0&1.9657&1.5224&1&1.7204&1.8799&1&0\\
1&1.9591&1.9657&0&1.5224&1.7221&1.7204&1&1.8799&0\\
1.7199&1&1.5224&1.5224&0&1.7199&1.5130&1&1&0\\
1&1.7199&1&1.7221&1.7199&0&1&1.5130&1&0\\
1&1&1.7204&1.7204&1.5130&1&0&1&1&0\\
1&1&1.8799&1&1&1.5130&1&0&1.2892&0\\
1.5130&1&1&1.8799&1&1&1&1.2892&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7199\\0\\-1.6118\\0.6064\\0\\-0.0184\\0\\-0.9992\\-0.5810\\1.4292\\-0.7602\\-0.8106\\0.2907\\0.5083\\0\\0.8600\\0.5102\\0.1897\\0.8600\\-0.4738\\-0.8554\\1.2347\\0.1815\\-0.7374\\0.4852\\-0.4699 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph479299Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph479299BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.34082 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 175 (Graph 493558):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&0&1&1&0\\
1&0&0&0&0&0&1&0&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&1&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&1&1&0&0&1&1&1&0&0\\
1&0&0&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7199&1.7221&1&1.7199&1&1&1.5130&1&0\\
1.7199&0&1.5224&1.9591&1&1.7199&1&1&1&0\\
1.7221&1.5224&0&2.4850&1.9591&1&1.8799&1&1&0\\
1&1.9591&2.4850&0&1.5224&1.7221&1&1.8799&1.7204&0\\
1.7199&1&1.9591&1.5224&0&1.7199&1&1&1.5130&0\\
1&1.7199&1&1.7221&1.7199&0&1.5130&1&1&0\\
1&1&1.8799&1&1&1.5130&0&1.2892&1&0\\
1.5130&1&1&1.8799&1&1&1.2892&0&1&0\\
1&1&1&1.7204&1.5130&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7199\\0\\-1.3662\\-1.0484\\0\\0.8355\\-0.0350\\-0.5484\\0.3333\\-1.4292\\-0.8969\\-0.8623\\-0.2907\\-0.4147\\0.5019\\-0.8600\\-0.0922\\-0.6097\\-1.2347\\-0.6268\\-0.4255\\-0.8600\\0.2818\\0\\-0.4852\\-0.8744 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph493558Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph493558BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.57195 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 176 (Graph 506514):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&0\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&0&0&0&1&0&1&0\\
1&0&1&1&0&1&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&0&1&0&1\\
0&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7204&1.5130&1&1.8479&1&1&1&1&0\\
1.7204&0&1.5224&1.7221&1&1.9591&1.8799&1&1&0\\
1.5130&1.5224&0&1.7199&1.9623&1&1&1.7199&1&0\\
1&1.7221&1.7199&0&1.2992&1.7199&1&1&1.5130&0\\
1.8479&1&1.9623&1.2992&0&2.3924&1.8851&1&1.6330&0\\
1&1.9591&1&1.7199&2.3924&0&1&1.7199&1&0\\
1&1.8799&1&1&1.8851&1&0&1.5130&1.2892&0\\
1&1&1.7199&1&1&1.7199&1.5130&0&1&0\\
1&1&1&1.5130&1.6330&1&1.2892&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7204\\0\\-1.2503\\0.8520\\0\\0\\0.2889\\-0.9552\\0.3232\\1.5620\\-0.9330\\-0.8913\\0\\0.4521\\-0.8311\\0.1237\\-0.5422\\0.4538\\0.8602\\-0.2326\\-0.3293\\0.8602\\0.3893\\-0.4629\\1.0526\\-0.5828 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph506514Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph506514BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.48256 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 177 (Graph 506611):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&0\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&1&1&0&0&1\\
1&0&0&0&0&0&1&1&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&0&0&0&1&0&1&1\\
1&0&1&1&0&1&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&0&0&1&1&0&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6532&1.6532&1&1.6482&1&1&1&1&0\\
1.6532&0&1.8155&1.6779&1&1.6779&1.9843&1&1&0\\
1.6532&1.8155&0&1.6779&2.5231&1&1&1.9843&1.6779&0\\
1&1.6779&1.6779&0&1.9889&1.6180&1&1&1.6180&0\\
1.6482&1&2.5231&1.9889&0&1.9889&2.4047&1&1&0\\
1&1.6779&1&1.6180&1.9889&0&1&1.6180&1&0\\
1&1.9843&1&1&2.4047&1&0&1.6180&1.6180&0\\
1&1&1.9843&1&1&1.6180&1.6180&0&1&0\\
1&1&1.6779&1.6180&1&1&1.6180&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6532\\0\\1.5173\\0.6563\\0\\0.1823\\0.2775\\-0.9433\\-0.8841\\1.3457\\0.3518\\0.7806\\0.2775\\0.5601\\0.9274\\-0.0619\\-0.3690\\-0.4249\\0.8266\\-0.3690\\-0.0552\\0.8266\\0.5601\\0.5640\\0.8585\\-0.2245 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph506611Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph506611BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.15375 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 178 (Graph 508571):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&1&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&0&1&0&0&0&0&0&1\\
0&1&1&0&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.6667&1&1.6667&1&1&0\\
1.6330&0&1.6330&1.6667&1&1.9907&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.9907&1.1529&1&1.6667&1&0\\
1&1.6667&1.7249&0&1.9907&1&1.9907&1&1.6330&0\\
1.6667&1&1.9907&1.9907&0&2.4369&1.6667&1&1&0\\
1&1.9907&1.1529&1&2.4369&0&1.7778&1.6330&1.6667&0\\
1.6667&1&1&1.9907&1.6667&1.7778&0&1.6330&1&0\\
1&1&1.6667&1&1&1.6330&1.6330&0&1&0\\
1&1&1&1.6330&1&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.0264\\0.3629\\0\\0.4811\\0.2722\\-0.8333\\0.4811\\1.3608\\0.8333\\-0.4491\\-0.0907\\-0.8889\\-0.9623\\1.3608\\-0.0000\\0.5774\\0.8165\\0\\-0.2887\\0.8165\\0.5000\\-0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph508571Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph508571BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.71070 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 179 (Graph 508895):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&1&0&0&1&1\\
0&1&0&0&0&0&0&0&1&1\\
1&0&0&1&0&0&0&0&0&1\\
0&1&1&0&0&0&0&1&0&1\\
1&1&1&0&0&0&1&0&1&1\\
1&1&0&1&1&0&0&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.6667&1&1.6667&1&1&0\\
1.6330&0&1.6330&1.6667&1&1.9907&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.9907&1.1529&1&1&1.6667&0\\
1&1.6667&1.7249&0&1.0887&1&1.9907&1.6330&1&0\\
1.6667&1&1.9907&1.0887&0&1.7249&1.6667&1.6330&1&0\\
1&1.9907&1.1529&1&1.7249&0&1.7778&1.6667&1.6330&0\\
1.6667&1&1&1.9907&1.6667&1.7778&0&1&1.6330&0\\
1&1&1&1.6330&1.6330&1.6667&1&0&1&0\\
1&1&1.6667&1&1&1.6330&1.6330&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-0.3629\\0\\-0.4811\\-0.2722\\-0.8333\\-0.4811\\-1.3608\\-0.8333\\0.4491\\0\\-0.8889\\0.9623\\-1.3608\\0\\0.2887\\-0.8165\\0.5000\\-0.5774\\-0.8165\\0\\0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph508895Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph508895BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.13663 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 180 (Graph 508946):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&1&0&0&1&1\\
0&1&0&0&0&0&0&0&1&1\\
1&0&0&1&0&0&0&0&1&0\\
0&1&1&0&0&0&0&1&0&1\\
1&1&1&0&0&0&1&0&1&1\\
1&1&0&1&1&1&0&1&0&1\\
1&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.6667&1&1.6667&1&1&0\\
1.6330&0&1.6330&1.6667&1&1.9907&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.9907&2.0718&1&1&1.6667&0\\
1&1.6667&1.7249&0&1.0887&1&1.9907&1.6330&1&0\\
1.6667&1&1.9907&1.0887&0&1.7249&1.6667&1.6330&1&0\\
1&1.9907&2.0718&1&1.7249&0&2.4369&1.6667&1&0\\
1.6667&1&1&1.9907&1.6667&2.4369&0&1&1.6330&0\\
1&1&1&1.6330&1.6330&1.6667&1&0&1&0\\
1&1&1.6667&1&1&1&1.6330&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.0264\\0.3629\\0\\0.4811\\0.2722\\0.8333\\0.4811\\1.3608\\0.8333\\0.9943\\-0.0907\\0\\-0.9623\\1.3608\\-0.0000\\-0.2887\\0.8165\\-0.5000\\0.5774\\0.8165\\-0.0000\\-0.2887\\0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph508946Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph508946BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.71070 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 181 (Graph 509963):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&1&0&0&1&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&0&1&0&0&0&0&0&1\\
0&1&1&0&0&0&0&1&1&0\\
1&1&1&0&1&0&1&0&1&1\\
1&1&1&1&0&0&1&1&0&1\\
1&1&0&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.6667&1&1.6667&1&1&0\\
1.6330&0&1.6330&1.6667&1&1.9907&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.9907&2.0718&1&1&1&0\\
1&1.6667&1.7249&0&1.9907&1&1.9907&1.6330&1&0\\
1.6667&1&1.9907&1.9907&0&1.7778&1.6667&1&1.6330&0\\
1&1.9907&2.0718&1&1.7778&0&2.4369&1.6667&1.6330&0\\
1.6667&1&1&1.9907&1.6667&2.4369&0&1&1&0\\
1&1&1&1.6330&1&1.6667&1&0&1&0\\
1&1&1&1&1.6330&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-0.3629\\0\\-0.4811\\-0.2722\\0.8333\\-0.4811\\-1.3608\\-0.8333\\-0.9943\\0\\0\\0.9623\\-1.3608\\0\\0.2887\\-0.8165\\-0.5000\\0.2887\\-0.8165\\0.5000\\-0.5774\\-0.8165\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph509963Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph509963BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.00700 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 182 (Graph 510336):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&0&1&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.9907&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1.1529&1.6667&1&1&0\\
1&1.6667&1.7249&0&1.7778&1&1&1.9907&1.6330&0\\
1.9907&1&1.6667&1.7778&0&1.8178&1.6667&1&1.6330&0\\
1&1.9907&1.1529&1&1.8178&0&1.6330&1.7778&1.6667&0\\
1&1&1.6667&1&1.6667&1.6330&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1.7778&1.6330&0&1&0\\
1&1&1&1.6330&1.6330&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.0264\\0.3629\\0\\0.4811\\0.2722\\-0.8333\\-0.5453\\1.7237\\-0.8333\\-0.4491\\-0.0907\\-0.8889\\0.5774\\0.8165\\0\\-0.9623\\1.3608\\0\\-0.2887\\0.8165\\0.5000\\-0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph510336Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph510336BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.36708 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 183 (Graph 510412):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&0&1&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1&1&1.6667&1&0\\
1.6330&0&1.6330&1.6667&1&1.9907&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&1.1529&1.6667&1&1&0\\
1&1.6667&1.7249&0&2.4369&1&1&1.9907&1.6330&0\\
1.9907&1&1.6667&2.4369&0&2.5035&1.6667&1&1&0\\
1&1.9907&1.1529&1&2.5035&0&1.6330&1.7778&1.6667&0\\
1&1&1.6667&1&1.6667&1.6330&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1.7778&1.6330&0&1&0\\
1&1&1&1.6330&1&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.0264\\-0.3629\\0\\-0.4811\\-0.2722\\-0.8333\\0.5453\\-1.7237\\0.8333\\0.4491\\0\\-0.8889\\-0.5774\\-0.8165\\-0.0000\\0.9623\\-1.3608\\0\\0.2887\\-0.8165\\0.5000\\0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph510412Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph510412BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.94115 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 184 (Graph 512851):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&0&0&1&1&1\\
1&0&0&0&0&1&1&0&1&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&0&1&0&0&0&0&1&0\\
1&1&0&1&0&0&0&1&1&1\\
0&1&1&0&1&0&1&0&1&1\\
1&0&1&1&0&1&1&1&0&1\\
1&1&1&0&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1&1&1.6330&1&0\\
1.6667&0&1.6667&1.9907&1&2.4369&1&1&1.6330&0\\
1.6667&1.6667&0&1.9907&1.0887&1.7778&1.6330&1&1&0\\
1&1.9907&1.9907&0&2.4369&1&1&1.6667&1&0\\
1.9907&1&1.0887&2.4369&0&2.5402&1.6330&1&1.6667&0\\
1&2.4369&1.7778&1&2.5402&0&1.6330&1.9907&1&0\\
1&1&1.6330&1&1.6330&1.6330&0&1&1&0\\
1.6330&1&1&1.6667&1&1.9907&1&0&1&0\\
1&1.6330&1&1&1.6667&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\1.4434\\0.8333\\0\\-0.0321\\-0.0556\\-0.9979\\0.9302\\1.7222\\0.3629\\0.5880\\-0.6481\\-0.4838\\-0.0962\\0.8333\\-0.5443\\0.7698\\1.3333\\-0.5443\\0.7698\\0.3333\\-0.5443\\0.4811\\0.8333\\0.2722 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph512851Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph512851BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.51934 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 185 (Graph 514295):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&0&1&0&0&0&0&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&0&1&1&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1.7249&1&1&1.6667&1&0\\
1.0887&0&1.6330&1.7249&1&1.1529&1.6667&1&1&0\\
1.6330&1.6330&0&1.6667&1.6667&1.9907&1&1&1&0\\
1&1.7249&1.6667&0&1.8144&1&1&1.9907&1.6330&0\\
1.7249&1&1.6667&1.8144&0&1.2445&1.9907&1&1.6330&0\\
1&1.1529&1.9907&1&1.2445&0&1.6330&1.7778&1.6667&0\\
1&1.6667&1&1&1.9907&1.6330&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1.7778&1.6330&0&1&0\\
1&1&1&1.6330&1.6330&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.0887\\0\\-1.5396\\0.5443\\0\\-0.4170\\-0.3629\\-0.8333\\-0.4170\\1.4515\\-0.8333\\0.2352\\0.3931\\-0.8889\\-0.9623\\-0.2722\\-0.0000\\-0.9623\\1.3608\\-0.0000\\-0.6736\\0.5443\\0.5000\\-0.6736\\0.5443\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph514295Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph514295BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.22442 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 186 (Graph 514375):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&0&1&0&0&0&0&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1.7249&1&1&1.6667&1&0\\
1.0887&0&1.6330&1.7249&1&1.1529&1.6667&1&1&0\\
1.6330&1.6330&0&1.6667&1.6667&1.9907&1&1&1&0\\
1&1.7249&1.6667&0&2.4637&1&1&1.9907&1.6330&0\\
1.7249&1&1.6667&2.4637&0&2.1241&1.9907&1&1&0\\
1&1.1529&1.9907&1&2.1241&0&1.6330&1.7778&1.6667&0\\
1&1.6667&1&1&1.9907&1.6330&0&1.6330&1&0\\
1.6667&1&1&1.9907&1&1.7778&1.6330&0&1&0\\
1&1&1&1.6330&1&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\-1.5396\\-0.5443\\0\\-0.4170\\0.3629\\0.8333\\-0.4170\\-1.4515\\-0.8333\\0.2352\\-0.3931\\0.8889\\-0.9623\\0.2722\\0\\-0.9623\\-1.3608\\-0.0000\\-0.6736\\-0.5443\\-0.5000\\-0.6736\\-0.5443\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph514375Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph514375BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.79849 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 187 (Graph 516148):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&0&1&1&0&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&0&1&0&0&0&0&0&1\\
1&0&1&1&0&0&0&1&1&1\\
0&1&1&0&1&0&1&0&1&1\\
1&1&0&0&1&0&1&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1&1&1.6330&1&0\\
1.6667&0&1.6667&1.9907&1&1.7778&1.6330&1&1&0\\
1.6667&1.6667&0&1.0887&1.9907&1.7249&1&1&1.6330&0\\
1&1.9907&1.0887&0&2.4369&1&1&1.6667&1.6330&0\\
1.9907&1&1.9907&2.4369&0&2.5035&1.6667&1&1&0\\
1&1.7778&1.7249&1&2.5035&0&1.6330&1.9907&1.6667&0\\
1&1.6330&1&1&1.6667&1.6330&0&1&1&0\\
1.6330&1&1&1.6667&1&1.9907&1&0&1&0\\
1&1&1.6330&1.6330&1&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.4434\\-0.8333\\0\\0.9302\\0\\-0.3629\\-0.0321\\-1.7222\\0.9979\\0.1711\\-0.1852\\-0.9677\\0.7698\\-0.3333\\0.5443\\0.7698\\-1.3333\\0.5443\\-0.0962\\-0.8333\\0.5443\\0.4811\\-0.8333\\-0.2722 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph516148Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph516148BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.20453 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 188 (Graph 516292):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&0&1&0&0&0&0&0&1\\
1&0&1&1&0&0&0&1&1&1\\
0&1&1&0&1&0&1&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&0&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1&1&1.6330&1&0\\
1.6667&0&1.6667&1.9907&1&1.7778&1.6330&1&1&0\\
1.6667&1.6667&0&1.9907&1.0887&2.4369&1&1&1&0\\
1&1.9907&1.9907&0&2.4369&1&1&1.6667&1.6330&0\\
1.9907&1&1.0887&2.4369&0&2.5035&1.6667&1&1&0\\
1&1.7778&2.4369&1&2.5035&0&1.6330&1.9907&1.6667&0\\
1&1.6330&1&1&1.6667&1.6330&0&1&1&0\\
1.6330&1&1&1.6667&1&1.9907&1&0&1&0\\
1&1&1&1.6330&1&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\-1.4434\\-0.8333\\0\\0\\0\\0.9979\\-0.9302\\-1.7222\\-0.3629\\0.8553\\-0.1852\\0.4838\\-0.7698\\-0.3333\\0.5443\\-0.7698\\-1.3333\\0.5443\\-0.4811\\-0.8333\\-0.2722\\0\\-0.8333\\0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph516292Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph516292BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.50082 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 189 (Graph 516323):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&0&1&0&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1&1\\
0&1&1&0&1&0&1&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
0&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9149&1.4142&1&2.3333&1&1&1.7321&1&0\\
1.9149&0&1.6667&1.9149&1&1.4142&1.6330&1&1&0\\
1.4142&1.6667&0&1.9149&1.9907&1.9149&1&1&1&0\\
1&1.9149&1.9149&0&1.9437&1&1&1.7321&1.4142&0\\
2.3333&1&1.9907&1.9437&0&1.9149&1.6667&1&1.6330&0\\
1&1.4142&1.9149&1&1.9149&0&1.4142&1.7321&1&0\\
1&1.6330&1&1&1.6667&1.4142&0&1&1&0\\
1.7321&1&1&1.7321&1&1.7321&1&0&1&0\\
1&1&1&1.4142&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9149\\0\\1.1962\\-0.7543\\0\\-0.4433\\-0.2611\\0.8575\\0.1196\\-2.1179\\0.9718\\-0.7177\\-0.6963\\-0.0000\\0.5066\\-0.5222\\0.6860\\0.7389\\-1.4797\\0.5145\\0.2322\\-0.9574\\-0.1715\\-0.2111\\-1.2185\\0.6860 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph516323Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph516323BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.80741 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 190 (Graph 516437):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0&0\\
0&0&0&0&1&0&0&1&1&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&0&1&1\\
1&0&0&1&0&0&0&1&0&1\\
1&0&1&1&0&0&0&1&1&1\\
1&1&0&0&0&1&1&0&1&1\\
0&1&1&0&1&0&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9149&1.9149&1&2.3333&1&1&1&1.7321&0\\
1.9149&0&1.6667&1.9149&1&1.4142&1.6330&1&1&0\\
1.9149&1.6667&0&1.4142&1.0887&1.9149&1&1.6330&1&0\\
1&1.9149&1.4142&0&1.9437&1&1&1.4142&1.7321&0\\
2.3333&1&1.0887&1.9437&0&1.9149&1.6667&1.6330&1&0\\
1&1.4142&1.9149&1&1.9149&0&1.4142&1&1.7321&0\\
1&1.6330&1&1&1.6667&1.4142&0&1&1&0\\
1&1&1.6330&1.4142&1.6330&1&1&0&1&0\\
1.7321&1&1&1.7321&1&1.7321&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9149\\0\\1.5006\\-1.1895\\0\\0.6816\\-0.2611\\-0.6836\\0.9620\\-2.1179\\-0.1823\\-0.2188\\-0.6963\\-0.6836\\0.8078\\-0.5222\\0.2734\\-0.0926\\-0.9574\\0.2734\\0.7152\\-1.4797\\0.5469\\0.5890\\-1.2185\\-0.4102 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph516437Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph516437BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.52963 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 191 (Graph 520931):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&1&0&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&0&1&0&0&0&1&0&0\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&0&1&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.0887&1&1.9907&1&1.6667&1&1&0\\
1.6330&0&1.6330&1.6667&1&1.9907&1&1&1&0\\
1.0887&1.6330&0&1.7249&1.6667&2.0718&1&1.6667&1&0\\
1&1.6667&1.7249&0&2.4369&1&1.9907&1&1.6330&0\\
1.9907&1&1.6667&2.4369&0&2.5402&1&1.6667&1&0\\
1&1.9907&2.0718&1&2.5402&0&2.4369&1&1.6667&0\\
1.6667&1&1&1.9907&1&2.4369&0&1.6330&1&0\\
1&1&1.6667&1&1.6667&1&1.6330&0&1&0\\
1&1&1&1.6330&1&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.0264\\0.3629\\0\\0.4811\\0.2722\\-0.8333\\-0.5453\\1.7237\\0.8333\\0.9943\\-0.0907\\-0.0556\\-0.9623\\1.3608\\-0.0000\\0.5774\\0.8165\\0\\-0.2887\\0.8165\\0.5000\\-0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph520931Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph520931BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.53374 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 192 (Graph 521137):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&0&1&1&1&1\\
1&0&0&0&0&1&0&1&0&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&0&1&0&0&0&1&0&0\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&1&1&0&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.0887&1.6330&1&1.7249&1&1.6667&1&1&0\\
1.0887&0&1.6330&1.7249&1&2.0718&1&1.6667&1&0\\
1.6330&1.6330&0&1.6667&1.6667&1.9907&1&1&1&0\\
1&1.7249&1.6667&0&2.4637&1&1.9907&1&1.6330&0\\
1.7249&1&1.6667&2.4637&0&2.5831&1&1.9907&1&0\\
1&2.0718&1.9907&1&2.5831&0&2.4369&1&1.6667&0\\
1.6667&1&1&1.9907&1&2.4369&0&1.6330&1&0\\
1&1.6667&1&1&1.9907&1&1.6330&0&1&0\\
1&1&1&1.6330&1&1.6667&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.0887\\0\\-1.5396\\-0.5443\\0\\-0.4170\\0.3629\\0.8333\\-0.4170\\-1.4515\\-0.8333\\-0.2459\\0.9677\\0\\-0.9623\\-1.3608\\-0.0000\\-0.9623\\0.2722\\0\\-0.6736\\-0.5443\\-0.5000\\-0.6736\\-0.5443\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph521137Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph521137BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.58861 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 193 (Graph 521334):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&0&1&1\\
0&1&0&0&0&0&1&1&0&0\\
1&0&0&1&0&0&0&0&0&1\\
0&1&1&0&1&0&0&1&1&1\\
1&1&0&0&1&0&1&0&1&1\\
1&1&1&1&0&0&1&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.6667&1&1.9907&1&1.6330&1&1&0\\
1.6667&0&1.6667&1.9907&1&2.4369&1&1&1&0\\
1.6667&1.6667&0&1.0887&1.9907&1.7249&1&1.6330&1&0\\
1&1.9907&1.0887&0&2.4369&1&1.6667&1.6330&1&0\\
1.9907&1&1.9907&2.4369&0&2.5402&1&1&1.6330&0\\
1&2.4369&1.7249&1&2.5402&0&1.9907&1.6667&1.6330&0\\
1.6330&1&1&1.6667&1&1.9907&0&1&1&0\\
1&1&1.6330&1.6330&1&1.6667&1&0&1&0\\
1&1&1&1&1.6330&1.6330&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6667\\0\\1.4434\\0.8333\\0\\0.9302\\-0.0556\\-0.3629\\-0.0321\\1.7222\\0.9979\\0.6522\\-0.6481\\0.3931\\0.7698\\1.3333\\0.5443\\-0.0962\\0.8333\\0.5443\\0.4811\\0.8333\\-0.2722\\0.7698\\0.3333\\0.5443 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph521334Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph521334BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.50082 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 194 (Graph 550941):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&0\\
0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&1&1&0&0\\
0&1&0&0&0&0&1&0&1&1\\
1&1&1&0&0&0&0&1&1&1\\
1&0&0&1&1&0&0&1&1&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&0&0&1&1&1&0&0&0\\
0&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7199&1.7221&1&1.7199&1&1&1&1&0\\
1.7199&0&1.5224&2.3494&1&1&1.5130&1.7199&1&0\\
1.7221&1.5224&0&1.9998&1.9591&1&1.7204&1&1.8799&0\\
1&2.3494&1.9998&0&1.9998&1.7204&1&1&1.7221&0\\
1.7199&1&1.9591&1.9998&0&1.5130&1&1.7199&1&0\\
1&1&1&1.7204&1.5130&0&1.2892&1&1&0\\
1&1.5130&1.7204&1&1&1.2892&0&1&1&0\\
1&1.7199&1&1&1.7199&1&1&0&1.5130&0\\
1&1&1.8799&1.7221&1&1&1&1.5130&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7199\\0\\-1.3662\\-1.0484\\0\\-0.3360\\0.4539\\0.8253\\0.3333\\-1.4292\\0.8969\\-0.4255\\-0.8600\\-0.2818\\0\\-0.4852\\0.8744\\-0.8623\\-0.2907\\0.4147\\0.5019\\-0.8600\\0\\-0.6097\\-1.2347\\0.6268 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph550941Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph550941BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63380 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 195 (Graph 590324):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
1&0&0&0&0&1&0&1&0&0\\
0&1&0&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&1&1&1\\
1&1&1&0&0&0&0&1&1&1\\
1&0&1&1&0&1&1&0&0&0\\
0&1&1&0&1&1&1&0&0&1\\
1&1&0&0&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6180&1&1.9889&1&1&1&1.6180&0\\
1.6779&0&1.6779&2.4520&1&1.6532&1&1.9843&1&0\\
1.6180&1.6779&0&1.6779&1.9889&1&1&1&1&0\\
1&2.4520&1.6779&0&2.5385&1&1.6532&1&1.9843&0\\
1.9889&1&1.9889&2.5385&0&1.6482&1.6330&2.4047&1&0\\
1&1.6532&1&1&1.6482&0&1.0515&1&1&0\\
1&1&1&1.6532&1.6330&1.0515&0&1&1&0\\
1&1.9843&1&1&2.4047&1&1&0&1.6180&0\\
1.6180&1&1&1.9843&1&1&1&1.6180&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\-1.4175\\-0.7801\\0\\-0.6434\\0.6546\\0.3969\\0\\-1.7197\\0.9989\\-0.7459\\-0.3226\\0.5827\\-0.4617\\-0.8390\\-0.2880\\-0.9435\\0\\-0.3295\\-0.7671\\-1.3211\\0.5331\\0.1090\\-0.8390\\0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph590324Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph590324BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.43319 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 196 (Graph 593645):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&2.2361&1&1&2.2361&1&0\\
1.7321&0&1.4142&1.7321&1&1.7321&1&1&1&0\\
1.7321&1.4142&0&1.7321&1.7321&1&1.7321&1&1&0\\
1&1.7321&1.7321&0&1.7321&1&1&2.0000&1.4142&0\\
2.2361&1&1.7321&1.7321&0&2.0000&1.4142&1&1.7321&0\\
1&1.7321&1&1&2.0000&0&1.4142&1.7321&1&0\\
1&1&1.7321&1&1.4142&1.4142&0&1.7321&1&0\\
2.2361&1&1&2.0000&1&1.7321&1.7321&0&1.4142&0\\
1&1&1&1.4142&1.7321&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.2910\\-1.1547\\0\\-0.1291\\-0.2887\\0.9487\\-0.1291\\-2.0207\\0.9487\\-0.9037\\-0.2887\\0.3162\\0.3873\\-0.8660\\0.3162\\-0.9037\\-2.0207\\0.3162\\-0.3873\\-0.8660\\-0.3162\\-0.5164\\-1.1547\\0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph593645Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph593645BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.70000 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 197 (Graph 593702):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&1&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&1&0&0&1&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1.9149&1&1&1.7321&1&0\\
1.4142&0&1.6330&1.7321&1&1.9149&1&1&1&0\\
1.4142&1.6330&0&1.7321&1.6667&1&1.9149&1&1&0\\
1&1.7321&1.7321&0&2.5166&1&1&2.0000&1.7321&0\\
1.9149&1&1.6667&2.5166&0&2.3333&1.9149&1&1&0\\
1&1.9149&1&1&2.3333&0&1.6330&1.7321&1.4142&0\\
1&1&1.9149&1&1.9149&1.6330&0&1.7321&1.4142&0\\
1.7321&1&1&2.0000&1&1.7321&1.7321&0&1&0\\
1&1&1&1.7321&1&1.4142&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4144\\0\\-1.3332\\-0.4713\\0\\0\\-0.0002\\-1.0000\\-0.5000\\-1.6500\\0.8333\\-0.8332\\0.2356\\-0.5002\\0.5001\\-0.7072\\-0.4998\\-1.0000\\-1.4142\\-0.0000\\-0.4999\\-0.7072\\0.5000\\-0.4999\\-0.7072\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph593702Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph593702BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.12227 R^2$ & $C_1$ & 1 & chiral \\
 &  &  & non-rigid \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 198 (Graph 593729):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&1&0&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.1832&1.6796&1&1.8676&1&1&1.7496&1&0\\
1.1832&0&1.6330&1.6667&1&1.6667&1&1&1&0\\
1.6796&1.6330&0&1.6938&1.6667&1&1.9667&1&1&0\\
1&1.6667&1.6938&0&1.8095&1&1&1.9838&1.5920&0\\
1.8676&1&1.6667&1.8095&0&1.9907&1.2689&1&1.6330&0\\
1&1.6667&1&1&1.9907&0&1.5920&1.6330&1&0\\
1&1&1.9667&1&1.2689&1.5920&0&1.7167&1.5345&0\\
1.7496&1&1&1.9838&1&1.6330&1.7167&0&1&0\\
1&1&1&1.5920&1.6330&1&1.5345&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.1832\\0\\-1.5458\\0.6569\\0\\-0.3758\\-0.1596\\-0.9128\\-0.4440\\1.6429\\-0.7691\\-0.9803\\-0.1596\\-0.1162\\0.2665\\0.5916\\-0.7609\\-0.9577\\1.4626\\0\\-0.6611\\0.5916\\0.4615\\-0.7000\\0.7060\\-0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph593729Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph593729BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.22647 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 199 (Graph 593782):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&0&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6796&1.1832&1&2.1060&1&1&1.7496&1&0\\
1.6796&0&1.6330&1.6938&1&1.9667&1&1&1&0\\
1.1832&1.6330&0&1.6667&1.6667&1&1.6667&1&1&0\\
1&1.6938&1.6667&0&1.8263&1&1&1.9838&1.5920&0\\
2.1060&1&1.6667&1.8263&0&1.8767&1.6667&1&1.6330&0\\
1&1.9667&1&1&1.8767&0&1.5920&1.7167&1.5345&0\\
1&1&1.6667&1&1.6667&1.5920&0&1.6330&1&0\\
1.7496&1&1&1.9838&1&1.7167&1.6330&0&1&0\\
1&1&1&1.5920&1.6330&1.5345&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6796\\0\\1.0890\\0.4628\\0\\-0.2939\\0.2835\\-0.9128\\0.6124\\1.8624\\-0.7691\\0.6487\\-0.0139\\-0.7609\\-0.5303\\0.8398\\-0.1162\\0.9716\\1.4534\\0\\0.2860\\0.8398\\0.4615\\0.3760\\0.9204\\-0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph593782Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph593782BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.39996 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 200 (Graph 593834):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&0&0&1&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.9149&1&2.3333&1&1&1.9149&1&0\\
1.7321&0&1.7321&1.7321&1&1.7321&1&1&1&0\\
1.9149&1.7321&0&1.6330&1.4142&1&1.9149&1&1.4142&0\\
1&1.7321&1.6330&0&1.9437&1&1&1.9149&1.4142&0\\
2.3333&1&1.4142&1.9437&0&1.9149&1.6667&1&1.6330&0\\
1&1.7321&1&1&1.9149&0&1.4142&1.4142&1&0\\
1&1&1.9149&1&1.6667&1.4142&0&1.6330&1&0\\
1.9149&1&1&1.9149&1&1.4142&1.6330&0&1&0\\
1&1&1.4142&1.4142&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.5957\\1.0585\\0\\0.4352\\0.2887\\0.8528\\0.8027\\2.1490\\0.4264\\0.9574\\0.2887\\-0.0000\\-0.2611\\0.8660\\0.4264\\0.8994\\1.6358\\-0.4264\\0.2611\\0.8660\\-0.4264\\0.6963\\1.1547\\0.4264 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph593834Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph593834BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.63333 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 201 (Graph 593842):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&0&0&1&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9149&1.7321&1&2.3805&1&1&1.9149&1&0\\
1.9149&0&1.7321&1.6330&1&1.9149&1&1&1.4142&0\\
1.7321&1.7321&0&1.7321&1.4142&1&1.7321&1&1&0\\
1&1.6330&1.7321&0&1.9149&1&1&1.9149&1.4142&0\\
2.3805&1&1.4142&1.9149&0&1.9149&1.7321&1&1.7321&0\\
1&1.9149&1&1&1.9149&0&1.4142&1.6330&1&0\\
1&1&1.7321&1&1.7321&1.4142&0&1.4142&1&0\\
1.9149&1&1&1.9149&1&1.6330&1.4142&0&1&0\\
1&1.4142&1&1.4142&1.7321&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9149\\0\\1.4434\\0.9574\\0\\-0.0000\\0.5222\\0.8528\\0.8660\\2.1760\\0.4264\\0.8660\\0.2611\\0.4264\\-0.2887\\0.9574\\-0.0000\\0.8660\\1.6537\\-0.4264\\0.5774\\0.6963\\-0.4264\\0.5774\\1.2185\\0.4264 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph593842Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph593842BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.70000 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 202 (Graph 593847):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&0&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
0&1&1&0&0&1&1&1&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6859&1&1.8113&1&1&1.9868&1.6059&0\\
1.6859&0&1.6330&1.9770&1&1.6667&1&1&1&0\\
1.6859&1.6330&0&1.9770&1.6667&1&1.6667&1&1&0\\
1&1.9770&1.9770&0&2.5036&1&1&2.3778&1.5789&0\\
1.8113&1&1.6667&2.5036&0&1.9907&1.6667&1&1.6330&0\\
1&1.6667&1&1&1.9907&0&1.0887&1.6330&1&0\\
1&1&1.6667&1&1.6667&1.0887&0&1.6330&1&0\\
1.9868&1&1&2.3778&1&1.6330&1.6330&0&1&0\\
1.6059&1&1&1.5789&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6859\\0\\-1.4287\\-0.8950\\0\\0\\0\\0.9997\\-0.2189\\-1.5194\\-0.9614\\-0.7969\\-0.3157\\0.5151\\0.1555\\-0.8429\\0.5151\\-0.9505\\-1.7171\\-0.3090\\-0.7259\\-1.3112\\0.5769\\-0.4666\\-0.8429\\-0.2678 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph593847Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph593847BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.12279 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 203 (Graph 594036):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&1&1&0&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.1832&1.6796&1&1.7427&1&1&1.7496&1&0\\
1.1832&0&1.6330&1.6667&1&1.6667&1&1&1&0\\
1.6796&1.6330&0&1.6938&1.6667&1&1.9667&1&1&0\\
1&1.6667&1.6938&0&2.4149&1&1&1.9838&1.5920&0\\
1.7427&1&1.6667&2.4149&0&1.9907&1.9667&1&1&0\\
1&1.6667&1&1&1.9907&0&1.5920&1.6330&1&0\\
1&1&1.9667&1&1.9667&1.5920&0&1.7167&1.5345&0\\
1.7496&1&1&1.9838&1&1.6330&1.7167&0&1&0\\
1&1&1&1.5920&1&1&1.5345&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.1832\\0\\1.5458\\-0.6569\\0\\0.3758\\0.1596\\-0.9128\\0.3791\\-1.4523\\0.8854\\0.9803\\0.1596\\-0.1162\\-0.2665\\-0.5916\\-0.7609\\0.9577\\-1.4626\\0\\0.6611\\-0.5916\\0.4615\\0.7000\\-0.7060\\-0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph594036Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph594036BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.66288 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 204 (Graph 594112):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&1&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6796&1.1832&1&1.9961&1&1&1.7496&1&0\\
1.6796&0&1.6330&1.6938&1&1.9667&1&1&1&0\\
1.1832&1.6330&0&1.6667&1.6667&1&1.6667&1&1&0\\
1&1.6938&1.6667&0&2.4275&1&1&1.9838&1.5920&0\\
1.9961&1&1.6667&2.4275&0&2.4041&1.6667&1&1&0\\
1&1.9667&1&1&2.4041&0&1.5920&1.7167&1.5345&0\\
1&1&1.6667&1&1.6667&1.5920&0&1.6330&1&0\\
1.7496&1&1&1.9838&1&1.7167&1.6330&0&1&0\\
1&1&1&1.5920&1&1.5345&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6796\\0\\-1.0890\\0.4628\\0\\0.2939\\0.2835\\-0.9128\\-0.4624\\1.7282\\0.8854\\-0.6487\\-0.0139\\-0.7609\\0.5303\\0.8398\\-0.1162\\-0.9716\\1.4534\\0\\-0.2860\\0.8398\\0.4615\\-0.3760\\0.9204\\-0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph594112Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph594112BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.83636 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 205 (Graph 594189):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&0&1&1&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.9149&1&1.9437&1&1&1.9149&1&0\\
1.7321&0&1.7321&1.7321&1&1.7321&1&1&1&0\\
1.9149&1.7321&0&1.6330&1.9149&1&1.9149&1&1.4142&0\\
1&1.7321&1.6330&0&2.3333&1&1&1.9149&1.4142&0\\
1.9437&1&1.9149&2.3333&0&1.9149&1.6667&1&1&0\\
1&1.7321&1&1&1.9149&0&1.4142&1.4142&1&0\\
1&1&1.9149&1&1.6667&1.4142&0&1.6330&1&0\\
1.9149&1&1&1.9149&1&1.4142&1.6330&0&1&0\\
1&1&1.4142&1.4142&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.5957\\1.0585\\0\\0.4352\\0.2887\\0.8528\\0\\1.6679\\-0.9949\\0.9574\\0.2887\\-0.0000\\-0.2611\\0.8660\\0.4264\\0.8994\\1.6358\\-0.4264\\0.2611\\0.8660\\-0.4264\\0.6963\\1.1547\\0.4264 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph594189Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph594189BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.80000 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 206 (Graph 594241):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&0&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&0\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
0&1&1&0&1&1&1&1&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6859&1&2.4315&1&1&1.9868&1.6059&0\\
1.6859&0&1.6330&1.9770&1&1.6667&1&1&1&0\\
1.6859&1.6330&0&1.9770&1.6667&1&1.6667&1&1&0\\
1&1.9770&1.9770&0&2.4748&1&1&2.3778&1.5789&0\\
2.4315&1&1.6667&2.4748&0&1.9907&1.6667&1&1&0\\
1&1.6667&1&1&1.9907&0&1.0887&1.6330&1&0\\
1&1&1.6667&1&1.6667&1.0887&0&1.6330&1&0\\
1.9868&1&1&2.3778&1&1.6330&1.6330&0&1&0\\
1.6059&1&1&1.5789&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\1.4287\\0.8950\\0\\-0.0109\\-0.0197\\-0.9997\\0.6510\\2.2998\\-0.4464\\0.7969\\0.3157\\-0.5151\\-0.1555\\0.8429\\-0.5151\\0.9505\\1.7171\\0.3090\\0.7259\\1.3112\\-0.5769\\0.4666\\0.8429\\0.2678 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph594241Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph594241BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.37163 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 207 (Graph 594872):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&0&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&0&1&1\\
1&0&0&0&0&1&1&0&1&0\\
0&1&0&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&1&1&0\\
1&1&0&0&1&0&1&0&0&1\\
0&1&1&1&0&1&1&0&0&1\\
1&1&1&0&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5130&1.7204&1&1.7221&1&1&1&1.2892&0\\
1.5130&0&1.5224&1.7199&1&1.7199&1&1&1&0\\
1.7204&1.5224&0&1.7221&1.7389&1&1.8799&1.9591&1&0\\
1&1.7199&1.7221&0&2.3494&1&1&1.7199&1&0\\
1.7221&1&1.7389&2.3494&0&1.9998&1.7204&1&1.7221&0\\
1&1.7199&1&1&1.9998&0&1.5130&1.7199&1&0\\
1&1&1.8799&1&1.7204&1.5130&0&1&1&0\\
1&1&1.9591&1.7199&1&1.7199&1&0&1.5130&0\\
1.2892&1&1&1&1.7221&1&1&1.5130&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.5130\\0\\1.4218\\-0.9688\\0\\0.2751\\-0.1094\\-0.9552\\0\\-1.4061\\0.9923\\0.9664\\-0.1094\\-0.2326\\-0.3657\\-0.7565\\-0.5422\\-0.4726\\-0.7565\\0.4521\\0.6092\\-0.9753\\-0.5828\\0.5255\\-0.7565\\0.3893 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph594872Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph594872BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.53626 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 208 (Graph 601365):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&1&0&0&0&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&1&0&0&0&1&0&1\\
1&1&0&0&1&0&0&0&1&1\\
1&1&1&0&0&1&0&0&1&1\\
1&1&0&0&1&0&1&1&0&0\\
1&1&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1&1.7321&1&1&1&1&0\\
1.4142&0&1.4142&1.9149&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&1.6667&2.3805&1&1.9149&1&1.9149&0\\
1&1.9149&1.6667&0&2.3805&1&1.4142&1.6330&1.9149&0\\
1.7321&1&2.3805&2.3805&0&2.4495&1&1.7321&1&0\\
1&1.7321&1&1&2.4495&0&1.7321&1&1.7321&0\\
1&1&1.9149&1.4142&1&1.7321&0&1.4142&1&0\\
1&1&1&1.6330&1.7321&1&1.4142&0&1&0\\
1&1&1.9149&1.9149&1&1.7321&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.9428\\0\\0.5000\\0.2357\\-0.8333\\-1.0000\\-1.4142\\-0.0000\\1.0000\\0\\-0.0000\\-0.5000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\0.5000\\-0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph601365Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph601365BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.21111 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 209 (Graph 606541):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&1&0&0&1&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&1&0&0&0&1&0&1\\
1&1&0&0&1&0&0&1&1&0\\
1&1&1&0&0&1&1&0&0&1\\
1&1&0&1&1&0&1&0&0&1\\
0&1&1&1&0&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5130&1.7204&1&1.7221&1&1&1&1&0\\
1.5130&0&1.5224&1.7199&1&1.7199&1&1&1&0\\
1.7204&1.5224&0&1.7221&2.4520&1&1.9591&1&1.8799&0\\
1&1.7199&1.7221&0&1.9998&1&1.7199&1.5130&1&0\\
1.7221&1&2.4520&1.9998&0&2.3494&1&1.7204&1&0\\
1&1.7199&1&1&2.3494&0&1.7199&1&1.5130&0\\
1&1&1.9591&1.7199&1&1.7199&0&1&1&0\\
1&1&1&1.5130&1.7204&1&1&0&1.2892&0\\
1&1&1.8799&1&1&1.5130&1&1.2892&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.5130\\0\\-1.4218\\-0.9688\\0\\-0.2751\\-0.1094\\0.9552\\0.9886\\-1.4061\\0.1062\\-0.9664\\-0.1094\\0.2326\\0.4726\\-0.7565\\-0.4521\\-0.5255\\-0.7565\\-0.3893\\0.3657\\-0.7565\\0.5422\\-0.6092\\-0.9753\\0.5828 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph606541Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph606541BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.83511 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 210 (Graph 607008):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&0\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&1&0&1&0&0\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&1&0&0&0&1&1&1\\
1&1&0&0&1&0&0&1&1&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&0&0&1&1&1&0&0&1\\
0&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1.4142&1&1&1&1&0\\
1.7321&0&2.0000&2.4495&1&1.7321&1&1.7321&1&0\\
1.7321&2.0000&0&1.4142&2.5166&1&1.7321&1&1.7321&0\\
1&2.4495&1.4142&0&2.3805&1&1.7321&1&1.7321&0\\
1.4142&1&2.5166&2.3805&0&1.9149&1&1.9149&1&0\\
1&1.7321&1&1&1.9149&0&1.4142&1&1&0\\
1&1&1.7321&1.7321&1&1.4142&0&1&1&0\\
1&1.7321&1&1&1.9149&1&1&0&1.4142&0\\
1&1&1.7321&1.7321&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.6330\\-0.5774\\0\\-0.8165\\0.5774\\0\\0.8165\\-1.1547\\-0.0000\\-0.8165\\-0.2887\\-0.5000\\-0.0000\\-0.8660\\0.5000\\-0.8165\\-0.2887\\0.5000\\-0.0000\\-0.8660\\-0.5000\\-0.8165\\-1.1547\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph607008Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph607008BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.30000 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 211 (Graph 610105):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&1&0&0&0&1\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&1&0&0&0&1&0&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&1&0&0&1&0&0&1&1\\
0&1&1&0&1&0&1&1&0&0\\
1&1&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1&2.3805&1&1.9149&1&1.9149&0\\
1.4142&0&1.4142&1.9149&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&1.6667&1.7321&1&1&1&1&0\\
1&1.9149&1.6667&0&2.7285&1&1.9437&1.6330&2.3333&0\\
2.3805&1&1.7321&2.7285&0&2.4495&1&1.7321&1&0\\
1&1.7321&1&1&2.4495&0&1.7321&1&1.7321&0\\
1.9149&1&1&1.9437&1&1.7321&0&1.4142&1&0\\
1&1&1&1.6330&1.7321&1&1.4142&0&1&0\\
1.9149&1&1&2.3333&1&1.7321&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\-1.3333\\0.9428\\0\\-0.5000\\-0.2357\\0.8333\\-0.3333\\2.3570\\0\\-1.0000\\0\\-0.0000\\-0.8333\\1.6499\\0.5000\\-0.5000\\0.7071\\-0.5000\\-0.8333\\1.6499\\-0.5000\\-0.5000\\0.7071\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph610105Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph610105BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.74444 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 212 (Graph 610977):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&1&0&1&0&0\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&1&0&0&0&1&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&1&0&0&0&1\\
0&1&1&0&1&1&1&0&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7778&1.6330&1&2.5035&1&1.9907&1&1.6667&0\\
1.7778&0&1.6330&2.5035&1&1.6667&1&1.9907&1&0\\
1.6330&1.6330&0&1.6667&1.6667&1&1&1&1&0\\
1&2.5035&1.6667&0&2.9630&1&2.4369&1&1.9907&0\\
2.5035&1&1.6667&2.9630&0&1.9907&1&2.4369&1&0\\
1&1.6667&1&1&1.9907&0&1.6330&1&1&0\\
1.9907&1&1&2.4369&1&1.6330&0&1.6667&1&0\\
1&1.9907&1&1&2.4369&1&1.6667&0&1.6330&0\\
1.6667&1&1&1.9907&1&1&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7778\\0\\1.3699\\-0.8889\\0\\0.7090\\0.5926\\-0.3824\\0.7090\\-2.3704\\-0.3824\\0.7210\\-0.3889\\-0.5735\\0.9373\\-1.7222\\0.3441\\0.9373\\-0.0556\\0.3441\\0.7210\\-1.3889\\-0.5735\\0.3965\\-0.8889\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph610977Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph610977BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$10.60919 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 213 (Graph 613779):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
1&0&0&0&0&1&0&1&0&0\\
0&1&0&0&0&0&1&0&1&0\\
1&0&1&1&0&0&0&1&1&1\\
0&1&1&0&1&0&0&1&1&1\\
1&0&1&1&0&1&1&0&0&1\\
0&1&1&0&1&1&1&0&0&1\\
1&1&0&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&2.0000&1.7321&1&2.5166&1&1.7321&1&1.7321&0\\
2.0000&0&1.7321&2.5166&1&1.7321&1&1.7321&1&0\\
1.7321&1.7321&0&1.4142&1.4142&1&1&1&1&0\\
1&2.5166&1.4142&0&2.6667&1&1.9149&1&1.9149&0\\
2.5166&1&1.4142&2.6667&0&1.9149&1&1.9149&1&0\\
1&1.7321&1&1&1.9149&0&1.4142&1&1&0\\
1.7321&1&1&1.9149&1&1.4142&0&1&1&0\\
1&1.7321&1&1&1.9149&1&1&0&1.4142&0\\
1.7321&1&1&1.9149&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\2.0000\\0\\1.4142\\1.0000\\0\\0.9428\\-0.3333\\0\\0.9428\\2.3333\\0\\0.7071\\0.5000\\-0.5000\\0.7071\\1.5000\\0.5000\\0.7071\\0.5000\\0.5000\\0.7071\\1.5000\\-0.5000\\0\\1.0000\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph613779Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph613779BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.57778 R^2$ & $C_{2 v}$ & 2 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 214 (Graph 618645):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&0&1\\
0&1&1&0&0&1&1&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.8689&1&1&1.8362&1.6938&1&1.9667&0\\
1.6330&0&1.6330&1.6667&1&1&1.6667&1&1&0\\
1.8689&1.6330&0&1.6938&1.8362&1&1&1.9667&1&0\\
1&1.6667&1.6938&0&1.6330&1.9838&1&1&1.5920&0\\
1&1&1.8362&1.6330&0&1.2689&1.9838&1&1.7167&0\\
1.8362&1&1&1.9838&1.2689&0&1.6330&1.7167&1&0\\
1.6938&1.6667&1&1&1.9838&1.6330&0&1.5920&1&0\\
1&1&1.9667&1&1&1.7167&1.5920&0&1.5345&0\\
1.9667&1&1&1.5920&1.7167&1&1&1.5345&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.5327\\-1.0695\\0\\0.3399\\-0.2722\\-0.9002\\-0.2039\\-0.8165\\0.5401\\0.8367\\-1.5426\\0.5401\\1.1600\\-0.8444\\-0.9002\\-0.3658\\-0.8165\\-0.4467\\0.8926\\-1.6946\\-0.4467\\0.5697\\-0.8165\\-0.0935 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph618645Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph618645BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.67307 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 215 (Graph 618718):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&0&0\\
0&1&1&1&0&1&1&0&0&1\\
1&1&1&1&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4452&1.9301&1&1&1.9297&1.4460&1&1.7311&0\\
1.4452&0&1.6330&1.0887&1&1&1.6667&1&1&0\\
1.9301&1.6330&0&1.6330&1.9301&1&1&2.2913&1&0\\
1&1.0887&1.6330&0&1.4452&1.6667&1&1&1&0\\
1&1&1.9301&1.4452&0&1.4460&1.9297&1&1.7311&0\\
1.9297&1&1&1.6667&1.4460&0&1.6330&1.9121&1&0\\
1.4460&1.6667&1&1&1.9297&1.6330&0&1.9121&1&0\\
1&1&2.2913&1&1&1.9121&1.9121&0&1.6767&0\\
1.7311&1&1&1&1.7311&1&1&1.6767&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4452\\0\\1.5936\\1.0888\\0\\0.1959\\0.6585\\-0.7266\\-0.1800\\0.7226\\0.6674\\0.8858\\1.6650\\0.4087\\1.1797\\0.4849\\-0.6812\\-0.6584\\0.7226\\-0.2107\\0.8296\\1.4135\\-0.5575\\0.6751\\0.7226\\0.1488 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph618718Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph618718BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.52721 R^2$ & $C_s$ & 1 & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 216 (Graph 618763):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&0&1\\
1&1&0&1&1&0&0&0&1&0\\
0&1&1&1&0&1&0&1&0&1\\
1&1&1&1&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.7566&1&1&1.9843&1.2019&1&1.6180&0\\
1.6180&0&1.6330&1.6180&1&1&1.9843&1&1&0\\
1.7566&1.6330&0&1.1220&1.9889&1&1&1.7007&1&0\\
1&1.6180&1.1220&0&1.6180&1.6779&1&1&1&0\\
1&1&1.9889&1.6180&0&1.6779&1.8055&1&1.6180&0\\
1.9843&1&1&1.6779&1.6779&0&1.6927&1.6532&1&0\\
1.2019&1.9843&1&1&1.8055&1.6927&0&1.7258&1.5940&0\\
1&1&1.7007&1&1&1.6532&1.7258&0&1&0\\
1.6180&1&1&1&1.6180&1&1.5940&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6180\\0\\1.4849\\-0.9385\\0\\0.7565\\-0.3090\\0.5764\\-0.4676\\-0.8090\\-0.3562\\0.9431\\-1.7168\\-0.3175\\1.1643\\-0.0387\\-0.2958\\-0.1095\\-0.8090\\0.5775\\0.7565\\-1.3090\\0.5764\\0.5277\\-0.8090\\-0.2589 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph618763Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph618763BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.13829 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 217 (Graph 618802):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&1&0\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&0&0&1&1&1&0&1\\
1&1&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7778&1&1&1.9907&1.9746&1&1.6667&0\\
1.6330&0&1.6330&1.6667&1&1&1.9746&1&1&0\\
1.7778&1.6330&0&1.1529&1.9907&1&1&1.6667&1&0\\
1&1.6667&1.1529&0&1.6330&1.7249&1&1&1.0887&0\\
1&1&1.9907&1.6330&0&1.6667&2.3745&1&1.6330&0\\
1.9907&1&1&1.7249&1.6667&0&1.7089&1.6330&1&0\\
1.9746&1.9746&1&1&2.3745&1.7089&0&1.6219&1&0\\
1&1&1.6667&1&1&1.6330&1.6219&0&1&0\\
1.6667&1&1&1.0887&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.4913\\-0.9677\\0\\0.7726\\-0.2722\\-0.5735\\-0.4636\\-0.8165\\0.3441\\0.9345\\-1.7237\\0.3441\\1.5017\\-0.8165\\-0.9884\\-0.0662\\-0.8165\\-0.5735\\0.7726\\-1.3608\\-0.5735\\0.5298\\-0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph618802Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph618802BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.64354 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 218 (Graph 618803):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&0\\
0&0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&0&0&1&1&1&0&1\\
1&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.9956&1&1&2.4249&1.6859&1&1.6667&0\\
1.6330&0&1.1471&1.6667&1&1&1.6859&1&1&0\\
1.9956&1.1471&0&1.6667&1.7622&1&1&1.6859&1&0\\
1&1.6667&1.6667&0&1.6330&2.0624&1&1&1.0887&0\\
1&1&1.7622&1.6330&0&1.9819&1.9868&1&1.6330&0\\
2.4249&1&1&2.0624&1.9819&0&1.6977&1.6977&1&0\\
1.6859&1.6859&1&1&1.9868&1.6977&0&1.6059&1&0\\
1&1&1.6859&1&1&1.6977&1.6059&0&1&0\\
1.6667&1&1&1.0887&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.1471\\-1.6330\\0\\-0.5735\\-0.2722\\-0.7726\\0.3441\\-0.8165\\0.4636\\-0.5735\\-2.3107\\-0.4601\\-1.3765\\-0.8165\\-0.5298\\0.2294\\-0.8165\\-0.5298\\-0.5735\\-1.3608\\-0.7726\\-0.5735\\-0.8165\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph618803Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph618803BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.73109 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent **Packing 219 (Graph 618804):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&0\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&0&0&1&1&1&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&2.4487&1&1&1.9907&1.6859&1&1.6667&0\\
1.6330&0&1.6977&1.6667&1&1&1.6859&1&1&0\\
2.4487&1.6977&0&1.7539&2.4249&1&1&1.9819&1&0\\
1&1.6667&1.7539&0&1.6330&1.7249&1&1&1.0887&0\\
1&1&2.4249&1.6330&0&1.6667&1.9868&1&1.6330&0\\
1.9907&1&1&1.7249&1.6667&0&1.1471&1.6330&1&0\\
1.6859&1.6859&1&1&1.9868&1.1471&0&1.6059&1&0\\
1&1&1.9819&1&1&1.6330&1.6059&0&1&0\\
1.6667&1&1&1.0887&1.6330&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.6922\\1.7700\\0\\0.8737\\0.2722\\0.4032\\-0.5242\\0.8165\\-0.2419\\0.8443\\1.7237\\-0.5281\\1.4620\\0.8165\\-0.1947\\0\\0.8165\\0.5750\\0.8737\\1.3608\\0.4032\\0.4716\\0.8165\\-0.3330 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph618804Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph618804BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.89226 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 220 (Graph 619044):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&1&0\\
1&1&0&1&1&0&0&0&1&0\\
0&1&1&1&0&1&1&1&0&1\\
1&1&1&1&1&1&0&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&1.7566&1&1&1.9843&1.9843&1&1.6180&0\\
1.6180&0&1.6330&1.6180&1&1&1.9843&1&1&0\\
1.7566&1.6330&0&1.1220&1.9889&1&1&1.7007&1&0\\
1&1.6180&1.1220&0&1.6180&1.6779&1&1&1&0\\
1&1&1.9889&1.6180&0&1.6779&2.3985&1&1.6180&0\\
1.9843&1&1&1.6779&1.6779&0&1.6927&1.6532&1&0\\
1.9843&1.9843&1&1&2.3985&1.6927&0&1.6781&1&0\\
1&1&1.7007&1&1&1.6532&1.6781&0&1&0\\
1.6180&1&1&1&1.6180&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6180\\0\\-1.4849\\0.9385\\0\\-0.7565\\0.3090\\0.5764\\0.4676\\0.8090\\-0.3562\\-0.9431\\1.7168\\-0.3175\\-1.5168\\0.8090\\0.9911\\0.1095\\0.8090\\0.5775\\-0.7565\\1.3090\\0.5764\\-0.5277\\0.8090\\-0.2589 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph619044Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph619044BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.62060 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 221 (Graph 619047):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&0\\
1&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&0\\
0&1&1&1&0&1&1&1&0&1\\
1&1&0&1&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6180&2.4256&1&1&1.9843&1.6779&1&1.6180&0\\
1.6180&0&1.6927&1.6180&1&1&1.6779&1&1&0\\
2.4256&1.6927&0&1.6927&2.4256&1&1&1.9910&1&0\\
1&1.6180&1.6927&0&1.6180&1.6779&1&1&1&0\\
1&1&2.4256&1.6180&0&1.6779&1.9843&1&1.6180&0\\
1.9843&1&1&1.6779&1.6779&0&1.1220&1.6532&1&0\\
1.6779&1.6779&1&1&1.9843&1.1220&0&1.6532&1&0\\
1&1&1.9910&1&1&1.6532&1.6532&0&1&0\\
1.6180&1&1&1&1.6180&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6180\\0\\-1.6882\\-1.7417\\0\\-0.8713\\-0.3090\\-0.3813\\0.5385\\-0.8090\\0.2357\\-0.8414\\-1.7168\\0.5313\\-1.4456\\-0.8090\\0.2669\\-0.0300\\-0.8090\\-0.5870\\-0.8713\\-1.3090\\-0.3813\\-0.4516\\-0.8090\\0.3762 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph619047Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph619047BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.80603 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 222 (Graph 619264):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&1&1\\
1&1&0&0&0&0&0&0&0&1\\
0&1&1&0&0&0&0&1&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&1&0&0&1&1\\
0&0&1&1&0&1&1&1&0&0\\
1&1&1&1&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.1220&1.9843&1&1&1.6779&1.6779&1&1.6532&0\\
1.1220&0&1.6779&1.6779&1&1&1.9843&1&1.6532&0\\
1.9843&1.6779&0&1.6180&1.8414&1&1&1.6180&1&0\\
1&1.6779&1.6180&0&1.6927&1.6180&1&1&1&0\\
1&1&1.8414&1.6927&0&1.6927&1.8414&1.5940&2.0314&0\\
1.6779&1&1&1.6180&1.6927&0&1.6180&1&1&0\\
1.6779&1.9843&1&1&1.8414&1.6180&0&1.6180&1&0\\
1&1&1.6180&1&1.5940&1&1.6180&0&1&0\\
1.6532&1.6532&1&1&2.0314&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.1220\\0\\-1.6768\\1.0610\\0\\-0.8486\\-0.2480\\-0.4674\\-0.1063\\0.5610\\0.8210\\-0.8486\\1.3700\\-0.4674\\-1.6768\\0\\-0.0000\\-0.3366\\0.5610\\-0.7563\\-1.3359\\0.5610\\-0.7961\\-0.8191\\0.5610\\0.1197 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph619264Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph619264BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.32372 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 223 (Graph 622056):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&1&0&1&0\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&1&0&1&0&0&0&1&1\\
1&0&1&1&0&0&1&1&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.4142&1&1&1.9149&1&1&1&0\\
1.6330&0&1.4142&2.5166&1&1&1.9149&1&1.9149&0\\
1.4142&1.4142&0&1.7321&1.7321&1&1&1&1&0\\
1&2.5166&1.7321&0&2.0000&2.5166&1&1.7321&1&0\\
1&1&1.7321&2.0000&0&1.7321&1.7321&1&1.7321&0\\
1.9149&1&1&2.5166&1.7321&0&1.6330&1.4142&1.9149&0\\
1&1.9149&1&1&1.7321&1.6330&0&1.4142&1&0\\
1&1&1&1.7321&1&1.4142&1.4142&0&1&0\\
1&1.9149&1&1&1.7321&1.9149&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.1547\\-0.8165\\0\\-0.5774\\0.8165\\-0.0000\\0.5774\\-0.8165\\0\\-0.8660\\-1.6330\\-0.5000\\-0.8660\\0\\-0.5000\\-0.2887\\-0.8165\\0.5000\\-0.8660\\0\\0.5000\\-0.2887\\-0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph622056Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph622056BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.16667 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 224 (Graph 622541):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&0\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&0&0\\
0&1&1&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.1832&1.6796&1&1&1.7496&1&1&1&0\\
1.1832&0&1.6330&1.6667&1&1&1.6667&1&1&0\\
1.6796&1.6330&0&1.6938&2.3501&1&1&1.9667&1&0\\
1&1.6667&1.6938&0&1.7159&1.9838&1&1&1.5920&0\\
1&1&2.3501&1.7159&0&1.9633&1.9443&1&1.5109&0\\
1.7496&1&1&1.9838&1.9633&0&1.6330&1.7167&1&0\\
1&1.6667&1&1&1.9443&1.6330&0&1.5920&1&0\\
1&1&1.9667&1&1&1.7167&1.5920&0&1.5345&0\\
1&1&1&1.5920&1.5109&1&1&1.5345&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.1832\\0\\-1.5458\\0.6569\\0\\-0.3758\\-0.1596\\-0.9128\\0.8019\\0.5916\\0\\-0.9577\\1.4626\\0\\-0.9803\\-0.1596\\-0.1162\\0.2665\\0.5916\\-0.7609\\-0.6611\\0.5916\\0.4615\\-0.7000\\0.7060\\-0.5312 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph622541Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph622541BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.55170 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 225 (Graph 622587):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&1&0\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&0&0\\
0&1&1&1&0&1&1&0&0&1\\
1&1&1&0&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4325&1.7317&1&1&1.9053&1&1&1.3951&0\\
1.4325&0&1.6330&1.4730&1&1&1.6667&1&1&0\\
1.7317&1.6330&0&1.7318&1.9907&1&1&2.1334&1&0\\
1&1.4730&1.7318&0&1.6667&1.9237&1&1&1&0\\
1&1&1.9907&1.6667&0&1.6668&1.7246&1&1.6328&0\\
1.9053&1&1&1.9237&1.6668&0&1.6330&1.8846&1&0\\
1&1.6667&1&1&1.7246&1.6330&0&1.6328&1&0\\
1&1&2.1334&1&1&1.8846&1.6328&0&1.3524&0\\
1.3951&1&1&1&1.6328&1&1&1.3524&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4325\\0\\-1.5187\\-0.8322\\0\\-0.1604\\-0.3080\\-0.9378\\0.3807\\-0.7163\\0.5849\\-0.9577\\-1.6343\\0.2051\\-0.9349\\-0.0958\\-0.3418\\0.5744\\-0.7163\\-0.3962\\-0.7254\\-1.0466\\-0.5699\\-0.5948\\-0.7163\\0.3649 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph622587Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph622587BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.33646 R^2$ & $C_1$ & 1 & chiral \\
 & & & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 226 (Graph 627354):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0&1\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&1&0\\
1&1&0&0&0&0&0&0&0&1\\
0&1&1&0&0&0&0&1&1&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&1&0&0&1&1\\
0&0&1&1&0&1&1&1&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5224&1.7199&1&1&1.7199&1&1&1.5130&0\\
1.5224&0&1.7221&1.9591&1&1&1.8799&1&1.7204&0\\
1.7199&1.7221&0&1.7199&1.9995&1&1&1.5130&1&0\\
1&1.9591&1.7199&0&1.8733&1.7199&1&1&1&0\\
1&1&1.9995&1.8733&0&1.7176&1.7243&1.2737&2.0579&0\\
1.7199&1&1&1.7199&1.7176&0&1.5130&1&1&0\\
1&1.8799&1&1&1.7243&1.5130&0&1.2892&1&0\\
1&1&1.5130&1&1.2737&1&1.2892&0&1&0\\
1.5130&1.7204&1&1&2.0579&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.5224\\0\\1.5435\\-0.7587\\0\\0.4079\\0.1709\\0.8969\\-0.3870\\-0.7612\\-0.5204\\0.9023\\-1.4043\\0.4147\\0.9932\\0\\0\\0.1665\\-0.7612\\0.6268\\1.1100\\-0.5409\\0.8744\\0.5841\\-0.7612\\-0.2818 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph627354Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph627354BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.32168 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 227 (Graph 629072):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&1&0&1\\
1&0&0&0&0&0&1&1&1&0\\
1&1&0&0&0&0&0&0&1&1\\
0&1&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&0&1\\
0&1&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&0&1&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5723&1.6848&1&1&1.9490&1&1.4722&1&0\\
1.5723&0&1.6330&1.6881&1&1&1.9006&1&1&0\\
1.6848&1.6330&0&1.3774&1.9788&1&1&1&1.7800&0\\
1&1.6881&1.3774&0&1.6881&1.8602&1&1&1&0\\
1&1&1.9788&1.6881&0&1.7032&1.7283&1.5723&1&0\\
1.9490&1&1&1.8602&1.7032&0&1.7314&1&1.6942&0\\
1&1.9006&1&1&1.7283&1.7314&0&1.3859&1.6042&0\\
1.4722&1&1&1&1.5723&1&1.3859&0&1&0\\
1&1&1.7800&1&1&1.6942&1.6042&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.5723\\0\\1.4600\\-0.8408\\0\\0.5508\\-0.1980\\0.8108\\-0.4791\\-0.7862\\-0.3904\\0.9653\\-1.6761\\-0.2397\\0.9977\\0\\-0.0502\\0.7053\\-1.1574\\0.5747\\-0.2232\\-0.7862\\0.5763\\0.5194\\-0.7862\\-0.3350 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph629072Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph629072BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.14597 R^2$ & $C_1$ & 1 & chiral \\
 & & & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 228 (Graph 630908):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&0&1&0\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&0&1&1&0&0&1&1\\
1&0&1&1&0&0&1&1&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.5920&1&1&1.6667&1&1&1&0\\
1.6330&0&1.7167&2.4736&1&1&1.9838&1&1.7496&0\\
1.5920&1.7167&0&1.6938&1.9667&1&1&1.5345&1&0\\
1&2.4736&1.6938&0&1.9971&2.1333&1&1.6938&1&0\\
1&1&1.9667&1.9971&0&1.6330&1.6938&1&1.6796&0\\
1.6667&1&1&2.1333&1.6330&0&1.6667&1&1.1832&0\\
1&1.9838&1&1&1.6938&1.6667&0&1.5920&1&0\\
1&1&1.5345&1.6938&1&1&1.5920&0&1&0\\
1&1.7496&1&1&1.6796&1.1832&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.4346\\0.6901\\0\\-0.5932\\-0.7508\\-0.2905\\0.5090\\0.8165\\0.2726\\-0.8483\\1.3608\\-0.4543\\-0.9229\\-0.0823\\0.3761\\-0.0184\\0.8165\\-0.5771\\-0.7941\\0.1854\\-0.5788\\-0.4905\\0.8165\\0.3045 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph630908Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph630908BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.77019 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 229 (Graph 631053):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&0&0&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&1&1&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&0&1&1&0&0&1&0\\
1&0&1&0&0&1&1&1&0&0\\
1&1&1&1&1&1&1&0&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6071&1.6071&1&1&1.5827&1&1&1&0\\
1.6071&0&1.6981&1.8040&1&1&1.9707&1&1.6426&0\\
1.6071&1.6981&0&1.6851&1.9707&1&1&1.6426&1&0\\
1&1.8040&1.6851&0&1.1894&1.9778&1&1.7373&1.6655&0\\
1&1&1.9707&1.1894&0&1.6071&1.6981&1&1.6426&0\\
1.5827&1&1&1.9778&1.6071&0&1.6071&1&1&0\\
1&1.9707&1&1&1.6981&1.6071&0&1.6426&1&0\\
1&1&1.6426&1.7373&1&1&1.6426&0&1&0\\
1&1.6426&1&1.6655&1.6426&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6071\\0\\-1.4418\\-0.7099\\0\\-0.2074\\-0.1021\\0.9729\\0.5000\\-0.8035\\0.3230\\-0.7913\\-1.2717\\-0.5112\\-0.9418\\0\\0.3230\\0\\-0.8035\\-0.5886\\-0.7601\\-0.2752\\-0.5886\\-0.5000\\-0.8035\\0.3230 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph631053Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph631053BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.07299 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 230 (Graph 632638):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1&1\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&1&0&1&0\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&1\\
1&0&1&1&0&0&1&1&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7167&1.5920&1&1&1.9667&1&1.5345&1&0\\
1.7167&0&1.6330&2.5151&1&1&1.9838&1&1.7496&0\\
1.5920&1.6330&0&1.6938&1.6667&1&1&1&1&0\\
1&2.5151&1.6938&0&1.8000&2.4704&1&1.9667&1&0\\
1&1&1.6667&1.8000&0&1.6330&1.6667&1&1.1832&0\\
1.9667&1&1&2.4704&1.6330&0&1.6938&1&1.6796&0\\
1&1.9838&1&1&1.6667&1.6938&0&1.5920&1&0\\
1.5345&1&1&1.9667&1&1&1.5920&0&1&0\\
1&1.7496&1&1&1.1832&1.6796&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7167\\0\\1.3647\\-0.8199\\0\\0.6600\\0.6928\\0.2905\\-0.2384\\-0.8584\\0.4543\\0.9619\\-1.6936\\-0.2726\\0.9266\\-0.0034\\-0.3761\\0.6722\\-1.2529\\0.5771\\0.7736\\-0.2580\\0.5788\\0.4129\\-0.8584\\-0.3045 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph632638Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph632638BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.97114 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 231 (Graph 632698):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1&1\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&1&0&0&1\\
1&1&0&0&0&0&0&1&1&1\\
0&1&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&0\\
1&0&1&0&1&0&1&1&0&0\\
1&1&1&1&1&1&1&0&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6981&1.6071&1&1&1.9707&1&1.6426&1&0\\
1.6981&0&1.6071&1.8625&1&1&1.9707&1&1.6426&0\\
1.6071&1.6071&0&1.6851&1.5827&1&1&1&1&0\\
1&1.8625&1.6851&0&1.6851&1.8625&1&2.0561&1.6655&0\\
1&1&1.5827&1.6851&0&1.6071&1.6071&1&1&0\\
1.9707&1&1&1.8625&1.6071&0&1.6981&1&1.6426&0\\
1&1.9707&1&1&1.6071&1.6981&0&1.6426&1&0\\
1.6426&1&1&2.0561&1&1&1.6426&0&1&0\\
1&1.6426&1&1.6655&1&1.6426&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6981\\0\\-1.3645\\-0.8490\\0\\-0.1963\\-0.1221\\0.9729\\0.1334\\-0.8490\\-0.5112\\-0.9464\\-1.6981\\0.3230\\-0.9464\\0\\0.3230\\-0.7292\\-1.3490\\-0.5886\\-0.7292\\-0.3490\\-0.5886\\-0.4181\\-0.8490\\0.3230 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph632698Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph632698BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.31359 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 232 (Graph 632806):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1&1\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&0&1&1&1&1&1\\
1&0&0&0&0&0&1&0&1&0\\
1&1&0&0&0&0&0&1&1&1\\
0&1&1&0&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&1&0&0&1&0\\
1&0&1&1&1&0&1&1&0&0\\
1&1&1&0&1&1&1&0&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6981&1.6071&1&1&1.9707&1&1.6426&1&0\\
1.6981&0&1.6071&2.4548&1&1&1.9707&1&1.6426&0\\
1.6071&1.6071&0&1.6851&1.5827&1&1&1&1&0\\
1&2.4548&1.6851&0&1.6851&2.4548&1&1.9899&1&0\\
1&1&1.5827&1.6851&0&1.6071&1.6071&1&1&0\\
1.9707&1&1&2.4548&1.6071&0&1.6981&1&1.6426&0\\
1&1.9707&1&1&1.6071&1.6981&0&1.6426&1&0\\
1.6426&1&1&1.9899&1&1&1.6426&0&1&0\\
1&1.6426&1&1&1&1.6426&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6981\\0\\-1.3645\\-0.8490\\0\\-0.6648\\0.6309\\-0.4000\\0.1334\\-0.8490\\-0.5112\\-0.9464\\-1.6981\\0.3230\\-0.9464\\0\\0.3230\\-0.7292\\-1.3490\\-0.5886\\-0.7292\\-0.3490\\-0.5886\\-0.4181\\-0.8490\\0.3230 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph632806Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph632806BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.79829 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 233 (Graph 633829):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0&1\\
0&0&0&0&1&1&0&0&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&1&0\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&1&1&1\\
1&0&1&1&0&0&0&0&1&1\\
1&0&0&1&1&1&0&0&1&1\\
0&0&1&1&0&1&1&1&0&0\\
1&1&1&0&1&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7176&1.7199&1&1&1.7199&1&1&1.5130&0\\
1.7176&0&1.6453&2.1910&1&1&1.9552&1.2737&1.8398&0\\
1.7199&1.6453&0&1.7199&1.9591&1&1&1.5130&1&0\\
1&2.1910&1.7199&0&1.7221&1.7199&1&1&1&0\\
1&1&1.9591&1.7221&0&1.5224&1.7204&1&1.8799&0\\
1.7199&1&1&1.7199&1.5224&0&1.5130&1&1&0\\
1&1.9552&1&1&1.7204&1.5130&0&1.2892&1&0\\
1&1.2737&1.5130&1&1&1&1.2892&0&1&0\\
1.5130&1.8398&1&1&1.8799&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7176\\0\\-1.4456\\0.9320\\0\\-0.5054\\-0.2475\\-0.8266\\0.5121\\0.8588\\0\\-0.7793\\1.4288\\-0.5561\\-0.9993\\0\\-0.0050\\-0.1404\\0.6776\\-0.7219\\-1.1211\\0.5398\\-0.8608\\-0.4695\\0.8588\\0.2049 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph633829Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph633829BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.32168 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 234 (Graph 663203):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0&1\\
0&0&0&0&1&1&0&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&0&1\\
1&1&0&0&0&0&1&1&1&0\\
0&1&1&0&0&0&0&1&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&1&0&0&0&1\\
0&1&1&0&1&1&1&0&0&0\\
1&0&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7247&1.7247&1&1&1.6507&1&1&1.6507&0\\
1.7247&0&1.7247&1.9937&1&1&1.6507&1&1&0\\
1.7247&1.7247&0&1.9937&1.6507&1&1&1.6507&1&0\\
1&1.9937&1.9937&0&1.7321&1.6507&1.7321&1&2.1736&0\\
1&1&1.6507&1.7321&0&1.4142&1&1&1&0\\
1.6507&1&1&1.6507&1.4142&0&1.4142&1&1&0\\
1&1.6507&1&1.7321&1&1.4142&0&1.4142&1&0\\
1&1&1.6507&1&1&1&1.4142&0&1.4142&0\\
1.6507&1&1&2.1736&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7247\\0\\1.4937\\0.8624\\0\\-0.0000\\-0.0000\\-1.0000\\-0.0795\\0.8624\\0.5000\\0.7866\\1.3624\\-0.5000\\0.7866\\0.3624\\0.5000\\-0.0795\\0.8624\\-0.5000\\0.7866\\1.3624\\0.5000\\0.7866\\0.3624\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph663203Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph663203BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.26717 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 235 (Graph 665570):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&0&1&1\\
0&0&0&0&1&1&1&0&1&1\\
0&0&0&0&0&1&1&1&0&1\\
1&0&0&0&0&0&0&1&1&1\\
1&1&0&0&0&0&1&0&0&1\\
0&1&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&0&0&1\\
0&0&1&1&0&1&0&0&0&1\\
1&1&0&1&0&1&0&0&0&1\\
1&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4144&2.0000&1&1&1.7321&1.7321&1.7321&1&0\\
1.4144&0&1.4140&1.7321&1&1&1&1.7321&1&0\\
2.0000&1.4140&0&1.7321&1.7321&1&1&1&1.7321&0\\
1&1.7321&1.7321&0&1.7321&1.4140&2.0000&1&1&0\\
1&1&1.7321&1.7321&0&1.7321&1&2.0000&1.4140&0\\
1.7321&1&1&1.4140&1.7321&0&1.4144&1&1&0\\
1.7321&1&1&2.0000&1&1.4144&0&1.7321&1.7321&0\\
1.7321&1.7321&1&1&2.0000&1&1.7321&0&1.4144&0\\
1&1&1.7321&1&1.4140&1&1.7321&1.4144&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4145\\0\\-1.4140\\1.4145\\0\\-0.7070\\0\\0.7072\\0\\0.7072\\-0.7070\\-0.7070\\1.4142\\0.7072\\-0.7070\\1.4142\\-0.7072\\-1.4142\\0.7072\\0.7070\\0\\0.7072\\0.7070\\-0.7070\\0.7072\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph665570Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph665570BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.40000 R^2$ & $C_{3 v}$ & 3 & new seed\\
 &  &  & non-rigid\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 236 (Graph 668570):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&0&1&1\\
0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&0&1&1&1&0&1\\
1&0&0&0&0&0&0&0&1&1\\
1&1&0&0&0&0&1&0&1&1\\
0&1&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&1&0&1\\
0&1&1&0&0&1&1&0&0&0\\
1&1&0&1&1&1&0&0&0&1\\
1&0&1&1&1&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7204&1.9998&1&1&1.7221&1.7221&2.3494&1&0\\
1.7204&0&1.5130&1.8479&1&1&1&1&1&0\\
1.9998&1.5130&0&1.7359&1.7199&1&1&1&1.7199&0\\
1&1.8479&1.7359&0&1.6330&1.2992&1.9587&2.2105&1&0\\
1&1&1.7199&1.6330&0&1.5130&1&1.7199&1&0\\
1.7221&1&1&1.2992&1.5130&0&1.2892&1&1&0\\
1.7221&1&1&1.9587&1&1.2892&0&1&1.5130&0\\
2.3494&1&1&2.2105&1.7199&1&1&0&1.7199&0\\
1&1&1.7199&1&1&1&1.5130&1.7199&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7204\\0\\1.4687\\-1.3572\\0\\0.5296\\-0.1585\\0.8333\\-0.1001\\-0.8602\\-0.5000\\0.7078\\-1.4315\\0.6446\\0.7078\\-1.4315\\-0.6446\\0.8914\\-2.1737\\0\\-0.1001\\-0.8602\\0.5000\\0.7443\\-0.6678\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph668570Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph668570BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.62289 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 237 (Graph 679344):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1&1\\
0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&1&0&1&0\\
1&1&0&0&0&0&1&1&0&1\\
0&1&1&0&0&0&0&1&1&1\\
1&1&0&1&1&0&0&0&1&0\\
0&1&1&0&1&1&0&0&0&1\\
1&1&0&1&0&1&1&0&0&1\\
1&0&1&0&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.5130&1.9998&1&1&1.7199&1&1.7199&1&0\\
1.5130&0&1.7204&1.7221&1&1&1&1&1&0\\
1.9998&1.7204&0&2.6277&1.7221&1&2.3494&1&1.7221&0\\
1&1.7221&2.6277&0&1.7204&1.9998&1&2.3494&1&0\\
1&1&1.7221&1.7204&0&1.5130&1&1&1.2892&0\\
1.7199&1&1&1.9998&1.5130&0&1.7199&1&1&0\\
1&1&2.3494&1&1&1.7199&0&1.7199&1&0\\
1.7199&1&1&2.3494&1&1&1.7199&0&1.5130&0\\
1&1&1.7221&1&1.2892&1&1&1.5130&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.5130\\0\\1.6701\\1.0999\\0\\-0.6409\\0.1069\\-0.7602\\0.1105\\0.7565\\0.6446\\0.8591\\1.4036\\-0.5000\\-0.6540\\0.7565\\0\\0.8591\\1.4036\\0.5000\\0.1105\\0.7565\\-0.6446\\0.8431\\0.5377\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph679344Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph679344BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.20380 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 238 (Graph 679397):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&0&1\\
0&0&0&0&1&1&1&1&1&0\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&0&1&0&1&1\\
1&1&0&0&0&0&1&1&0&1\\
0&1&1&0&0&0&0&1&1&0\\
1&1&0&1&1&0&0&0&1&0\\
0&1&1&0&1&1&0&0&0&1\\
0&1&1&1&0&1&1&0&0&1\\
1&0&1&1&1&0&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7055&1.9735&1&1&2.2941&1&1.7319&1.5476&0\\
1.7055&0&1.5476&1.7055&1&1&1&1&1&0\\
1.9735&1.5476&0&1.5895&1.7055&1&1.8339&1&1&0\\
1&1.7055&1.5895&0&1.5476&1.9735&1&1.8339&1&0\\
1&1&1.7055&1.5476&0&1.7055&1&1&1.3951&0\\
2.2941&1&1&1.9735&1.7055&0&1.7319&1&1&0\\
1&1&1.8339&1&1&1.7319&0&1.5711&1&0\\
1.7319&1&1&1.8339&1&1&1.5711&0&1.2278&0\\
1.5476&1&1&1&1.3951&1&1&1.2278&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7055\\0\\-1.4915\\-1.2924\\0\\-0.5398\\-0.2932\\0.7891\\0\\-0.8527\\-0.5172\\-0.9129\\-2.1025\\0\\0.2255\\-0.8527\\0.4711\\-0.7291\\-1.4389\\-0.6304\\-0.6800\\-1.2618\\0.5836\\-0.8072\\-0.5753\\-0.1323 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph679397Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph679397BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.28961 R^2$ & $C_2$ & 2 & chiral \\
 & & & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 239 (Graph 685049):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&0\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&0&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&1&0&1&1\\
1&0&1&1&0&1&0&0&1&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&0&0&1&1&1&0&0&0\\
0&1&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.9300&1&1&1.6507&1&1&1&0\\
1.4142&0&1.7321&1.6507&1&1&1.4142&1&1&0\\
1.9300&1.7321&0&1.5000&2.3874&1&1&1.9300&1.7321&0\\
1&1.6507&1.5000&0&1.7247&1.7247&1&1&1.6507&0\\
1&1&2.3874&1.7247&0&1.7247&1.6507&1&1&0\\
1.6507&1&1&1.7247&1.7247&0&1&1.6507&1&0\\
1&1.4142&1&1&1.6507&1&0&1.4142&1&0\\
1&1&1.9300&1&1&1.6507&1.4142&0&1.4142&0\\
1&1&1.7321&1.6507&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\-1.6723\\0.9633\\0\\-0.6838\\0\\0.7231\\0.6988\\0.7071\\-0.1083\\-0.8707\\1.3169\\-0.4821\\-0.9100\\0.3536\\-0.2167\\0.1083\\0.7071\\0.6988\\-0.1083\\0.7071\\-0.6988\\-0.8016\\1.0607\\0.4821\end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph685049Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph685049BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.26717 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 240 (Graph 714961):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&1&1&0\\
0&0&0&0&1&1&0&1&0&1\\
0&0&0&0&1&0&1&0&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&1&0&0&0&0&1&1&1\\
1&1&0&1&0&0&0&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&0&1&1&0&0&1&0\\
1&0&1&0&1&0&1&1&0&0\\
0&1&1&1&1&1&1&0&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6492&1.6492&1&1.6034&1&1&1&1&0\\
1.6492&0&1.7200&1.7200&1&1&1.9241&1&1.6492&0\\
1.6492&1.7200&0&1.7200&1&1.9241&1&1.6492&1&0\\
1&1.7200&1.7200&0&1.9241&1&1&1.6492&1.6492&0\\
1.6034&1&1&1.9241&0&1.5710&1.5710&1&1&0\\
1&1&1.9241&1&1.5710&0&1.5710&1&1.6034&0\\
1&1.9241&1&1&1.5710&1.5710&0&1.6034&1&0\\
1&1&1.6492&1.6492&1&1&1.6034&0&1&0\\
1&1.6492&1&1.6492&1&1.6034&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6492\\0\\1.4676\\-0.7524\\0\\0.1411\\-0.2309\\-0.9627\\0.7950\\-1.3009\\0.4967\\-0.4166\\-0.8246\\-0.3827\\0.9239\\-0.0054\\-0.3827\\-0.0820\\-0.8246\\0.5597\\0.7712\\-0.3032\\0.5597\\0.5760\\-0.9425\\-0.4109 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph714961Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph714961BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$7.95849 R^2$ & $C_{3 v}$ & 3 & new seed \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 241 (Graph 730317):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&0&1\\
0&0&0&0&1&1&1&0&1&1\\
0&0&0&0&1&1&0&1&1&1\\
1&0&0&0&0&0&1&1&0&0\\
0&1&1&0&0&1&0&0&1&0\\
0&1&1&0&1&0&0&0&0&1\\
1&1&0&1&0&0&0&1&1&1\\
1&0&1&1&0&0&1&0&1&1\\
0&1&1&0&1&0&1&1&0&0\\
1&1&1&0&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7221&1.7221&1&2.3494&1.9998&1&1&1.7204&0\\
1.7221&0&1.2892&1.9587&1&1&1&1.5130&1&0\\
1.7221&1.2892&0&1.9587&1&1&1.5130&1&1&0\\
1&1.9587&1.9587&0&2.4498&2.5054&1&1&1.5203&0\\
2.3494&1&1&2.4498&0&1&1.7199&1.7199&1&0\\
1.9998&1&1&2.5054&1&0&1.7199&1.7199&1.5130&0\\
1&1&1.5130&1&1.7199&1.7199&0&1&1&0\\
1&1.5130&1&1&1.7199&1.7199&1&0&1&0\\
1.7204&1&1&1.5203&1&1.5130&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7221\\0\\-1.1955\\-1.2396\\0\\-0.0151\\-0.0375\\0.9992\\-0.8772\\-2.1732\\0.1644\\-0.6990\\-1.7318\\-0.7150\\0.1916\\-0.8611\\0.4710\\-0.7357\\-0.4868\\0.4710\\-0.5772\\-1.4301\\0.7626\\-0.3476\\-0.8611\\-0.3712 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph730317Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph730317BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.16529 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 242 (Graph 735131):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&1&0&1&0&0&1\\
1&0&0&1&0&0&0&0&0&1\\
0&1&1&0&0&0&0&1&1&0\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&0&1&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
1&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.4142&1&1&1.9149&1&1.9149&1&0\\
1.6330&0&1.4142&1.6667&1.9907&1&1&1&1&0\\
1.4142&1.4142&0&1.9149&1.4530&1&1.7321&1&1&0\\
1&1.6667&1.9149&0&1&2.3333&1&1.9437&1.6330&0\\
1&1.9907&1.4530&1&0&2.2526&1.6330&1.8156&1.6667&0\\
1.9149&1&1&2.3333&2.2526&0&1.7321&1&1&0\\
1&1&1.7321&1&1.6330&1.7321&0&1.7321&1&0\\
1.9149&1&1&1.9437&1.8156&1&1.7321&0&1.4142&0\\
1&1&1&1.6330&1.6667&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.1547\\0.8165\\0\\-0.4811\\0.2722\\-0.8333\\0.4491\\-0.0907\\-0.8889\\0.8660\\1.6330\\0.5000\\-0.5774\\0.8165\\-0.0000\\0.8660\\1.6330\\-0.5000\\0.2887\\0.8165\\0.5000\\0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph735131Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph735131BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.92222 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 243 (Graph 735240):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&1&0&1&0&1&0\\
1&0&0&1&0&0&0&0&1&0\\
0&1&1&0&0&0&0&1&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&0&1&0&0&0&1\\
1&1&0&1&1&1&1&0&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7778&1&1&1.6667&1&1.9907&1&0\\
1.6330&0&1.6330&1.6667&1.9907&1&1&1&1&0\\
1.7778&1.6330&0&2.5035&2.2002&1&1.9907&1&1.6667&0\\
1&1.6667&2.5035&0&1&1.9907&1&2.4369&1&0\\
1&1.9907&2.2002&1&0&1.7778&1.6330&2.5035&1&0\\
1.6667&1&1&1.9907&1.7778&0&1.6330&1&1&0\\
1&1&1.9907&1&1.6330&1.6330&0&1.6667&1&0\\
1.9907&1&1&2.4369&2.5035&1&1.6667&0&1.6330&0\\
1&1&1.6667&1&1&1&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.4913\\0.9677\\0\\-0.8830\\0.2722\\-0.3824\\-0.1692\\-0.0907\\-0.9814\\0.7726\\1.3608\\-0.5735\\-0.4636\\0.8165\\0.3441\\0.9345\\1.7237\\0.3441\\-0.0662\\0.8165\\-0.5735\\0.5298\\0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph735240Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph735240BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.93759 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 244 (Graph 736264):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&1&0&1&1&0&1\\
1&0&0&1&0&0&0&1&0&0\\
0&1&1&0&0&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
1&0&1&1&1&0&0&0&1&1\\
1&1&1&0&0&0&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1&2.2361&1&1&1&0\\
1.7321&0&1.4142&1.7321&2.4495&1&1&1.7321&1&0\\
1.7321&1.4142&0&1.7321&2.0000&1&1.7321&1&1&0\\
1&1.7321&1.7321&0&1&2.0000&1&1&1.4142&0\\
1&2.4495&2.0000&1&0&2.6458&1.7321&1&1.7321&0\\
2.2361&1&1&2.0000&2.6458&0&1.7321&1.7321&1.4142&0\\
1&1&1.7321&1&1.7321&1.7321&0&1.4142&1&0\\
1&1.7321&1&1&1&1.7321&1.4142&0&1&0\\
1&1&1&1.4142&1.7321&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.2910\\1.1547\\0\\0.1291\\0.2887\\0.9487\\0.5164\\-0.5774\\0.6325\\0.9037\\2.0207\\0.3162\\-0.3873\\0.8660\\0.3162\\0.9037\\0.2887\\0.3162\\0.3873\\0.8660\\-0.3162\\0.5164\\1.1547\\0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph736264Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph736264BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.30000 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 245 (Graph 736370):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&1&0&1&1&0&1\\
1&0&0&1&0&0&0&1&0&0\\
0&1&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
1&0&1&1&1&0&0&0&1&1\\
1&1&0&0&0&1&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.9149&1&1&1.9149&1&1&1&0\\
1.7321&0&1.7321&1.7321&2.4495&1&1&1.7321&1&0\\
1.9149&1.7321&0&1.6330&1.9149&1&1.9149&1&1.4142&0\\
1&1.7321&1.6330&0&1&1.9149&1&1&1.4142&0\\
1&2.4495&1.9149&1&0&2.3805&1.7321&1&1.7321&0\\
1.9149&1&1&1.9149&2.3805&0&1.6330&1.4142&1&0\\
1&1&1.9149&1&1.7321&1.6330&0&1.4142&1&0\\
1&1.7321&1&1&1&1.4142&1.4142&0&1&0\\
1&1&1.4142&1.4142&1.7321&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.5957\\-1.0585\\0\\-0.4352\\-0.2887\\-0.8528\\-0.6963\\0.5774\\-0.4264\\-0.8994\\-1.6358\\0.4264\\0.2611\\-0.8660\\-0.4264\\-0.9574\\-0.2887\\-0.0000\\-0.2611\\-0.8660\\0.4264\\-0.6963\\-1.1547\\-0.4264 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph736370Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph736370BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.03333 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 246 (Graph 736396):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&1&0&1&1&0&0\\
1&0&0&1&0&0&0&1&0&0\\
0&1&1&0&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
1&0&1&1&1&0&0&0&1&1\\
0&1&1&0&0&1&1&1&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6859&1.6859&1&1&1.9868&1&1&1.6059&0\\
1.6859&0&1.6330&1.9770&2.4617&1&1&1.6667&1&0\\
1.6859&1.6330&0&1.9770&1.8421&1&1.6667&1&1&0\\
1&1.9770&1.9770&0&1&2.3778&1&1&1.5789&0\\
1&2.4617&1.8421&1&0&2.5356&1.6667&1&1.9770&0\\
1.9868&1&1&2.3778&2.5356&0&1.6330&1.6330&1&0\\
1&1&1.6667&1&1.6667&1.6330&0&1.0887&1&0\\
1&1.6667&1&1&1&1.6330&1.0887&0&1&0\\
1.6059&1&1&1.5789&1.9770&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6859\\0\\1.4287\\0.8950\\0\\-0.0109\\-0.0197\\0.9997\\0.5691\\-0.6578\\0.4934\\0.9505\\1.7171\\-0.3090\\-0.1555\\0.8429\\0.5151\\0.7969\\0.3157\\0.5151\\0.7259\\1.3112\\0.5769\\0.4666\\0.8429\\-0.2678 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph736396Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph736396BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.49054 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 247 (Graph 740549):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&1&0&1&0&1&0\\
1&0&0&1&0&0&0&0&1&0\\
0&1&1&0&0&0&0&1&0&1\\
1&1&0&1&0&0&0&1&1&0\\
1&1&1&0&0&1&1&0&0&1\\
1&1&0&1&1&0&1&0&0&1\\
1&1&1&0&0&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1&1.7321&1&1&1&0\\
1.4142&0&1.6330&1.7321&1.9149&1&1&1&1&0\\
1.4142&1.6330&0&2.3805&2.1344&1&1.9149&1&1.9149&0\\
1&1.7321&2.3805&0&1&2.4495&1&1.7321&1&0\\
1&1.9149&2.1344&1&0&2.3805&1.6330&1.9149&1&0\\
1.7321&1&1&2.4495&2.3805&0&1.7321&1&1.7321&0\\
1&1&1.9149&1&1.6330&1.7321&0&1&1&0\\
1&1&1&1.7321&1.9149&1&1&0&1.4142&0\\
1&1&1.9149&1&1&1.7321&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\-1.3333\\-0.4714\\0\\1.0000\\0\\0\\0.5000\\0.2357\\0.8333\\-1.0000\\-1.4142\\-0.0000\\0.5000\\-0.7071\\-0.5000\\-0.5000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\0.5000\\-0.5000\\-0.7071\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph740549Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph740549BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.38889 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent *Packing 248 (Graph 740809):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&1&0&1&0&1&0\\
1&0&0&1&0&0&0&0&1&1\\
0&1&1&0&0&0&0&1&1&1\\
1&1&0&1&0&0&0&1&1&0\\
1&1&1&0&0&1&1&0&0&1\\
0&1&0&1&1&1&1&0&0&1\\
1&0&1&0&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6426&1.6584&1&1&1.6426&1&1&1.0853&0\\
1.6426&0&1.6851&1.6981&1.9707&1&1&1&1&0\\
1.6584&1.6851&0&2.4108&1.9930&1&1.9778&1&1.6655&0\\
1&1.6981&2.4108&0&1&1.9707&1&1.6426&1&0\\
1&1.9707&1.9930&1&0&1.6981&1.6071&1.6426&1&0\\
1.6426&1&1&1.9707&1.6981&0&1.6071&1&1&0\\
1&1&1.9778&1&1.6071&1.6071&0&1&1&0\\
1&1&1&1.6426&1.6426&1&1&0&1.0853&0\\
1.0853&1&1.6655&1&1&1&1&1.0853&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6426\\0\\1.4559\\-0.7941\\0\\-0.8432\\-0.2480\\0.4770\\-0.0454\\0\\0.9974\\0.7978\\-1.3382\\0.5204\\-0.5034\\-0.8213\\-0.2685\\0.4966\\-0.8213\\-0.2809\\-0.0811\\-0.8754\\0.6363\\0.7593\\-0.3395\\0.5551 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph740809Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph740809BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.55769 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 249 (Graph 743234):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&1&0&0&1&0&1\\
1&0&0&1&0&0&0&1&0&0\\
0&1&1&0&0&0&1&0&1&0\\
0&1&1&0&0&1&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&0&1&0&1\\
1&1&1&1&0&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.4142&1&1&1.9149&1.9149&1&1&0\\
1.6330&0&1.4142&1.6667&1.9907&1&1&1&1&0\\
1.4142&1.4142&0&1.9149&2.3333&1&1&1.7321&1&0\\
1&1.6667&1.9149&0&1&2.3333&1.9437&1&1.6330&0\\
1&1.9907&2.3333&1&0&2.5963&2.5748&1&1.6667&0\\
1.9149&1&1&2.3333&2.5963&0&1&1.7321&1&0\\
1.9149&1&1&1.9437&2.5748&1&0&1.7321&1.4142&0\\
1&1&1.7321&1&1&1.7321&1.7321&0&1&0\\
1&1&1&1.6330&1.6667&1&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.1547\\-0.8165\\0\\0.4811\\-0.2722\\0.8333\\0.9943\\0\\0\\-0.8660\\-1.6330\\-0.5000\\-0.8660\\-1.6330\\0.5000\\0.5774\\-0.8165\\0\\-0.2887\\-0.8165\\-0.5000\\-0.2887\\-0.8165\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph743234Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph743234BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.75556 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 250 (Graph 743263):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&1&0&0&1\\
1&0&0&0&1&0&0&1&1&0\\
1&0&0&1&0&0&0&1&0&0\\
0&1&1&0&0&0&1&0&1&1\\
0&1&1&0&0&1&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&0&1&0&1&0&1&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7778&1&1&1.6667&1.9907&1&1&0\\
1.6330&0&1.6330&1.6667&1.9907&1&1&1&1&0\\
1.7778&1.6330&0&2.5035&2.6108&1&1&1.9907&1.6667&0\\
1&1.6667&2.5035&0&1&1.9907&2.4369&1&1&0\\
1&1.9907&2.6108&1&0&2.4369&2.5402&1&1.6330&0\\
1.6667&1&1&1.9907&2.4369&0&1&1.6330&1&0\\
1.9907&1&1&2.4369&2.5402&1&0&1.6667&1.6330&0\\
1&1&1.9907&1&1&1.6330&1.6667&0&1&0\\
1&1&1.6667&1&1.6330&1&1.6330&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.4913\\-0.9677\\0\\0.8830\\-0.2722\\-0.3824\\0.8315\\0\\0.5480\\-0.7726\\-1.3608\\-0.5735\\-0.9345\\-1.7237\\0.3441\\0.4636\\-0.8165\\0.3441\\0\\-0.8165\\-0.5735\\-0.5298\\-0.8165\\0.2294 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph743263Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph743263BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$10.43141 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 251 (Graph 744210):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&0\\
0&0&0&0&0&1&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&1&0&0&1&0&1\\
1&0&0&1&0&0&0&0&1&1\\
0&1&1&0&0&0&1&1&1&0\\
0&1&1&0&0&1&0&0&0&1\\
1&1&0&1&0&1&0&0&1&1\\
1&0&1&0&1&1&0&1&0&1\\
0&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9205&1.9205&1&1&1.7309&2.3129&1&1&0\\
1.9205&0&1.6180&1.4388&1.9205&1&1&1&1.6180&0\\
1.9205&1.6180&0&1.9205&1.4388&1&1&1.6180&1&0\\
1&1.4388&1.9205&0&1&1.7611&1.9317&1&1.4142&0\\
1&1.9205&1.4388&1&0&1.7611&1.9317&1.4142&1&0\\
1.7309&1&1&1.7611&1.7611&0&1&1&1&0\\
2.3129&1&1&1.9317&1.9317&1&0&1.6180&1.6180&0\\
1&1&1.6180&1&1.4142&1&1.6180&0&1&0\\
1&1.6180&1&1.4142&1&1&1.6180&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9205\\0\\-1.4675\\1.2388\\0\\0.2347\\0.6816\\-0.6930\\-0.6722\\0.2604\\-0.6930\\-0.6874\\1.4799\\0.5774\\-0.9720\\2.0927\\-0.1598\\0.1053\\0.9602\\0.2586\\-0.8016\\0.5390\\0.2586\\-0.5669\\1.2206\\-0.4344 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph744210Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph744210BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.51001 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 252 (Graph 744235):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&0&1\\
0&0&0&0&0&1&1&0&0&1\\
1&0&0&0&1&0&0&1&1&0\\
1&0&0&1&0&0&0&0&1&0\\
0&1&1&0&0&0&1&1&1&1\\
0&1&1&0&0&1&0&0&0&1\\
1&1&0&1&0&1&0&0&1&1\\
1&0&0&1&1&1&0&1&0&1\\
1&1&1&0&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6667&1.7249&1&1&1.6330&1.9907&1&1&0\\
1.6667&0&1.6330&1.9907&2.4369&1&1&1&1.6330&0\\
1.7249&1.6330&0&2.0718&1.8772&1&1&1.6667&1.0887&0\\
1&1.9907&2.0718&0&1&1.6667&2.4369&1&1&0\\
1&2.4369&1.8772&1&0&1.9907&2.5402&1.6330&1&0\\
1.6330&1&1&1.6667&1.9907&0&1&1&1&0\\
1.9907&1&1&2.4369&2.5402&1&0&1.6330&1.6667&0\\
1&1&1.6667&1&1.6330&1&1.6330&0&1&0\\
1&1.6330&1.0887&1&1&1&1.6667&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6667\\0\\1.4553\\-0.9259\\0\\-0.0735\\0\\-0.9957\\0.5674\\0.6481\\-0.5079\\0.7465\\-1.3333\\-0.5759\\0.9445\\-1.7222\\0.3239\\-0.1188\\-0.8333\\-0.5399\\0.7465\\-0.3333\\-0.5759\\0.4920\\-0.8333\\0.2519 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph744235Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph744235BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.60837 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 253 (Graph 744255):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&1&0&0&1&0&1\\
1&0&0&1&0&0&0&0&0&1\\
0&1&1&0&0&0&1&1&0&1\\
0&1&1&0&0&1&0&0&1&0\\
1&1&0&1&0&1&0&0&1&1\\
1&1&1&0&0&0&1&1&0&1\\
1&0&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6779&1.6779&1&1&1.6532&1.9843&1&1&0\\
1.6779&0&1.6180&1.9889&2.4344&1&1&1&1&0\\
1.6779&1.6180&0&1.9889&1.7971&1&1&1.6180&1&0\\
1&1.9889&1.9889&0&1&1.6482&2.4047&1&1.6330&0\\
1&2.4344&1.7971&1&0&1.9915&2.5048&1.6330&1.6667&0\\
1.6532&1&1&1.6482&1.9915&0&1&1&1.0515&0\\
1.9843&1&1&2.4047&2.5048&1&0&1.6180&1&0\\
1&1&1.6180&1&1.6330&1&1.6180&0&1&0\\
1&1&1&1.6330&1.6667&1.0515&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6779\\0\\1.4175\\-0.8978\\0\\-0.0230\\0\\0.9989\\0.6051\\0.6289\\0.4882\\0.7459\\-1.3554\\0.5827\\0.9435\\-1.7143\\-0.3295\\-0.1090\\-0.8390\\0.5331\\0.4617\\-0.8390\\-0.2880\\0.7671\\-0.3568\\0.5331 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph744255Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph744255BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.44142 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 254 (Graph 744305):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&0\\
0&0&0&0&0&1&1&1&1&0\\
0&0&0&0&0&1&1&0&0&1\\
1&0&0&0&1&0&0&1&0&1\\
1&0&0&1&0&0&0&0&1&1\\
0&1&1&0&0&0&1&1&0&1\\
0&1&1&0&0&1&0&0&1&1\\
1&1&0&1&0&1&0&0&1&1\\
1&1&0&0&1&0&1&1&0&1\\
0&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&2.3805&1&1&1.9149&1.9149&1&1&0\\
1.6330&0&1.7321&1.9149&1.9149&1&1&1&1&0\\
2.3805&1.7321&0&1.9149&1.9149&1&1&1.7321&1.7321&0\\
1&1.9149&1.9149&0&1&1.6330&1.9149&1&1.4142&0\\
1&1.9149&1.9149&1&0&1.9149&1.6330&1.4142&1&0\\
1.9149&1&1&1.6330&1.9149&0&1&1&1.4142&0\\
1.9149&1&1&1.9149&1.6330&1&0&1.4142&1&0\\
1&1&1.7321&1&1.4142&1&1.4142&0&1&0\\
1&1&1.7321&1.4142&1&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.7321\\1.6330\\0\\-0.8660\\-0.0000\\-0.5000\\-0.8660\\-0.0000\\0.5000\\-0.8660\\1.6330\\-0.5000\\-0.8660\\1.6330\\0.5000\\-0.2887\\0.8165\\-0.5000\\-0.2887\\0.8165\\0.5000\\-1.1547\\0.8165\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph744305Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph744305BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.80000 R^2$ & $C_s$ & 1 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 255 (Graph 744993):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&0&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&1&0&0&0&1&1\\
1&0&0&1&0&0&0&0&0&1\\
0&1&1&0&0&0&1&1&1&0\\
0&1&1&0&0&1&0&1&0&1\\
1&1&0&0&0&1&1&0&1&1\\
1&0&1&1&0&1&0&1&0&1\\
1&0&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&2.0000&1.7321&1&1&1.7321&1.7321&1&1&0\\
2.0000&0&1.7321&2.5166&2.5604&1&1&1&1.7321&0\\
1.7321&1.7321&0&1.4142&1.9149&1&1&1.4142&1&0\\
1&2.5166&1.4142&0&1&1.9149&1.9149&1.6330&1&0\\
1&2.5604&1.9149&1&0&2.3333&1.9437&1.6667&1.6330&0\\
1.7321&1&1&1.9149&2.3333&0&1&1&1&0\\
1.7321&1&1&1.9149&1.9437&1&0&1&1.4142&0\\
1&1&1.4142&1.6330&1.6667&1&1&0&1&0\\
1&1.7321&1&1&1.6330&1&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\2.0000\\0\\-1.4142\\1.0000\\0\\-0.9428\\-0.3333\\-0.0000\\-0.3928\\-0.3889\\0.8333\\-0.7071\\1.5000\\-0.5000\\-0.7071\\1.5000\\0.5000\\-0.0000\\1.0000\\0\\-0.7071\\0.5000\\-0.5000\\-0.7071\\0.5000\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph744993Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph744993BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.52222 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 256 (Graph 745020):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&1\\
0&0&0&0&0&1&1&1&0&0\\
0&0&0&0&0&1&1&0&0&1\\
1&0&0&0&1&0&0&0&1&1\\
1&0&0&1&0&0&0&0&1&0\\
0&1&1&0&0&0&1&1&1&1\\
0&1&1&0&0&1&0&1&0&1\\
1&1&0&0&0&1&1&0&1&1\\
1&0&0&1&1&1&0&1&0&1\\
1&0&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9907&1.9907&1&1&1.6330&1.6667&1&1&0\\
1.9907&0&1.6667&2.4369&2.5402&1&1&1&1.6667&0\\
1.9907&1.6667&0&1.7778&2.5035&1&1&1.6330&1.6667&0\\
1&2.4369&1.7778&0&1&1.6667&1.9907&1.6330&1&0\\
1&2.5402&2.5035&1&0&1.9907&2.4369&1.6667&1&0\\
1.6330&1&1&1.6667&1.9907&0&1&1&1&0\\
1.6667&1&1&1.9907&2.4369&1&0&1&1.6330&0\\
1&1&1.6330&1.6330&1.6667&1&1&0&1&0\\
1&1.6667&1.6667&1&1&1&1.6330&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.9907\\0\\-1.5136\\1.2930\\0\\-0.8047\\-0.2450\\-0.5408\\0.1113\\-0.3742\\-0.9207\\-0.6518\\1.4140\\-0.4925\\-0.6646\\1.4419\\0.5070\\0\\0.9954\\0\\-0.2530\\0.5488\\-0.7967\\-0.8164\\0.5768\\0 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph745020Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph745020BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$10.02757 R^2$ & $C_1$ & 1 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 257 (Graph 749808):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&0&1\\
0&0&0&1&0&1&1&1&1&0\\
0&0&0&0&1&1&0&1&1&1\\
1&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&1&0&1&1\\
0&1&1&0&0&0&0&1&1&0\\
1&1&0&1&1&0&0&0&1&0\\
0&1&1&1&0&1&0&0&0&1\\
0&1&1&0&1&1&1&0&0&0\\
1&0&1&1&1&0&0&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7019&1.7019&1&1&2.2551&1&1.7019&1.7019&0\\
1.7019&0&1.4142&1&1.5538&1&1&1&1&0\\
1.7019&1.4142&0&1.5538&1&1&1.5538&1&1&0\\
1&1&1.5538&0&1.4142&1.7019&1&1&1.5538&0\\
1&1.5538&1&1.4142&0&1.7019&1&1.5538&1&0\\
2.2551&1&1&1.7019&1.7019&0&1.7019&1&1&0\\
1&1&1.5538&1&1&1.7019&0&1.5538&1&0\\
1.7019&1&1&1&1.5538&1&1.5538&0&1.4142&0\\
1.7019&1&1&1.5538&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7019\\0\\1.2864\\-1.1143\\0\\-0.1610\\-0.8509\\-0.5000\\0.7486\\-0.4354\\0.5000\\0.9370\\-2.0512\\0\\-0.1610\\-0.8509\\0.5000\\0.6432\\-1.4081\\-0.7071\\0.6432\\-1.4081\\0.7071\\0.7486\\-0.4354\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph749808Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph749808BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
*$7.95697 R^2$ & $D_{4 d}$ & 8 & new seed\\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 258 (Graph 750016):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&1&0&1&0&1&1&1&0\\
0&0&0&1&0&1&0&1&1&0\\
1&0&0&0&1&0&1&1&0&1\\
0&1&0&0&0&1&0&1&0&1\\
1&0&1&0&0&0&1&0&1&1\\
0&1&0&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&0&0\\
1&1&1&1&0&0&0&0&1&1\\
1&1&0&0&1&1&0&1&0&1\\
0&0&1&1&1&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1&1.9149&1&1.9149&1&1&1&0\\
1.6330&0&1.9149&1&1.9149&1&2.5166&1&1&0\\
1&1.9149&0&1.6330&1&1.9149&1&1&1.4142&0\\
1.9149&1&1.6330&0&1.9149&1&2.5166&1&1.4142&0\\
1&1.9149&1&1.9149&0&1.6330&1&1.4142&1&0\\
1.9149&1&1.9149&1&1.6330&0&2.5166&1.4142&1&0\\
1&2.5166&1&2.5166&1&2.5166&0&1.7321&1.7321&0\\
1&1&1&1&1.4142&1.4142&1.7321&0&1&0\\
1&1&1.4142&1.4142&1&1&1.7321&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.0000\\-0.0000\\0\\-1.0000\\-1.6330\\0\\-0.5000\\0\\-0.8660\\-0.5000\\-1.6330\\-0.8660\\-0.5000\\0.8165\\-0.2887\\-0.5000\\-0.8165\\0.2887\\-0.0000\\-0.8165\\-0.5774\\-1.0000\\-0.8165\\-0.5774 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph750016Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph750016BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$9.40000 R^2$ & $C_{3 v}$ & 3 & \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 259 (Graph 750276):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&1&0&1&0&1&1&1&1\\
0&0&0&1&0&1&0&1&1&1\\
1&0&0&0&1&0&1&0&1&1\\
0&1&0&0&0&1&0&1&1&0\\
1&0&1&0&0&0&1&0&0&1\\
0&1&0&1&0&0&0&1&0&0\\
1&0&1&0&1&0&0&0&0&0\\
1&1&0&1&0&1&0&0&1&1\\
1&1&1&1&0&0&0&1&0&1\\
1&1&1&0&1&0&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1&1.6667&1&1.9907&1&1&1&0\\
1.6330&0&1.6667&1&1.9907&1&2.4369&1&1&0\\
1&1.6667&0&1.9907&1&2.4369&1&1.6330&1&0\\
1.6667&1&1.9907&0&2.4369&1&2.5402&1&1&0\\
1&1.9907&1&2.4369&0&2.5402&1&1.6667&1.6330&0\\
1.9907&1&2.4369&1&2.5402&0&2.9650&1&1.6330&0\\
1&2.4369&1&2.5402&1&2.9650&0&1.9907&1.6667&0\\
1&1&1.6330&1&1.6667&1&1.9907&0&1&0\\
1&1&1&1&1.6330&1.6330&1.6667&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\0.9623\\0.2722\\0\\-0.4811\\1.3608\\0.8333\\0.5453\\-0.0907\\-0.8333\\-0.9943\\1.7237\\0\\0.7163\\-0.6955\\-0.0556\\-0.5774\\0.8165\\-0.0000\\0.2887\\0.8165\\0.5000\\0.2887\\0.8165\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph750276Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph750276BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$10.92524 R^2$ & $C_2$ & 2 & chiral \\
\hline
\end{tabular}
\end{array}
\end{array}
\]
\noindent Packing 260 (Graph 164942):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&0\\
0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&1&1&0&1\\
0&1&1&1&0&0&0&0&1&1\\
1&1&0&0&1&0&0&0&1&1\\
1&0&1&1&1&0&0&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
0&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.6330&1.9149&1&1.9149&1&1&1&0\\
1.7321&0&1.7321&1.7321&1.7321&1&1&1.7321&1&0\\
1.6330&1.7321&0&1&1.9149&1&1.9149&1&1&0\\
1.9149&1.7321&1&0&1.6330&1&1.9149&1&1.4142&0\\
1&1.7321&1.9149&1.6330&0&1.9149&1&1&1.4142&0\\
1.9149&1&1&1&1.9149&0&1.6330&1.4142&1&0\\
1&1&1.9149&1.9149&1&1.6330&0&1.4142&1&0\\
1&1.7321&1&1&1&1.4142&1.4142&0&1&0\\
1&1&1&1.4142&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.4402\\-0.7698\\0\\1.2859\\-1.0585\\-0.9449\\-0.1543\\-0.2887\\-0.9449\\0.9773\\-1.6358\\-0.1890\\-0.4629\\-0.8660\\-0.1890\\0.7715\\-0.2887\\-0.5669\\0.4629\\-0.8660\\0.1890\\0.3086\\-1.1547\\-0.7559 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph164942Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph164942BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.20000 R^2$ & $C_{2 v}$ & 2 & 25 contacts\\
\hline
\end{tabular}
\end{array}
\end{array}
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&1&0&1&1&1&0&1\\
1&0&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9149&1.7321&1&1.6330&1&1.9149&1&1.4142&0\\
1.9149&0&1.7321&1.6330&1&1.9149&1&1&1&0\\
1.7321&1.7321&0&1.7321&1.7321&1&1&1.7321&1&0\\
1&1.6330&1.7321&0&1.9149&1&1.9149&1&1&0\\
1.6330&1&1.7321&1.9149&0&1.9149&1&1&1.4142&0\\
1&1.9149&1&1&1.9149&0&1.6330&1.4142&1&0\\
1.9149&1&1&1.9149&1&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1.4142&1&1&1&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9149\\0\\-1.4434\\-0.9574\\0\\0\\-0.5222\\0.8528\\0\\-1.3926\\-0.8528\\-0.8660\\-0.2611\\0.4264\\-0.8660\\-1.6537\\-0.4264\\0.2887\\-0.9574\\0\\-0.5774\\-1.2185\\0.4264\\-0.5774\\-0.6963\\-0.4264 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 520761:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&0\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&0&1&0&1&1\\
1&0&0&0&0&1&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&1&1&0&1\\
0&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7321&1&1.9149&1&1.9149&1&1&0\\
1.6330&0&1.7321&1.9149&1&1.9149&1&1&1&0\\
1.7321&1.7321&0&1.7321&1.7321&1&1&1.7321&1&0\\
1&1.9149&1.7321&0&1.6330&1&1.9149&1&1.4142&0\\
1.9149&1&1.7321&1.6330&0&1.9149&1&1&1.4142&0\\
1&1.9149&1&1&1.9149&0&1.6330&1.4142&1&0\\
1.9149&1&1&1.9149&1&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1&1&1&1.4142&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.5275\\-0.8165\\0\\-0.3273\\0\\0.9449\\-0.3273\\-1.6330\\0.9449\\-0.9820\\0\\0.1890\\-0.9820\\-1.6330\\0.1890\\0.1091\\-0.8165\\0.5669\\-0.5455\\-0.8165\\-0.1890\\-0.8729\\-0.8165\\0.7559 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&0&1\\
0&0&0&0&1&1&0&0&1&1\\
0&0&0&0&0&1&1&1&1&0\\
1&0&0&0&0&0&1&1&0&1\\
0&1&0&0&0&0&1&0&1&1\\
1&1&1&0&0&0&0&1&1&1\\
0&0&1&1&1&0&0&1&1&1\\
1&0&1&1&0&1&1&0&0&0\\
0&1&1&0&1&1&1&0&0&0\\
1&1&0&1&1&1&1&0&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7321&1&1.9149&1&1.4142&1&1.9149&0\\
1.6330&0&1.7321&1.9149&1&1&1.4142&1.9149&1&0\\
1.7321&1.7321&0&1.7321&1.7321&1&1&1&1&0\\
1&1.9149&1.7321&0&1.6330&1.4142&1&1&1.9149&0\\
1.9149&1&1.7321&1.6330&0&1.4142&1&1.9149&1&0\\
1&1&1&1.4142&1.4142&0&1.0000&1&1&0\\
1.4142&1.4142&1&1&1&1.0000&0&1&1&0\\
1&1.9149&1&1&1.9149&1&1&0&1.6330&0\\
1.9149&1&1&1.9149&1&1&1&1.6330&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\1.5275\\-0.8165\\0\\0.3273\\0\\-0.9449\\0.3273\\-1.6330\\-0.9449\\0.5455\\-0.8165\\0.1890\\0.8729\\-0.8165\\-0.7559\\0.9820\\0\\-0.1890\\0.9820\\-1.6330\\-0.1890\\-0.1091\\-0.8165\\-0.5669 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 594218:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&0&1&0&1&1&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9149&1.7321&1&1.6330&1&1&1.9149&1&0\\
1.9149&0&1.7321&1.6330&1&1.9149&1&1&1.4142&0\\
1.7321&1.7321&0&1.7321&1.7321&1&1.7321&1&1&0\\
1&1.6330&1.7321&0&1.9149&1&1&1.9149&1.4142&0\\
1.6330&1&1.7321&1.9149&0&1.9149&1&1&1&0\\
1&1.9149&1&1&1.9149&0&1.4142&1.6330&1&0\\
1&1&1.7321&1&1&1.4142&0&1.4142&1&0\\
1.9149&1&1&1.9149&1&1.6330&1.4142&0&1&0\\
1&1.4142&1&1.4142&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9149\\0\\-1.4434\\-0.9574\\0\\-0.0000\\-0.5222\\0.8528\\0\\-1.3926\\-0.8528\\-0.8660\\-0.2611\\0.4264\\0.2887\\-0.9574\\-0.0000\\-0.8660\\-1.6537\\-0.4264\\-0.5774\\-0.6963\\-0.4264\\-0.5774\\-1.2185\\0.4264 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&0\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&1&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&0&1&1&0&0&1\\
0&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7321&1&1.9149&1&1.9149&1&1&0\\
1.6330&0&1.7321&1.9149&1&1.9149&1&1&1&0\\
1.7321&1.7321&0&1.7321&1.7321&1&1&1.7321&1&0\\
1&1.9149&1.7321&0&1.6330&1&1.9149&1&1.4142&0\\
1.9149&1&1.7321&1.6330&0&1.9149&1&1&1.4142&0\\
1&1.9149&1&1&1.9149&0&1.6330&1.4142&1&0\\
1.9149&1&1&1.9149&1&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1&1&1&1.4142&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\1.5275\\0.8165\\0\\0.3273\\-0.0000\\-0.9449\\0.3273\\1.6330\\-0.9449\\0.9820\\-0.0000\\-0.1890\\0.9820\\1.6330\\-0.1890\\-0.1091\\0.8165\\-0.5669\\0.5455\\0.8165\\0.1890\\0.8729\\0.8165\\-0.7559 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&0\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&1&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&1&0&0&1&0&1&0&1\\
0&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7321&1&1.9149&1&1.9149&1&1&0\\
1.6330&0&1.7321&1.9149&1&1.9149&1&1&1&0\\
1.7321&1.7321&0&1.7321&1.7321&1&1&1.7321&1&0\\
1&1.9149&1.7321&0&1.6330&1&1.9149&1&1.4142&0\\
1.9149&1&1.7321&1.6330&0&1.9149&1&1&1.4142&0\\
1&1.9149&1&1&1.9149&0&1.6330&1.4142&1&0\\
1.9149&1&1&1.9149&1&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1&1&1&1.4142&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.6330\\0\\-1.5275\\0.8165\\0\\-0.3273\\-0.0000\\-0.9449\\-0.3273\\1.6330\\-0.9449\\-0.9820\\-0.0000\\-0.1890\\-0.9820\\1.6330\\-0.1890\\0.1091\\0.8165\\-0.5669\\-0.5455\\0.8165\\0.1890\\-0.8729\\0.8165\\-0.7559 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\]
\noindent Graph 609350:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&0\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&0&0&1\\
1&0&0&0&0&1&0&1&0&1\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&1&0&0&0&1&1&1&0&1\\
0&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.6330&1.7321&1&1.9149&1&1.9149&1&1&0\\
1.6330&0&1.7321&1.9149&1&1.9149&1&1&1&0\\
1.7321&1.7321&0&1.7321&1.7321&1&1&1.7321&1&0\\
1&1.9149&1.7321&0&1.6330&1&1.9149&1&1.4142&0\\
1.9149&1&1.7321&1.6330&0&1.9149&1&1&1.4142&0\\
1&1.9149&1&1&1.9149&0&1.6330&1.4142&1&0\\
1.9149&1&1&1.9149&1&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1&1&1&1.4142&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.6330\\0\\-1.5275\\-0.8165\\0\\-0.3273\\-0.0000\\-0.9449\\-0.3273\\-1.6330\\-0.9449\\-0.9820\\0\\-0.1890\\-0.9820\\-1.6330\\-0.1890\\0.1091\\-0.8165\\-0.5669\\-0.5455\\-0.8165\\0.1890\\-0.8729\\-0.8165\\-0.7559 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 609376:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&0\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&1&0&1&0&1\\
0&1&0&0&0&0&1&1&0&0\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&0&0&1&1&1&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9149&1.7321&1&1.6330&1&1.9149&1&1&0\\
1.9149&0&1.7321&1.6330&1&1.9149&1&1&1.4142&0\\
1.7321&1.7321&0&1.7321&1.7321&1&1&1.7321&1&0\\
1&1.6330&1.7321&0&1.9149&1&1.9149&1&1.4142&0\\
1.6330&1&1.7321&1.9149&0&1.9149&1&1&1&0\\
1&1.9149&1&1&1.9149&0&1.6330&1.4142&1&0\\
1.9149&1&1&1.9149&1&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1&1.4142&1&1.4142&1&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9149\\0\\-1.4434\\-0.9574\\0\\0\\-0.5222\\0.8528\\0\\-1.3926\\-0.8528\\-0.8660\\-0.2611\\0.4264\\-0.8660\\-1.6537\\-0.4264\\0.2887\\-0.9574\\-0.0000\\-0.5774\\-0.6963\\-0.4264\\-0.5774\\-1.2185\\0.4264 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\]
\noindent Packing 261 (Graph 362694):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&1&0&1&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&0&1&1&1&0\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&1&0&0&1&0\\
1&1&0&0&1&0&0&0&0&1\\
1&0&1&1&0&0&0&0&1&1\\
0&1&1&1&0&0&0&0&1&1\\
1&1&1&0&1&0&1&1&0&1\\
1&1&0&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.7321&1.7321&1&1&1&1.7321&1&0\\
1.4142&0&1.7321&1.7321&1&1&1.7321&1&1&0\\
1.7321&1.7321&0&1&2.0000&2.2361&1&1&1&0\\
1.7321&1.7321&1&0&2.2361&2.0000&1&1&1.4142&0\\
1&1&2.0000&2.2361&0&1&1.7321&1.7321&1&0\\
1&1&2.2361&2.0000&1&0&1.7321&1.7321&1.4142&0\\
1&1.7321&1&1&1.7321&1.7321&0&1.4142&1&0\\
1.7321&1&1&1&1.7321&1.7321&1.4142&0&1&0\\
1&1&1&1.4142&1&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\-1.5811\\0.7071\\0\\-1.2649\\0.7071\\-0.9487\\0.3162\\0.7071\\0.6325\\0.6325\\0.7071\\-0.3162\\-0.9487\\-0.0000\\-0.3162\\-0.9487\\1.4142\\-0.3162\\-0.6325\\0.7071\\0.3162\\-0.3162\\0.7071\\-0.6325 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph362694Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph362694BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.50000 R^2$ & $D_{2 h}$ & 4 & 25 contacts \\
\hline
\end{tabular}
\end{array}
\end{array}
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&1&0&1&0\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&0&1&1&0&0&1\\
0&1&0&0&0&0&0&1&1&0\\
1&0&1&1&0&0&0&0&1&1\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&1&0&1&1&1&0&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&2.0000&1&1&2.2361&1&0\\
1.7321&0&1.4142&1.7321&1&1.7321&1&1&1&0\\
1.7321&1.4142&0&1.7321&1&1&1.7321&1&1&0\\
1&1.7321&1.7321&0&2.2361&1&1&2.0000&1.4142&0\\
2.0000&1&1&2.2361&0&1.7321&1.7321&1&1&0\\
1&1.7321&1&1&1.7321&0&1.4142&1.7321&1&0\\
1&1&1.7321&1&1.7321&1.4142&0&1.7321&1&0\\
2.2361&1&1&2.0000&1&1.7321&1.7321&0&1.4142&0\\
1&1&1&1.4142&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\-1.2910\\1.1547\\0\\-0.1291\\0.2887\\0.9487\\-0.7746\\1.7321\\-0.6325\\-0.9037\\0.2887\\0.3162\\0.3873\\0.8660\\0.3162\\-0.9037\\2.0207\\0.3162\\-0.3873\\0.8660\\-0.3162\\-0.5164\\1.1547\\0.6325 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 726649 (note that as a 24 contact $\A$ this is a non-iterative graph, but as a 25 contact packing ($\D$) it is iterative):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1&0\\
0&0&0&0&1&1&1&0&1&1\\
0&0&0&0&1&1&0&1&1&1\\
1&0&0&0&0&0&1&1&0&1\\
0&1&1&0&0&1&0&0&1&0\\
0&1&1&0&1&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&0&1\\
1&1&1&0&1&0&1&0&0&1\\
0&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&2.0000&2.2361&1&1&1&0\\
1.7321&0&1.4142&1.7321&1&1&1&1.7321&1&0\\
1.7321&1.4142&0&1.7321&1&1&1.7321&1&1&0\\
1&1.7321&1.7321&0&2.2361&2.0000&1&1&1.4142&0\\
2.0000&1&1&2.2361&0&1&1.7321&1.7321&1&0\\
2.2361&1&1&2.0000&1&0&1.7321&1.7321&1.4142&0\\
1&1&1.7321&1&1.7321&1.7321&0&1.4142&1&0\\
1&1.7321&1&1&1.7321&1.7321&1.4142&0&1&0\\
1&1&1&1.4142&1&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\-1.2910\\1.1547\\0\\-0.1291\\0.2887\\0.9487\\-0.7746\\1.7321\\-0.6325\\-0.9037\\2.0207\\0.3162\\0.3873\\0.8660\\0.3162\\-0.9037\\0.2887\\0.3162\\-0.3873\\0.8660\\-0.3162\\-0.5164\\1.1547\\0.6325 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 726751:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1&0\\
0&0&0&0&1&1&1&0&1&1\\
0&0&0&0&1&1&0&1&1&1\\
1&0&0&0&0&0&1&1&0&1\\
0&1&1&0&0&1&0&0&0&1\\
0&1&1&0&1&0&0&0&0&0\\
1&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&1&0&0&0&1&1&0&1\\
0&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&2.2361&2.0000&1&1&1&0\\
1.7321&0&1.4142&1.7321&1&1&1&1.7321&1&0\\
1.7321&1.4142&0&1.7321&1&1&1.7321&1&1&0\\
1&1.7321&1.7321&0&2.0000&2.2361&1&1&1.4142&0\\
2.2361&1&1&2.0000&0&1&1.7321&1.7321&1.4142&0\\
2.0000&1&1&2.2361&1&0&1.7321&1.7321&1&0\\
1&1&1.7321&1&1.7321&1.7321&0&1.4142&1&0\\
1&1.7321&1&1&1.7321&1.7321&1.4142&0&1&0\\
1&1&1&1.4142&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.2910\\-1.1547\\0\\0.1291\\-0.2887\\-0.9487\\0.9037\\-2.0207\\-0.3162\\0.7746\\-1.7321\\0.6325\\-0.3873\\-0.8660\\-0.3162\\0.9037\\-0.2887\\-0.3162\\0.3873\\-0.8660\\0.3162\\0.5164\\-1.1547\\-0.6325 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 726815 (note that as a 24 contact $\A$ this is a non-iterative graph, but as a 25 contact packing ($\D$) it is iterative):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&0&1&1&1&0\\
0&0&0&0&1&1&1&0&1&1\\
0&0&0&0&1&1&0&1&1&1\\
1&0&0&0&0&0&1&1&0&1\\
0&1&1&0&0&1&0&0&1&0\\
0&1&1&0&1&0&0&0&0&1\\
1&1&0&1&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&1&1\\
1&1&1&0&1&0&1&1&0&0\\
0&1&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&2.0000&2.2361&1&1&1&0\\
1.7321&0&1.4142&1.7321&1&1&1&1.7321&1&0\\
1.7321&1.4142&0&1.7321&1&1&1.7321&1&1&0\\
1&1.7321&1.7321&0&2.2361&2.0000&1&1&1.4142&0\\
2.0000&1&1&2.2361&0&1&1.7321&1.7321&1&0\\
2.2361&1&1&2.0000&1&0&1.7321&1.7321&1.4142&0\\
1&1&1.7321&1&1.7321&1.7321&0&1.4142&1&0\\
1&1.7321&1&1&1.7321&1.7321&1.4142&0&1&0\\
1&1&1&1.4142&1&1.4142&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\-1.2910\\-1.1547\\0\\-0.1291\\-0.2887\\-0.9487\\-0.7746\\-1.7321\\0.6325\\-0.9037\\-2.0207\\-0.3162\\0.3873\\-0.8660\\-0.3162\\-0.9037\\-0.2887\\-0.3162\\-0.3873\\-0.8660\\0.3162\\-0.5164\\-1.1547\\-0.6325 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\]
\noindent Graph 735230:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&0&1&0\\
0&0&0&0&0&1&1&1&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&0&0&0&1&0&1&0&0&1\\
1&0&0&1&0&0&0&0&1&1\\
0&1&1&0&0&0&0&1&1&0\\
1&1&0&1&0&0&0&0&1&1\\
0&1&1&0&0&1&0&0&0&1\\
1&1&1&0&1&1&1&0&0&1\\
0&1&1&1&1&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1&1&2.0000&1&2.2361&1&0\\
1.7321&0&1.4142&1.7321&1.7321&1&1&1&1&0\\
1.7321&1.4142&0&1.7321&1&1&1.7321&1&1&0\\
1&1.7321&1.7321&0&1&2.2361&1&2.0000&1.4142&0\\
1&1.7321&1&1&0&1.7321&1.4142&1.7321&1&0\\
2.0000&1&1&2.2361&1.7321&0&1.7321&1&1&0\\
1&1&1.7321&1&1.4142&1.7321&0&1.7321&1&0\\
2.2361&1&1&2.0000&1.7321&1&1.7321&0&1.4142&0\\
1&1&1&1.4142&1&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.2910\\1.1547\\0\\0.1291\\0.2887\\-0.9487\\0.9037\\0.2887\\-0.3162\\0.7746\\1.7321\\0.6325\\-0.3873\\0.8660\\-0.3162\\0.9037\\2.0207\\-0.3162\\0.3873\\0.8660\\0.3162\\0.5164\\1.1547\\-0.6325 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\]
\noindent Packing 262 (*Graph 209285):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1&0\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&1&0&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&1&1&0&0&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1.7321&1&1&1.9149&1&1&0\\
1.4142&0&1.4142&1&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&1.7321&1.9149&1&1&1.9149&1&0\\
1.7321&1&1.7321&0&1.7321&2.0000&1&1&1.7321&0\\
1&1&1.9149&1.7321&0&1.7321&1.9149&1&1&0\\
1&1.7321&1&2.0000&1.7321&0&1.7321&1.7321&1&0\\
1.9149&1&1&1&1.9149&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1.7321&1&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\-1.3333\\-0.9428\\0\\-0.0000\\-1.4142\\1.0000\\0.5000\\-0.7071\\-0.5000\\-1.0000\\0\\0\\-0.8333\\-1.6499\\0.5000\\0.5000\\-0.7071\\0.5000\\-0.5000\\-0.7071\\-0.5000\\-0.5000\\-0.7071\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} \\
\\
\begin{array}{l}
 \includegraphics[width = 1in]{10Graph209285Sphere.png} \; \; \; \includegraphics[width = 1in]{10Graph209285BallStick.png}\\
 \begin{tabular}{|c|c|c|c|}
\hline
2nd Moment&$\phi$&$\sigma$&Special Properties\\
\hline
$8.30000 R^2$ & $C_{1 v}$ & 1 & 25 contacts \\
\hline
\end{tabular}
\end{array}
\end{array}
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&1&0&0&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&1&1\\
1&1&0&0&0&0&1&1&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
0&1&1&1&1&1&0&0&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.7321&1&2.0000&1&1&1.7321&0\\
1.7321&0&1.9149&1&1&1.7321&1.9149&1&1&0\\
1.7321&1.9149&0&1.6330&1.4142&1&1&1.9149&1&0\\
1.7321&1&1.6330&0&1.4142&1&1.9149&1&1&0\\
1&1&1.4142&1.4142&0&1.7321&1&1&1&0\\
2.0000&1.7321&1&1&1.7321&0&1.7321&1.7321&1&0\\
1&1.9149&1&1.9149&1&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1.7321&1&1&1&1&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.5957\\-0.6736\\0\\0.4353\\-1.4432\\-0.8530\\0.2612\\-0.8660\\0.4264\\1.3927\\-1.1546\\-0.8529\\0.8994\\-0.0962\\0.4264\\-0.2611\\-0.8660\\-0.4264\\0.9574\\-1.4434\\-0.0002\\0.6963\\-0.5773\\-0.4265 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 287247:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&1&0&0&1&0&1\\
0&0&0&0&0&1&1&0&1&1\\
0&0&0&0&0&1&0&1&0&1\\
1&1&0&0&0&0&1&1&0&1\\
0&0&1&1&0&0&0&0&1&1\\
1&0&1&0&1&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
1&0&1&0&0&1&1&1&0&1\\
0&1&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&1.7321&1.9149&1&1.9149&1&1&1&0\\
1.7321&0&2.0000&1&1&1.7321&1.7321&1&1.7321&0\\
1.7321&2.0000&0&1.7321&1.7321&1&1&1.7321&1&0\\
1.9149&1&1.7321&0&1.6330&1&1.9149&1&1.4142&0\\
1&1&1.7321&1.6330&0&1.9149&1&1&1.4142&0\\
1.9149&1.7321&1&1&1.9149&0&1.6330&1.4142&1&0\\
1&1.7321&1&1.9149&1&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1&1.7321&1&1.4142&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.7321\\0\\1.6330\\-0.5774\\0\\0.5443\\-1.6358\\0.8333\\-0.0000\\-0.8660\\-0.5000\\1.3608\\-1.0585\\0.8333\\0.8165\\-0.2887\\-0.5000\\0\\-0.8660\\0.5000\\0.8165\\-0.2887\\0.5000\\0.8165\\-1.1547\\-0.0000 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\]
\noindent *Graph 457764:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&1&1&1\\
0&0&0&0&1&0&1&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&0&1&1&0\\
0&1&0&0&0&0&1&1&0&1\\
1&0&1&0&0&0&0&0&1&1\\
0&1&1&0&1&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&1&0&1&0&0&0&1\\
1&1&1&0&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.6330&1&1.7321&1&1.9149&1&1&0\\
1.4142&0&1.4142&1&1&1.7321&1&1&1&0\\
1.6330&1.4142&0&1.9149&1.7321&1&1&1.9149&1&0\\
1&1&1.9149&0&1.7321&1.7321&1.9149&1&1&0\\
1.7321&1&1.7321&1.7321&0&2.0000&1&1&1.7321&0\\
1&1.7321&1&1.7321&2.0000&0&1.7321&1.7321&1&0\\
1.9149&1&1&1.9149&1&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1&1.7321&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4143\\0\\-1.3332\\-0.9429\\0\\0.5001\\-0.7070\\-0.5001\\0\\-1.4142\\1.0000\\-1.0000\\-0.0001\\0\\-0.8333\\-1.6500\\0.5001\\0.5001\\-0.7072\\0.4999\\-0.4999\\-0.7072\\-0.5000\\-0.4999\\-0.7072\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\]
\noindent Graph 467227:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&0&1\\
0&0&0&0&0&1&1&1&1&0\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&0&1\\
1&0&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&1&1&1\\
0&1&1&0&0&1&1&0&0&1\\
1&0&1&1&0&1&1&0&0&1\\
1&1&0&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&2.0000&1.7321&1&1.7321&1&1.7321&1.7321&1&0\\
2.0000&0&1.7321&1.7321&1&1.7321&1&1&1.7321&0\\
1.7321&1.7321&0&1.9149&1.9149&1&1&1&1&0\\
1&1.7321&1.9149&0&1&1.6330&1.4142&1.9149&1&0\\
1.7321&1&1.9149&1&0&1.9149&1&1.6330&1.4142&0\\
1&1.7321&1&1.6330&1.9149&0&1.4142&1&1&0\\
1.7321&1&1&1.4142&1&1.4142&0&1&1&0\\
1.7321&1&1&1.9149&1.6330&1&1&0&1.4142&0\\
1&1.7321&1&1&1.4142&1&1&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-2.0000\\0\\-1.4142\\-1.0000\\0\\0.2357\\-0.5000\\-0.8333\\0.2357\\-1.5000\\-0.8333\\-0.7071\\-0.5000\\0.5000\\-0.7071\\-1.5000\\-0.5000\\-0.7071\\-1.5000\\0.5000\\-0.7071\\-0.5000\\-0.5000\\-0.0000\\-1.0000\\0 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\]
\noindent *Graph 467242:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&0&1&0&0&1&1\\
0&0&0&0&1&0&1&1&1&0\\
0&0&0&0&0&1&1&1&0&1\\
1&0&0&0&0&0&0&0&1&1\\
0&1&0&0&0&0&1&0&1&1\\
1&0&1&0&0&0&0&1&0&1\\
0&1&1&0&1&0&0&1&0&1\\
0&1&1&0&0&1&1&0&1&1\\
1&1&0&1&1&0&0&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.9149&1.7321&1&1.6330&1&1.9149&1.4142&1&0\\
1.9149&0&1.7321&1.7321&1&1.9149&1&1&1&0\\
1.7321&1.7321&0&2.0000&1.7321&1&1&1&1.7321&0\\
1&1.7321&2.0000&0&1&1.7321&1.7321&1.7321&1&0\\
1.6330&1&1.7321&1&0&1.9149&1&1.4142&1&0\\
1&1.9149&1&1.7321&1.9149&0&1.6330&1&1.4142&0\\
1.9149&1&1&1.7321&1&1.6330&0&1&1.4142&0\\
1.4142&1&1&1.7321&1.4142&1&1&0&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.9149\\0\\-1.4434\\-0.9574\\0\\0.2887\\-0.4352\\0.8528\\0\\-1.3926\\0.8528\\-0.8660\\-0.2611\\-0.4264\\-0.8660\\-1.6537\\0.4264\\-0.5774\\-1.2185\\-0.4264\\0.2887\\-0.9574\\-0.0000\\-0.5774\\-0.6963\\0.4264 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent *Graph 618663:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&1&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&1&1&0&0&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1&1.7321&1&1&1&0\\
1.4142&0&1.6330&1.7321&1&1&1.9149&1&1&0\\
1.4142&1.6330&0&1.7321&1.9149&1&1&1.9149&1&0\\
1&1.7321&1.7321&0&1.7321&2.0000&1&1&1.7321&0\\
1&1&1.9149&1.7321&0&1.7321&1.9149&1&1&0\\
1.7321&1&1&2.0000&1.7321&0&1.7321&1.7321&1&0\\
1&1.9149&1&1&1.9149&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1.7321&1&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\1.3333\\0.4714\\0\\0\\-0.0000\\-1.0000\\-0.5000\\0.7071\\0.5000\\1.0000\\1.4142\\0\\0.8335\\-0.2356\\-0.5002\\-0.5000\\0.7071\\-0.5000\\0.5000\\0.7071\\0.5000\\0.5000\\0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\]
\noindent Graph 618805 (note that as a 24 contact $\A$ this is a non-iterative graph, but as a 25 contact packing ($\D$) it is iterative):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&1&0&1\\
0&0&0&0&1&1&0&1&1&0\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&0&1\\
0&1&1&0&0&0&0&0&1&1\\
0&0&1&1&0&0&0&0&1&1\\
1&1&0&1&1&0&0&0&1&1\\
0&1&1&0&0&1&1&1&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&2.0000&1&1&1.7321&1.7321&1&1.7321&0\\
1.7321&0&1.7321&1.9149&1&1&1.9149&1&1&0\\
2.0000&1.7321&0&1.7321&1.7321&1&1&1.7321&1&0\\
1&1.9149&1.7321&0&1.6330&1.9149&1&1&1.4142&0\\
1&1&1.7321&1.6330&0&1.0000&1.9149&1&1.4142&0\\
1.7321&1&1&1.9149&1.0000&0&1.6330&1.4142&1&0\\
1.7321&1.9149&1&1&1.9149&1.6330&0&1.4142&1&0\\
1&1&1.7321&1&1&1.4142&1.4142&0&1&0\\
1.7321&1&1&1.4142&1.4142&1&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\-1.6330\\1.1547\\0\\-0.5443\\0\\0.8333\\-0.0000\\0.8660\\-0.5000\\-0.8165\\1.4434\\-0.5000\\-1.3608\\0.6736\\0.8333\\-0.0000\\0.8660\\0.5000\\-0.8165\\1.4434\\0.5000\\-0.8165\\0.5774\\0 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 622325 (note that as a 24 contact $\A$ this is a non-iterative graph, but as a 25 contact packing ($\D$) it is iterative):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&0&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
0&1&1&0&1&1&0&0&0&1\\
1&1&1&1&0&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1&1.7321&1&1&1&0\\
1.4142&0&1.6330&1.7321&1&1&1.9149&1&1&0\\
1.4142&1.6330&0&1.7321&1.9149&1&1&1.9149&1&0\\
1&1.7321&1.7321&0&1.7321&2.0000&1&1&1.7321&0\\
1&1&1.9149&1.7321&0&1.7321&1.9149&1&1&0\\
1.7321&1&1&2.0000&1.7321&0&1.7321&1.7321&1&0\\
1&1.9149&1&1&1.9149&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1.7321&1&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\-1.3333\\0.4714\\0\\0\\0\\-1.0000\\0.5000\\0.7071\\0.5000\\-1.0000\\1.4142\\-0.0000\\-0.8333\\-0.2357\\-0.5000\\0.5000\\0.7071\\-0.5000\\-0.5000\\0.7071\\0.5000\\-0.5000\\0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 622375 (note that as a 24 contact $\A$ this is a non-iterative graph, but as a 25 contact packing ($\D$) it is iterative):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&1&1&0&0&0&0\\
1&1&1&1&0&1&1&1&0&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1&1.7321&1&1&1&0\\
1.4142&0&1.6330&1.7321&1&1&1.9149&1&1&0\\
1.4142&1.6330&0&1.7321&1.9149&1&1&1.9149&1&0\\
1&1.7321&1.7321&0&1.7321&2.0000&1&1&1.7321&0\\
1&1&1.9149&1.7321&0&1.7321&1.9149&1&1&0\\
1.7321&1&1&2.0000&1.7321&0&1.7321&1.7321&1&0\\
1&1.9149&1&1&1.9149&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1.7321&1&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.4714\\0\\0\\-0.0000\\-1.0000\\-0.5000\\-0.7071\\0.5000\\1.0000\\-1.4142\\-0.0000\\0.8333\\0.2357\\-0.5000\\-0.5000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent Graph 622382 (note that as a 24 contact $\A$ this is a non-iterative graph, but as a 25 contact packing ($\D$) it is iterative):
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&0\\
1&1&1&0&1&1&0&0&0&1\\
1&1&1&1&0&1&1&0&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1&1.7321&1&1&1&0\\
1.4142&0&1.6330&1.7321&1&1&1.9149&1&1&0\\
1.4142&1.6330&0&1.7321&1.9149&1&1&1.9149&1&0\\
1&1.7321&1.7321&0&1.7321&2.0000&1&1&1.7321&0\\
1&1&1.9149&1.7321&0&1.7321&1.9149&1&1&0\\
1.7321&1&1&2.0000&1.7321&0&1.7321&1.7321&1&0\\
1&1.9149&1&1&1.9149&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1.7321&1&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\-1.4142\\0\\1.3333\\-0.4714\\0\\0\\0\\-1.0000\\-0.5000\\-0.7071\\0.5000\\1.0000\\-1.4142\\0\\0.8333\\0.2357\\-0.5000\\-0.5000\\-0.7071\\-0.5000\\0.5000\\-0.7071\\0.5000\\0.5000\\-0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent *Graph 622387:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&0&0&1&1\\
1&0&1&1&0&0&0&0&0&0\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&1&1&0&0&0&1\\
1&1&1&1&0&1&0&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1&1.7321&1&1&1&0\\
1.4142&0&1.6330&1.7321&1&1&1.9149&1&1&0\\
1.4142&1.6330&0&1.7321&1.9149&1&1&1.9149&1&0\\
1&1.7321&1.7321&0&1.7321&2.0000&1&1&1.7321&0\\
1&1&1.9149&1.7321&0&1.7321&1.9149&1&1&0\\
1.7321&1&1&2.0000&1.7321&0&1.7321&1.7321&1&0\\
1&1.9149&1&1&1.9149&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1.7321&1&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\1.3333\\0.4714\\0\\-0.0000\\-0.0000\\-1.0000\\-0.5000\\0.7071\\0.5000\\1.0000\\1.4142\\-0.0000\\0.8333\\-0.2357\\-0.5000\\-0.5000\\0.7071\\-0.5000\\0.5000\\0.7071\\0.5000\\0.5000\\0.7071\\-0.5000 \end{matrix}\right)R\end{array}\end{tiny}
\end{array}
\]
\noindent *Graph 622390:
\[
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&1&1&1&1\\
0&0&0&0&1&1&0&1&1&1\\
0&0&0&0&0&1&1&0&1&1\\
1&0&0&0&0&0&1&1&0&1\\
1&1&0&0&0&0&0&1&1&0\\
0&1&1&0&0&0&0&0&1&0\\
1&0&1&1&0&0&0&0&0&1\\
1&1&0&1&1&0&0&0&0&1\\
1&1&1&0&1&1&0&0&0&1\\
1&1&1&1&0&0&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.4142&1.4142&1&1&1.7321&1&1&1&0\\
1.4142&0&1.6330&1.7321&1&1&1.9149&1&1&0\\
1.4142&1.6330&0&1.7321&1.9149&1&1&1.9149&1&0\\
1&1.7321&1.7321&0&1.7321&2.0000&1&1&1.7321&0\\
1&1&1.9149&1.7321&0&1.7321&1.9149&1&1&0\\
1.7321&1&1&2.0000&1.7321&0&1.7321&1.7321&1&0\\
1&1.9149&1&1&1.9149&1.7321&0&1.6330&1.4142&0\\
1&1&1.9149&1&1&1.7321&1.6330&0&1.4142&0\\
1&1&1&1.7321&1&1&1.4142&1.4142&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.4142\\0\\-1.3333\\0.4714\\0\\-0.0000\\-0.0000\\1.0000\\0.5000\\0.7071\\-0.5000\\-1.0000\\1.4142\\-0.0000\\-0.8333\\-0.2357\\0.5000\\0.5000\\0.7071\\0.5000\\-0.5000\\0.7071\\-0.5000\\-0.5000\\0.7071\\0.5000 \end{matrix}\right)R\end{array}\end{tiny} 
\end{array}
\begin{array}{l}
\begin{tiny}\begin{array}{lllll}
&\mathcal{A}:  \left( \begin{matrix} 0&0&0&1&1&0&0&0&1&1\\
0&0&0&0&1&1&1&0&1&0\\
0&0&0&0&0&1&1&1&0&1\\
1&0&0&0&0&0&0&1&1&1\\
1&1&0&0&0&0&1&0&1&1\\
0&1&1&0&0&0&0&1&1&1\\
0&1&1&0&1&0&0&0&0&1\\
0&0&1&1&0&1&0&0&0&1\\
1&1&0&1&1&1&0&0&0&1\\
1&0&1&1&1&1&1&1&1&0 \end{matrix} \right)&&&\\
&&&&\\
&\mathcal{D}:\left( \begin{matrix} 0&1.7321&2.0000&1&1&1.7321&1.7321&1.7321&1&0\\
1.7321&0&1.7319&1.9148&1&1&1&1.9149&1&0\\
2.0000&1.7319&0&1.7321&1.7321&1&1&1&1.7321&0\\
1&1.9148&1.7321&0&1.6330&1.4141&1.9149&1&1&0\\
1&1&1.7321&1.6330&0&1.4143&1&1.9149&1&0\\
1.7321&1&1&1.4141&1.4143&0&1.0003&1&1&0\\
1.7321&1&1&1.9149&1&1.0003&0&1.6331&1.4143&0\\
1.7321&1.9149&1&1&1.9149&1&1.6331&0&1.4143&0\\
1&1&1.7321&1&1&1&1.4143&1.4143&0&0\\
0&0&0&0&0&0&0&0&0&0 \end{matrix} \right) R  & &&\end{array}
\begin{array}{l}
\mathcal{C}: \left(\begin{matrix}  0\\0\\0\\0\\1.7321\\0\\1.6329\\1.1549\\0\\0.5443\\0\\-0.8333\\-0.0001\\0.8660\\0.5000\\0.8164\\1.4434\\-0.5002\\0.8164\\1.4434\\0.5002\\1.3609\\0.6736\\-0.8333\\-0.0001\\0.8660\\-0.5000\\0.8164\\0.5774\\-0.0000 \end{matrix}\right)R\end{array}
